Approximate abstractions of control systems with an application to aggregation

Previous approaches to constructing abstractions for control systems rely on geometric conditions or, in the case of an interconnected control system, a condition on the interconnection topology. Since these conditions are not always satisfiable, we relax the restrictions on the choice of abstractions, instead opting to select ones which nearly satisfy such conditions via optimization-based approaches. To quantify the resulting effect on the error between the abstraction and concrete control system, we introduce the notions of practical simulation functions and practical storage functions. We show that our approach facilitates the procedure of aggregation, where one creates an abstraction by partitioning agents into aggregate areas. We demonstrate the results on an application where we regulate the temperature in three separate zones of a building.

==> Approximate abstractions of control systems with an application to aggregation (1)/images/identical_sim1_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.57cm,
height=1.884cm,
at={(8.645cm,2.616cm)},
scale only axis,
xmin=0,
xmax=45,
xtick={0,10,20,30,40},
xticklabels={\empty},
ymin=17,
ymax=21,
ylabel style={font=\color{white!15!black}},
ylabel={$\xi^\ell(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9756682626717\\
2	17.9524417469902\\
3	17.9300481991564\\
4	17.9082868042997\\
5	17.8870094314962\\
6	17.866106789836\\
7	17.8454982322266\\
8	17.8251242289898\\
9	17.8049408245029\\
10	17.7849155452624\\
11	17.7650243860375\\
12	17.7452495851052\\
13	17.7255779856122\\
14	17.7059998259426\\
15	17.6865078487556\\
16	17.667096643271\\
17	17.6477621608182\\
18	17.6285013572038\\
19	17.6093119292869\\
20	17.59019212051\\
21	17.5711405776533\\
22	17.5716691507852\\
23	17.5928063212228\\
24	17.6366396585401\\
25	17.7020206276612\\
26	17.7905930743185\\
27	17.9008670807061\\
28	18.0341969357906\\
29	18.1888740966999\\
30	18.3660470948029\\
31	18.5638595361938\\
32	18.7833014183718\\
33	19.0224126717867\\
34	19.2820529864392\\
35	19.5251561468238\\
36	19.7472802318311\\
37	19.9489857935465\\
38	20.1283858082809\\
39	20.2865830170418\\
40	20.4220876079029\\
41	20.5362476171055\\
42	20.6277531330457\\
43	20.6980382022888\\
44	20.7458447714249\\
45	20.7726071780871\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9841791909301\\
2	17.9683936698476\\
3	17.952644066904\\
4	17.9369308280116\\
5	17.9212542632172\\
6	17.9056145824094\\
7	17.8900119216189\\
8	17.8744463624328\\
9	17.8589179462937\\
10	17.8434266850565\\
11	17.8279725687627\\
12	17.812555571381\\
13	17.7971756550348\\
14	17.7818327731236\\
15	17.7665268726226\\
16	17.7512578957795\\
17	17.736025781366\\
18	17.7208304656003\\
19	17.7056718828283\\
20	17.6905499660252\\
21	17.6754646471665\\
22	17.660422990072\\
23	17.6753562665021\\
24	17.725710822355\\
25	17.8053226279698\\
26	17.9135919222488\\
27	18.0464998643077\\
28	18.2048410913514\\
29	18.38545116767\\
30	18.5895912485413\\
31	18.8143885886219\\
32	19.0612156417211\\
33	19.3272842803405\\
34	19.6139443274299\\
35	19.8668739554639\\
36	20.0863738446928\\
37	20.2777788851762\\
38	20.441314544831\\
39	20.5804902537933\\
40	20.6943966728227\\
41	20.785764465013\\
42	20.8531917044717\\
43	20.8990409881695\\
44	20.9216638963784\\
45	20.9232183778896\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9838316751417\\
2	17.9677067887864\\
3	17.9516252247709\\
4	17.9355868673341\\
5	17.9195916010911\\
6	17.9036393110126\\
7	17.8877298824106\\
8	17.8718632009272\\
9	17.8560391525261\\
10	17.8402576234862\\
11	17.8245185003971\\
12	17.8088216701544\\
13	17.7931670199576\\
14	17.7775544373072\\
15	17.7619838100028\\
16	17.7464550261413\\
17	17.730967974116\\
18	17.7155225426146\\
19	17.7001186206187\\
20	17.6847560974023\\
21	17.6694348625315\\
22	17.6541832821826\\
23	17.6705778550227\\
24	17.7213563504649\\
25	17.800723782438\\
26	17.9083497910569\\
27	18.0404241742976\\
28	18.1978070205364\\
29	18.3774246472771\\
30	18.5805366431959\\
31	18.8043224115631\\
32	19.0501317080701\\
33	19.3152160812313\\
34	19.6008965182511\\
35	19.8537939173076\\
36	20.073827086826\\
37	20.2660341543172\\
38	20.4305269989983\\
39	20.5707051992026\\
40	20.6856505201361\\
41	20.7780425014865\\
42	20.8465020123741\\
43	20.89335784448\\
44	20.9169930890165\\
45	20.9195364231682\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9826712049681\\
2	17.9653991903483\\
3	17.9481837452388\\
4	17.9310246599826\\
5	17.9139217260653\\
6	17.8968747360378\\
7	17.8798834834561\\
8	17.8629477628356\\
9	17.8460673696151\\
10	17.8292421001287\\
11	17.8124717515844\\
12	17.7957561220461\\
13	17.7790950104199\\
14	17.7624882164423\\
15	17.7459355406714\\
16	17.7294367844779\\
17	17.7129917500392\\
18	17.6966002403329\\
19	17.6802620591315\\
20	17.6639770109975\\
21	17.6477449012793\\
22	17.6356454215369\\
23	17.656021833076\\
24	17.7074920086544\\
25	17.7857135687411\\
26	17.8910551562074\\
27	18.0202854000381\\
28	18.1744353017375\\
29	18.3507019576161\\
30	18.5503372165577\\
31	18.7706850389469\\
32	19.0130272851651\\
33	19.2747427986897\\
34	19.5570653562972\\
35	19.8095291171294\\
36	20.0309701987483\\
37	20.2255345798835\\
38	20.3929767027255\\
39	20.536335268171\\
40	20.6546444838734\\
41	20.7504048786799\\
42	20.8222939313063\\
43	20.8725245392331\\
44	20.8995686503232\\
45	20.9054663784761\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9922464336093\\
2	17.9844878191945\\
3	17.9767249555335\\
4	17.9689584649856\\
5	17.9611888362017\\
6	17.9534164564973\\
7	17.9456416363455\\
8	17.9378646279407\\
9	17.930085639244\\
10	17.9223048446289\\
11	17.9145223929353\\
12	17.9067384135744\\
13	17.8989530211481\\
14	17.8911663189497\\
15	17.8833784016132\\
16	17.8755893571218\\
17	17.8677992683273\\
18	17.8600082141026\\
19	17.8522162702134\\
20	17.84442350998\\
21	17.8366300047777\\
22	17.8288411564756\\
23	17.8210773151488\\
24	17.8296384601689\\
25	17.9138193002781\\
26	18.0426456810922\\
27	18.2005130141065\\
28	18.3851939864796\\
29	18.5915332161736\\
30	18.8211825879243\\
31	19.07044318665\\
32	19.3414230436024\\
33	19.6306021509703\\
34	19.9400547921586\\
35	20.1789265649938\\
36	20.3720261963767\\
37	20.5348950531568\\
38	20.6699647486522\\
39	20.7795646177565\\
40	20.8686953172571\\
41	20.9261382752796\\
42	20.9740224288034\\
43	20.9842359075294\\
44	20.9904380536798\\
45	20.9812067734616\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9734626733375\\
2	17.948497613288\\
3	17.9247397120294\\
4	17.9019124329938\\
5	17.8798063200225\\
6	17.8582627070642\\
7	17.8371613940211\\
8	17.8164113050648\\
9	17.7959434214602\\
10	17.7757054247426\\
11	17.7556576442308\\
12	17.7357699853387\\
13	17.7160196058453\\
14	17.6963891545833\\
15	17.676865439023\\
16	17.6574384153564\\
17	17.6381004245115\\
18	17.6188456130883\\
19	17.5996694953103\\
20	17.5805686210067\\
21	17.5615403244511\\
22	17.5605457220023\\
23	17.5788971755911\\
24	17.6188206436765\\
25	17.679512573474\\
26	17.7626921838796\\
27	17.8671378667813\\
28	17.9942116353811\\
29	18.1424186058904\\
30	18.3128733140708\\
31	18.5038991292825\\
32	18.7164276903463\\
33	18.9486568503988\\
34	19.2013731068982\\
35	19.4404473904764\\
36	19.6610527204692\\
37	19.8631151928603\\
38	20.0444318497736\\
39	20.2056638768538\\
40	20.3451672528648\\
41	20.4639760226214\\
42	20.5607233869248\\
43	20.6366127935907\\
44	20.6903939170886\\
45	20.7233277871592\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.977874326336\\
2	17.9563050249248\\
3	17.9351525574709\\
4	17.9143172675218\\
5	17.893727962885\\
6	17.8733337591676\\
7	17.8530982678767\\
8	17.8329954440907\\
9	17.8130066273748\\
10	17.7931184274016\\
11	17.7733212169833\\
12	17.7536080551412\\
13	17.7339739194412\\
14	17.7144151573124\\
15	17.6949290948686\\
16	17.6755137572703\\
17	17.6561676693217\\
18	17.6368897128983\\
19	17.6176790252614\\
20	17.5985349263373\\
21	17.5794568668393\\
22	17.5818524494519\\
23	17.6063227952074\\
24	17.654731152351\\
25	17.7255061977192\\
26	17.8202172391586\\
27	17.936448637545\\
28	18.0645141697895\\
29	18.1960205486149\\
30	18.3259545714255\\
31	18.4510594676965\\
32	18.568317546656\\
33	18.6759357056063\\
34	18.7711555576298\\
35	18.851879792118\\
36	18.9135415019981\\
37	18.9535406967124\\
38	18.9700435257911\\
39	18.9714308884467\\
40	18.962672253286\\
41	18.9482268502558\\
42	18.9302729673671\\
43	18.9146048942756\\
44	18.9005216596654\\
45	18.8883068244744\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9824192276588\\
2	17.9648832562541\\
3	17.947392908296\\
4	17.9299487654531\\
5	17.9125512305255\\
6	17.8952005734498\\
7	17.8778969653967\\
8	17.8606405041143\\
9	17.8434312327357\\
10	17.8262691537744\\
11	17.8091542395226\\
12	17.7920864397977\\
13	17.7750656877044\\
14	17.7580919039316\\
15	17.7411649999519\\
16	17.7242848804103\\
17	17.707451444904\\
18	17.6906645893128\\
19	17.6739242067912\\
20	17.6572301885105\\
21	17.6405824242127\\
22	17.6306994546871\\
23	17.6520397103164\\
24	17.70380400474\\
25	17.7819067959244\\
26	17.8868395203099\\
27	18.0147365089653\\
28	18.1531602905479\\
29	18.2923467966932\\
30	18.4270824640105\\
31	18.554373429152\\
32	18.6714362404457\\
33	18.7768611796542\\
34	18.8679714232111\\
35	18.9428019974142\\
36	18.9964070909344\\
37	19.0262696301123\\
38	19.030917043813\\
39	19.0211421976328\\
40	19.0028157647735\\
41	18.9824305117619\\
42	18.9619140667079\\
43	18.9415260330472\\
44	18.9244020847241\\
45	18.910591357748\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9737453378745\\
2	17.9490190883336\\
3	17.9254616821015\\
4	17.9028020286645\\
5	17.880835738572\\
6	17.8594086919802\\
7	17.8384046656399\\
8	17.8177359973543\\
9	17.7973365562433\\
10	17.7771564387473\\
11	17.7571579746769\\
12	17.7373127137422\\
13	17.7175991563856\\
14	17.6980010416749\\
15	17.6785060580723\\
16	17.6591048706985\\
17	17.6397903888542\\
18	17.6205572133572\\
19	17.6014012203833\\
20	17.5823192474697\\
21	17.5633088570719\\
22	17.5624984159421\\
23	17.581165858882\\
24	17.6215499581205\\
25	17.6828237870824\\
26	17.766699398646\\
27	17.8714005669826\\
28	17.9888925740186\\
29	18.1117706899836\\
30	18.2352859844282\\
31	18.3561180371223\\
32	18.4711613776335\\
33	18.5783935808093\\
34	18.6750073015897\\
35	18.7588089414397\\
36	18.8255019658381\\
37	18.8724439460438\\
38	18.8975943427936\\
39	18.9076962207558\\
40	18.9069604306407\\
41	18.8993817818169\\
42	18.887106538367\\
43	18.875353289568\\
44	18.8639756681294\\
45	18.8535112066806\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9867071896937\\
2	17.9734261307445\\
3	17.9601580760824\\
4	17.9469039833223\\
5	17.9336645875392\\
6	17.9204404561011\\
7	17.9072320299074\\
8	17.8940396544679\\
9	17.8808636032811\\
10	17.8677040954572\\
11	17.8545613089767\\
12	17.8414353906875\\
13	17.828326463827\\
14	17.8152346336955\\
15	17.8021599919264\\
16	17.7891026197062\\
17	17.7760625902\\
18	17.7630399703812\\
19	17.7500348224091\\
20	17.7370472046694\\
21	17.7240771725583\\
22	17.711142645912\\
23	17.7087898759492\\
24	17.7560404707474\\
25	17.8382267939757\\
26	17.9521306198576\\
27	18.090987361027\\
28	18.2382808020048\\
29	18.3828485369252\\
30	18.5196895556644\\
31	18.6464831818665\\
32	18.7609075617734\\
33	18.8620740075374\\
34	18.9473903407581\\
35	19.0149738000911\\
36	19.0593527778492\\
37	19.0781025616159\\
38	19.0698506849351\\
39	19.0549681842889\\
40	19.0391664479915\\
41	19.0234108864141\\
42	19.0076922088097\\
43	18.9920084123389\\
44	18.9763627304527\\
45	18.9607573976756\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.979505518154\\
2	17.9590972620107\\
3	17.9387698718042\\
4	17.9185195700023\\
5	17.8983436733532\\
6	17.8782402550691\\
7	17.8582079116568\\
8	17.8382456014935\\
9	17.8183525334074\\
10	17.7985280895422\\
11	17.7787717721173\\
12	17.7590831665685\\
13	17.7394619161085\\
14	17.719907704114\\
15	17.7004202419687\\
16	17.6809992606473\\
17	17.6616445049058\\
18	17.6423557292588\\
19	17.6231326952028\\
20	17.6039751692928\\
21	17.5848829218147\\
22	17.5889622523637\\
23	17.6163445330342\\
24	17.6686506431793\\
25	17.7439206487929\\
26	17.8436552304567\\
27	17.9651210312459\\
28	18.097787018531\\
29	18.2328108518683\\
30	18.3651106840885\\
31	18.4915185071357\\
32	18.6090982192499\\
33	18.7161958891228\\
34	18.810087078007\\
35	18.8887331621614\\
36	18.9474447537031\\
37	18.983657013203\\
38	18.9956599574928\\
39	18.992689158828\\
40	18.9800705938935\\
41	18.9624501874503\\
42	18.94197357807\\
43	18.9246970025146\\
44	18.9095851410487\\
45	18.8967775089052\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9801181217103\\
2	17.9602996758308\\
3	17.9405448660181\\
4	17.920853778645\\
5	17.9012264167389\\
6	17.8816627241749\\
7	17.862162602877\\
8	17.8427259250806\\
9	17.8233525420518\\
10	17.8040422903027\\
11	17.7847949960114\\
12	17.7656104781728\\
13	17.7464885508383\\
14	17.7274290247128\\
15	17.70843170829\\
16	17.6894964086611\\
17	17.6706229320901\\
18	17.6518110844226\\
19	17.6330606713774\\
20	17.6143714987525\\
21	17.5957433725727\\
22	17.5975581646727\\
23	17.6238891150628\\
24	17.6761338988398\\
25	17.7519741416668\\
26	17.8527419446716\\
27	17.9754962048589\\
28	18.1093419169453\\
29	18.2452488302179\\
30	18.3780979816283\\
31	18.5047458808131\\
32	18.6222803097094\\
33	18.7290918764083\\
34	18.822464240159\\
35	18.9003733979488\\
36	18.9580801963798\\
37	18.9930286159784\\
38	19.0035525776699\\
39	18.9991881122005\\
40	18.9853737884784\\
41	18.9668065964209\\
42	18.9456084293127\\
43	18.9279223566545\\
44	18.9125846321338\\
45	18.8996821120282\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9778980757113\\
2	17.9563469753356\\
3	17.9352082308199\\
4	17.9143830790914\\
5	17.8938010629818\\
6	17.8734118959521\\
7	17.8531796713251\\
8	17.8330787295402\\
9	17.8130907164258\\
10	17.793202483753\\
11	17.7734045948293\\
12	17.753690257974\\
13	17.7340545673551\\
14	17.7144939611915\\
15	17.6950058360959\\
16	17.6755882718388\\
17	17.6562398354336\\
18	17.6369594413143\\
19	17.6177462518097\\
20	17.5985996061122\\
21	17.5795189697176\\
22	17.5819373381013\\
23	17.6064515953663\\
24	17.6549198896184\\
25	17.7257647627983\\
26	17.8205541030906\\
27	17.9368676810915\\
28	18.0650060522267\\
29	18.1965652149289\\
30	18.3265249452437\\
31	18.451624294454\\
32	18.568841277449\\
33	18.6763806852435\\
34	18.771480466953\\
35	18.8520468673201\\
36	18.9135194843275\\
37	18.9533037852007\\
38	18.9695706118835\\
39	18.9707155793622\\
40	18.9617181161914\\
41	18.9470450676924\\
42	18.9288793462883\\
43	18.913024466968\\
44	18.8987811434132\\
45	18.8864335957508\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9779230701205\\
2	17.956391135227\\
3	17.9352672961926\\
4	17.914453936471\\
5	17.8938814361713\\
6	17.873500119868\\
7	17.853274526651\\
8	17.8331793219665\\
9	17.8131963884757\\
10	17.793312750463\\
11	17.77351909684\\
12	17.7538087273493\\
13	17.7341768026799\\
14	17.7146198094448\\
15	17.6951351794567\\
16	17.6757210180914\\
17	17.6563759109888\\
18	17.6370987861396\\
19	17.6178888157443\\
20	17.5987453461923\\
21	17.579667848233\\
22	17.5821090041799\\
23	17.6066592775192\\
24	17.655177749002\\
25	17.7260832488443\\
26	17.8209433542635\\
27	17.9373333253804\\
28	18.0655415070602\\
29	18.1971565183071\\
30	18.3271561660131\\
31	18.4522800144922\\
32	18.5695067903217\\
33	18.6770430482973\\
34	18.7721271422144\\
35	18.8526661036776\\
36	18.9140976246861\\
37	18.9538275562074\\
38	18.9700283094415\\
39	18.9711076607611\\
40	18.9620507060523\\
41	18.9473281802573\\
42	18.9291237779844\\
43	18.9132438901062\\
44	18.8989833190886\\
45	18.8866245985213\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9829136599006\\
2	17.9658709120639\\
3	17.948871958871\\
4	17.9319169158997\\
5	17.9150058371694\\
6	17.8981387330694\\
7	17.8813155830586\\
8	17.8645363446855\\
9	17.847800959979\\
10	17.8311093599886\\
11	17.8144614680019\\
12	17.7978572018307\\
13	17.7812964754311\\
14	17.7647792000555\\
15	17.7483052850693\\
16	17.7318746385308\\
17	17.7154871676032\\
18	17.6991427788474\\
19	17.6828413784296\\
20	17.6665828722695\\
21	17.6503671661446\\
22	17.637624891165\\
23	17.6577748504629\\
24	17.7094879609761\\
25	17.7881914916996\\
26	17.8941496757252\\
27	18.0232686529678\\
28	18.1627400808553\\
29	18.3026410543258\\
30	18.4377531200292\\
31	18.5651312592244\\
32	18.6820302313643\\
33	18.7870912893461\\
34	18.8776480308634\\
35	18.9517486440713\\
36	19.0043975939959\\
37	19.0330874550634\\
38	19.0363949960096\\
39	19.0254153584884\\
40	19.0062508008607\\
41	18.9863408812566\\
42	18.9664097772172\\
43	18.9465377097525\\
44	18.9282227881624\\
45	18.9136774001307\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9792333021145\\
2	17.9586361077352\\
3	17.9381777180231\\
4	17.9178367255802\\
5	17.8975981822577\\
6	17.8774516279608\\
7	17.8573897227349\\
8	17.8374072947022\\
9	17.8175006793761\\
10	17.7976672598261\\
11	17.7779051475747\\
12	17.7582129605015\\
13	17.7385896687202\\
14	17.7190344873082\\
15	17.6995468018658\\
16	17.6801261167052\\
17	17.6607720188955\\
18	17.641484153237\\
19	17.6222622048949\\
20	17.6031058873103\\
21	17.5840149338116\\
22	17.5877893721721\\
23	17.6146536036089\\
24	17.6662757438107\\
25	17.7407632076872\\
26	17.8396279502693\\
27	17.9601926253121\\
28	18.092076745157\\
29	18.2265141763798\\
30	18.3584305350974\\
31	18.4846379755061\\
32	18.60218290143\\
33	18.7093847280194\\
34	18.803511764425\\
35	18.882515424577\\
36	18.9417297513932\\
37	18.97858440855\\
38	18.9913473133954\\
39	18.989100710676\\
40	18.9771092732403\\
41	18.9599899121101\\
42	18.9398987635694\\
43	18.9228479633122\\
44	18.9078653606397\\
45	18.895117974388\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9797752036952\\
2	17.9596170648818\\
3	17.9395257267953\\
4	17.9195012308137\\
5	17.8995435448745\\
6	17.8796525840295\\
7	17.8598282252801\\
8	17.8400703183127\\
9	17.8203786932506\\
10	17.8007531662657\\
11	17.781193543632\\
12	17.7616996246611\\
13	17.7422712038233\\
14	17.7229080722837\\
15	17.7036100190124\\
16	17.6843768315884\\
17	17.6652082967812\\
18	17.6461042009704\\
19	17.6270643304506\\
20	17.60808847165\\
21	17.5891764112897\\
22	17.5924139238484\\
23	17.6194464026818\\
24	17.6718044440108\\
25	17.747379942202\\
26	17.8476069186349\\
27	17.9696658040734\\
28	18.1028686123187\\
29	18.2382928021791\\
30	18.3708420534882\\
31	18.4973604591407\\
32	18.6149232848726\\
33	18.7218967897953\\
34	18.815560447513\\
35	18.8938822948134\\
36	18.9521511093389\\
37	18.9878060436325\\
38	18.9991566607029\\
39	18.9955708001096\\
40	18.9824235366616\\
41	18.964383181124\\
42	18.9435850836317\\
43	18.926124686157\\
44	18.9109107317042\\
45	18.8980597648815\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9766961276916\\
2	17.954251944827\\
3	17.9324513593928\\
4	17.9111372572808\\
5	17.8901953920053\\
6	17.869542664117\\
7	17.8491186143946\\
8	17.8288792346605\\
9	17.8087924754464\\
10	17.7888349774032\\
11	17.7689896987177\\
12	17.7492441887479\\
13	17.7295893348321\\
14	17.7100184503789\\
15	17.6905266128615\\
16	17.6711101820685\\
17	17.6517664503537\\
18	17.6324933881038\\
19	17.613289458936\\
20	17.594153485198\\
21	17.5750845503084\\
22	17.5764338512301\\
23	17.5990569053758\\
24	17.6449466690738\\
25	17.7127709056837\\
26	17.8041430444469\\
27	17.9168514555985\\
28	18.0417411220167\\
29	18.1707191048118\\
30	18.2988340491953\\
31	18.4227878717895\\
32	18.5395182394377\\
33	18.6471468224643\\
34	18.7428914582132\\
35	18.8246231692852\\
36	18.8878662015951\\
37	18.9300080985252\\
38	18.9491465744301\\
39	18.9531322962493\\
40	18.9467023863503\\
41	18.9341841428593\\
42	18.9177638312453\\
43	18.9030663770927\\
44	18.8895913950572\\
45	18.8777123128687\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9748498945726\\
2	17.9509831580016\\
3	17.9280904201774\\
4	17.9059410240475\\
5	17.8843629934921\\
6	17.8632280853161\\
7	17.8424406586674\\
8	17.8219293696043\\
9	17.8016409868746\\
10	17.7815357774849\\
11	17.7615840708855\\
12	17.7417636953587\\
13	17.7220580692498\\
14	17.7024547767839\\
15	17.6829445076959\\
16	17.6635202660788\\
17	17.6441767813462\\
18	17.6249100687554\\
19	17.6057171022091\\
20	17.5865955701398\\
21	17.5675436937644\\
22	17.5674702548876\\
23	17.5875276048344\\
24	17.6298619828265\\
25	17.6934588432886\\
26	17.7799913212733\\
27	17.8875316818117\\
28	18.0076593925784\\
29	18.132730745921\\
30	18.2579236932208\\
31	18.3799217606215\\
32	18.4956309773511\\
33	18.603075768714\\
34	18.6994554618957\\
35	18.7825972933715\\
36	18.8481420811409\\
37	18.8934567149801\\
38	18.916547389884\\
39	18.9245353655429\\
40	18.9218116695752\\
41	18.9124874313133\\
42	18.8987264241957\\
43	18.8858950687727\\
44	18.8737344691923\\
45	18.8627290777325\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9747879187773\\
2	17.9508760481146\\
3	17.9279509971932\\
4	17.905779047243\\
5	17.8841858897868\\
6	17.8630415041889\\
7	17.8422488946931\\
8	17.8217356842633\\
9	17.8014478538104\\
10	17.7813450694389\\
11	17.7613972022561\\
12	17.7415817309183\\
13	17.7218818070893\\
14	17.7022848115882\\
15	17.6827812790326\\
16	17.663364095241\\
17	17.6440278994727\\
18	17.6247686382858\\
19	17.605583233259\\
20	17.5864693329933\\
21	17.5674251284079\\
22	17.5673073132433\\
23	17.587271859622\\
24	17.6294684733349\\
25	17.6928877905089\\
26	17.7791978777475\\
27	17.886474410317\\
28	18.0063178385861\\
29	18.1311029640697\\
30	18.2560184594855\\
31	18.3777546779176\\
32	18.4932240876036\\
33	18.600454798065\\
34	18.6966524734002\\
35	18.77964921038\\
36	18.8450967801745\\
37	18.890368266643\\
38	18.9134740789848\\
39	18.9215087426737\\
40	18.9188419150831\\
41	18.9095732480533\\
42	18.8958632856998\\
43	18.8830673531509\\
44	18.8709302905384\\
45	18.8599378006251\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9829070729248\\
2	17.9658559862255\\
3	17.9488474051534\\
4	17.9318817958266\\
5	17.9149594774203\\
6	17.8980806606664\\
7	17.8812454762075\\
8	17.8644539955374\\
9	17.8477062464388\\
10	17.8310022243974\\
11	17.8143419010256\\
12	17.7977252302951\\
13	17.7811521531426\\
14	17.7646226008795\\
15	17.7481364977138\\
16	17.7316937626196\\
17	17.7152943107195\\
18	17.6989380543112\\
19	17.6826249036268\\
20	17.6663547673973\\
21	17.6501275532702\\
22	17.6350729326873\\
23	17.6390248125494\\
24	17.655808671438\\
25	17.6793393078344\\
26	17.7066902060472\\
27	17.7358473061975\\
28	17.7654762535428\\
29	17.7948054978361\\
30	17.823271361119\\
31	17.8508894205233\\
32	17.8773079569821\\
33	17.9027813333592\\
34	17.9275646320175\\
35	17.9515223080609\\
36	17.974803424912\\
37	17.9968978477276\\
38	18.0176480539525\\
39	18.0170991866269\\
40	18.0052361338258\\
41	17.9891010204228\\
42	17.9725936122504\\
43	17.9561244078504\\
44	17.9397054841023\\
45	17.9242187025037\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9788264413654\\
2	17.9579444507503\\
3	17.9372873824092\\
4	17.9168084581847\\
5	17.8964748270325\\
6	17.8762633959744\\
7	17.8561579125218\\
8	17.8361469171093\\
9	17.8162223101704\\
10	17.7963783465055\\
11	17.7766109315221\\
12	17.7569171273334\\
13	17.737294807116\\
14	17.7177424125375\\
15	17.6982587839985\\
16	17.6788430414955\\
17	17.6594945012463\\
18	17.6402126171763\\
19	17.6209969399692\\
20	17.6018470883276\\
21	17.5827627288606\\
22	17.5832581791815\\
23	17.5960160953681\\
24	17.6168385522733\\
25	17.6420406550222\\
26	17.6698879176655\\
27	17.6990342550434\\
28	17.7285145437317\\
29	17.7577216138592\\
30	17.7861762843598\\
31	17.8138601858746\\
32	17.8404583659641\\
33	17.8661536875765\\
34	17.8911483907826\\
35	17.9153406298074\\
36	17.9388522181645\\
37	17.9612706592839\\
38	17.982443026049\\
39	17.9857782578061\\
40	17.9784854107766\\
41	17.9660656639607\\
42	17.9502586625879\\
43	17.9351023802722\\
44	17.9205239875735\\
45	17.9066265428957\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9844817558102\\
2	17.969000019488\\
3	17.9535548316114\\
4	17.938146198566\\
5	17.9227741027944\\
6	17.9074385099904\\
7	17.8921393741332\\
8	17.8768766410205\\
9	17.8616502507414\\
10	17.8464601394112\\
11	17.8313062403869\\
12	17.8161884851184\\
13	17.8011068037461\\
14	17.7860611255191\\
15	17.7710513790883\\
16	17.7560774927126\\
17	17.7411393944024\\
18	17.726237012021\\
19	17.7113702733556\\
20	17.6965391061668\\
21	17.6817434382236\\
22	17.6669888296886\\
23	17.6620602217847\\
24	17.6738317252188\\
25	17.6948108984631\\
26	17.7208770473335\\
27	17.7493645594982\\
28	17.7785854166132\\
29	17.8076027915184\\
30	17.8357694992651\\
31	17.863097078833\\
32	17.8892048477912\\
33	17.9143771805247\\
34	17.9388918456604\\
35	17.9625936882747\\
36	17.9856480311524\\
37	18.0074992093594\\
38	18.0279958925605\\
39	18.0255497545825\\
40	18.0115482779662\\
41	17.9961840527398\\
42	17.9806576726732\\
43	17.9651711235203\\
44	17.9497247357215\\
45	17.9343187389007\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9840303787708\\
2	17.9681000200245\\
3	17.9522089179155\\
4	17.9363570431473\\
5	17.9205443500285\\
6	17.9047707814161\\
7	17.8890362721713\\
8	17.8733407515818\\
9	17.8576841450577\\
10	17.842066375321\\
11	17.8264873632393\\
12	17.8109470284116\\
13	17.7954452895797\\
14	17.7799820649168\\
15	17.7645572722311\\
16	17.7491708291094\\
17	17.7338226530171\\
18	17.7185126613703\\
19	17.7032407715859\\
20	17.6880069011168\\
21	17.6728109674776\\
22	17.6576599007326\\
23	17.6554516514687\\
24	17.668767205397\\
25	17.6905009630548\\
26	17.716922709775\\
27	17.7455745828828\\
28	17.7748788210163\\
29	17.8039496494899\\
30	17.8321655677288\\
31	17.8595396792008\\
32	17.8857006901254\\
33	17.9109244602549\\
34	17.9354828278842\\
35	17.9592276500796\\
36	17.9823204051054\\
37	18.0042204108829\\
38	18.0247753034829\\
39	18.0228906767616\\
40	18.0095697008145\\
41	17.9938303431505\\
42	17.9778616829721\\
43	17.9619359392812\\
44	17.9460535822527\\
45	17.9302149377737\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9791443117249\\
2	17.958483175518\\
3	17.9379790420634\\
4	17.9176055439189\\
5	17.8973441371964\\
6	17.8771817514495\\
7	17.8571091492547\\
8	17.8371197774577\\
9	17.8172089647075\\
10	17.7973733590425\\
11	17.7776105346605\\
12	17.7579187160574\\
13	17.7382965849472\\
14	17.7187431446601\\
15	17.6992576251176\\
16	17.6798394160093\\
17	17.6604880198995\\
18	17.6412030192023\\
19	17.6219840529683\\
20	17.6028308005091\\
21	17.5837429698651\\
22	17.5845338152023\\
23	17.5976822092297\\
24	17.6188959863174\\
25	17.6444366127868\\
26	17.6725593123051\\
27	17.7019179834603\\
28	17.7315523029423\\
29	17.7608641546097\\
30	17.7893824167734\\
31	17.8171011208015\\
32	17.8437095363604\\
33	17.869400747733\\
34	17.8943846305015\\
35	17.9185596414448\\
36	17.9420515619292\\
37	17.9644421049182\\
38	17.9855787430522\\
39	17.9886171096968\\
40	17.9809616906871\\
41	17.9682134755442\\
42	17.9521280973211\\
43	17.936788756776\\
44	17.9220914491993\\
45	17.9081211439177\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9730819020654\\
2	17.9478117554535\\
3	17.9238100667263\\
4	17.9007884494326\\
5	17.8785277471824\\
6	17.8568613959007\\
7	17.8356627947934\\
8	17.814835701908\\
9	17.7943069438945\\
10	17.7740208718126\\
11	17.753935152866\\
12	17.7340175700686\\
13	17.7142435930853\\
14	17.694594530902\\
15	17.6750561296523\\
16	17.655617506299\\
17	17.6362703392733\\
18	17.6170082529807\\
19	17.5978263506284\\
20	17.5787208589559\\
21	17.5596888585799\\
22	17.5561941443112\\
23	17.5633906825257\\
24	17.5783234375103\\
25	17.5981137950714\\
26	17.621269174212\\
27	17.6465369700156\\
28	17.672955546508\\
29	17.6998444103857\\
30	17.7266442350631\\
31	17.7531826908519\\
32	17.7790875155978\\
33	17.8043980073784\\
34	17.8292003582705\\
35	17.8533706616362\\
36	17.8769641763706\\
37	17.8996321794161\\
38	17.9212122730407\\
39	17.9285391581536\\
40	17.9264335291908\\
41	17.9190225347726\\
42	17.9077317764209\\
43	17.8958920342747\\
44	17.8837402486189\\
45	17.8715694714863\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.982484656021\\
2	17.9650124912026\\
3	17.9475845272283\\
4	17.9302015008094\\
5	17.9128639357451\\
6	17.8955721967058\\
7	17.8783265293223\\
8	17.8611270901529\\
9	17.8439739690543\\
10	17.8268672059277\\
11	17.8098068032386\\
12	17.7927927354009\\
13	17.7758249558026\\
14	17.7589034020783\\
15	17.7420280000619\\
16	17.7251986667562\\
17	17.7084153125618\\
18	17.6916778429538\\
19	17.6749861597415\\
20	17.6583401620171\\
21	17.6417397468687\\
22	17.6281956456662\\
23	17.6338230051059\\
24	17.6514367007828\\
25	17.6753547554646\\
26	17.7028546688743\\
27	17.7320349288767\\
28	17.7616242695405\\
29	17.7908845482682\\
30	17.8192723587383\\
31	17.8468071290682\\
32	17.8731479704914\\
33	17.8985457795855\\
34	17.9232542001745\\
35	17.9471459449368\\
36	17.9703710696949\\
37	17.9924349396294\\
38	18.0131838379517\\
39	18.0130569516143\\
40	18.0016851086855\\
41	17.9857069054436\\
42	17.9682598246283\\
43	17.950844397608\\
44	17.9349159417854\\
45	17.9202493543715\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9776970821843\\
2	17.9560002894559\\
3	17.9347564551446\\
4	17.9138559984499\\
5	17.8932205082624\\
6	17.8727938544351\\
7	17.8525358407737\\
8	17.8324176612208\\
9	17.8124186553387\\
10	17.7925239855637\\
11	17.772722978648\\
12	17.7530079382994\\
13	17.7333732973463\\
14	17.7138150107737\\
15	17.6943301223195\\
16	17.6749164542015\\
17	17.6555723855665\\
18	17.6362966938813\\
19	17.6170884416784\\
20	17.597946895476\\
21	17.5788714678825\\
22	17.5783988287771\\
23	17.5898567243893\\
24	17.6093519265982\\
25	17.6333810389226\\
26	17.6602516434391\\
27	17.6886254492428\\
28	17.7175271855867\\
29	17.7463239283975\\
30	17.7745122510874\\
31	17.8020340359994\\
32	17.8285602408167\\
33	17.8542396053583\\
34	17.879248141388\\
35	17.903481425486\\
36	17.9270471953851\\
37	17.9495507484593\\
38	17.9708376115673\\
39	17.9751472080262\\
40	17.9690705450992\\
41	17.957778232336\\
42	17.9429477371517\\
43	17.9284603917161\\
44	17.9143370486563\\
45	17.9007362834712\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9800462057328\\
2	17.9601551223627\\
3	17.9403273773802\\
4	17.9205633771551\\
5	17.9008633654578\\
6	17.8812274665338\\
7	17.8616557167507\\
8	17.8421480879105\\
9	17.8227045043901\\
10	17.8033248557777\\
11	17.78400900617\\
12	17.764756801032\\
13	17.7455680722468\\
14	17.7264426418447\\
15	17.7073803247493\\
16	17.6883809308071\\
17	17.6694442662831\\
18	17.6505701349655\\
19	17.6317583389817\\
20	17.6130086793997\\
21	17.594320956673\\
22	17.5934428938747\\
23	17.605857207879\\
24	17.6269050359504\\
25	17.6525191781066\\
26	17.6808052037239\\
27	17.7103350865044\\
28	17.7401058744265\\
29	17.7695062280581\\
30	17.798060882913\\
31	17.8257797448446\\
32	17.8523508643832\\
33	17.8779865230624\\
34	17.9029112137996\\
35	17.9270195756953\\
36	17.9504452000113\\
37	17.9727515748097\\
38	17.9937859984276\\
39	17.9960061356024\\
40	17.9873633827596\\
41	17.973730337608\\
42	17.9569014504054\\
43	17.9410812725549\\
44	17.926077129339\\
45	17.9119236510233\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9747539355694\\
2	17.9508125698532\\
3	17.927862005395\\
4	17.9056679853633\\
5	17.8840556810742\\
6	17.8628945957049\\
7	17.8420873128685\\
8	17.821561093223\\
9	17.8012616113837\\
10	17.7811482782261\\
11	17.7611907546036\\
12	17.7413663475755\\
13	17.7216580698342\\
14	17.702053190375\\
15	17.6825421543283\\
16	17.6631177762353\\
17	17.64377463881\\
18	17.6245086439065\\
19	17.6053166778658\\
20	17.5861963615817\\
21	17.5671458642319\\
22	17.5646083931375\\
23	17.5731910097945\\
24	17.5896457447631\\
25	17.6108916912007\\
26	17.6353667321341\\
27	17.6617846209836\\
28	17.6891750129205\\
29	17.7168687976082\\
30	17.7443226778854\\
31	17.7713993280897\\
32	17.7977406824272\\
33	17.8234209650224\\
34	17.8485561716505\\
35	17.8730242554583\\
36	17.8968865631102\\
37	17.9197726781352\\
38	17.9415162871844\\
39	17.9481285007455\\
40	17.9449653985775\\
41	17.9364825775177\\
42	17.9241902055225\\
43	17.9115998126412\\
44	17.8988888550666\\
45	17.886312283744\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
0	20\\
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	20\\
7	20\\
8	20\\
9	20\\
10	20\\
11	20\\
12	20\\
13	20\\
14	20\\
15	20\\
16	20\\
17	20\\
18	20\\
19	20\\
20	20\\
21	20\\
22	20\\
23	20\\
24	20\\
25	20\\
26	20\\
27	20\\
28	20\\
29	20\\
30	20\\
31	20\\
32	20\\
33	20\\
34	20\\
35	20\\
36	20\\
37	20\\
38	20\\
39	20\\
40	20\\
41	20\\
42	20\\
43	20\\
44	20\\
45	20\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	19\\
1	19\\
2	19\\
3	19\\
4	19\\
5	19\\
6	19\\
7	19\\
8	19\\
9	19\\
10	19\\
11	19\\
12	19\\
13	19\\
14	19\\
15	19\\
16	19\\
17	19\\
18	19\\
19	19\\
20	19\\
21	19\\
22	19\\
23	19\\
24	19\\
25	19\\
26	19\\
27	19\\
28	19\\
29	19\\
30	19\\
31	19\\
32	19\\
33	19\\
34	19\\
35	19\\
36	19\\
37	19\\
38	19\\
39	19\\
40	19\\
41	19\\
42	19\\
43	19\\
44	19\\
45	19\\
};
\addplot [color=mycolor8, dashed, forget plot]
  table[row sep=crcr]{%
0	18\\
1	18\\
2	18\\
3	18\\
4	18\\
5	18\\
6	18\\
7	18\\
8	18\\
9	18\\
10	18\\
11	18\\
12	18\\
13	18\\
14	18\\
15	18\\
16	18\\
17	18\\
18	18\\
19	18\\
20	18\\
21	18\\
22	18\\
23	18\\
24	18\\
25	18\\
26	18\\
27	18\\
28	18\\
29	18\\
30	18\\
31	18\\
32	18\\
33	18\\
34	18\\
35	18\\
36	18\\
37	18\\
38	18\\
39	18\\
40	18\\
41	18\\
42	18\\
43	18\\
44	18\\
45	18\\
};
\end{axis}

\begin{axis}[%
width=6.57cm,
height=1.884cm,
at={(8.645cm,0cm)},
scale only axis,
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.5,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\upsilon^\ell(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.00727783663602241\\
2	0.0126062004896905\\
3	0.0164987057362994\\
4	0.0193335853157664\\
5	0.0213894114415816\\
6	0.0228713932557733\\
7	0.0239307049653029\\
8	0.0246787282890027\\
9	0.0251975273525703\\
10	0.0255475712897772\\
11	0.0257734161189129\\
12	0.0259078948892876\\
13	0.0259752012264132\\
14	0.0259931636916013\\
15	0.0259749197034382\\
16	0.0259301503106355\\
17	0.025865989052379\\
18	0.0257876924247608\\
19	0.0256991334068249\\
20	0.0256031655513646\\
21	0.0255018910002134\\
22	0.155009167268644\\
23	0.289565027158893\\
24	0.428288736684087\\
25	0.569670304088823\\
26	0.713477804703286\\
27	0.858675637615984\\
28	1.00537439456238\\
29	1.15278690609793\\
30	1.30120387300739\\
31	1.44997084461172\\
32	1.59947546169053\\
33	1.74913478020776\\
34	1.89938850823456\\
35	1.79223297752676\\
36	1.67452910093181\\
37	1.54933988613632\\
38	1.4180726607431\\
39	1.28266453062327\\
40	1.14368554335235\\
41	1.00243969772553\\
42	0.859015151949183\\
43	0.714359683234079\\
44	0.568294551531357\\
45	0.42157029325717\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0.216331757217656\\
24	0.416467438165615\\
25	0.59812319725327\\
26	0.767366134398943\\
27	0.92979999312536\\
28	1.08702697802603\\
29	1.24189743679598\\
30	1.39431250860809\\
31	1.54607439060596\\
32	1.69643341517941\\
33	1.84679180730672\\
34	1.99614856321815\\
35	1.78678971494743\\
36	1.59932368415504\\
37	1.42473405709565\\
38	1.25922975141868\\
39	1.09853292395813\\
40	0.941849383487438\\
41	0.786794226440209\\
42	0.633764408234943\\
43	0.48112346166511\\
44	0.329735052794832\\
45	0.178255565925063\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.00359924794152398\\
23	0.225292333774376\\
24	0.41985900745511\\
25	0.598271753591051\\
26	0.765698627000072\\
27	0.927030612025252\\
28	1.08365712818157\\
29	1.23811236869896\\
30	1.39031354427524\\
31	1.5418777046669\\
32	1.69214644404716\\
33	1.84237903590397\\
34	1.99168990694387\\
35	1.78739396188099\\
36	1.60274961482376\\
37	1.42981221872416\\
38	1.26521079782375\\
39	1.10510383181663\\
40	0.948745587659295\\
41	0.79397229656105\\
42	0.641106725641418\\
43	0.488664143677353\\
44	0.337396036850475\\
45	0.186089600720148\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.0528550297475277\\
23	0.248940109593054\\
24	0.428560714416528\\
25	0.598048426044273\\
26	0.760372640415333\\
27	0.918570016855929\\
28	1.07350889894638\\
29	1.22684850050837\\
30	1.37856162015987\\
31	1.52972932074333\\
32	1.67994970354494\\
33	1.83006313148217\\
34	1.97951047320225\\
35	1.79146432572742\\
36	1.61641913000873\\
37	1.44940011313942\\
38	1.28824070244949\\
39	1.13039933367023\\
40	0.975322754693176\\
41	0.821539129702837\\
42	0.669199983801471\\
43	0.517289319355472\\
44	0.36626484836916\\
45	0.215284340501509\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0.228570617757147\\
25	0.571959257402724\\
26	0.792868043218739\\
27	0.971881025247657\\
28	1.1299210578047\\
29	1.28458091630858\\
30	1.43285337955895\\
31	1.58330734064001\\
32	1.72946214675959\\
33	1.87860479145006\\
34	2.02372740908233\\
35	1.66428247069129\\
36	1.43375599498559\\
37	1.2480027162333\\
38	1.08451023809422\\
39	0.941593834312038\\
40	0.778201831852292\\
41	0.681135238896262\\
42	0.494817354372181\\
43	0.417800651451072\\
44	0.216582953921326\\
45	0\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.0103818863151634\\
2	0.0181879551333024\\
3	0.0240461974052177\\
4	0.0284313512824878\\
5	0.0317023781485873\\
6	0.0341307588442625\\
7	0.0359218345947263\\
8	0.0372309424557883\\
9	0.0381755971134914\\
10	0.0388447084993073\\
11	0.0393055449080048\\
12	0.0396090041379028\\
13	0.039793596715536\\
14	0.0398884619961346\\
15	0.0399156477621151\\
16	0.0398918365849429\\
17	0.0398296507661873\\
18	0.0397386406622682\\
19	0.0396260317950309\\
20	0.0394972907176994\\
21	0.0393565527878594\\
22	0.159718623849535\\
23	0.286790052159965\\
24	0.41953667983011\\
25	0.55601279908683\\
26	0.695896074867609\\
27	0.837812218039751\\
28	0.981872593872053\\
29	1.12702484089471\\
30	1.2736186240725\\
31	1.42077933581423\\
32	1.56898818726579\\
33	1.71747001423447\\
34	1.86677997000563\\
35	1.77760194005355\\
36	1.67452525363982\\
37	1.56132135842901\\
38	1.43972844948812\\
39	1.3122319239832\\
40	1.17957873824015\\
41	1.04350078951221\\
42	0.904166377423901\\
43	0.762862729951483\\
44	0.619417435146998\\
45	0.474850440996465\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.00349923254489916\\
2	0.00597955170470023\\
3	0.00773320596561139\\
4	0.00896858202214608\\
5	0.00983428073544766\\
6	0.0104362912419117\\
7	0.0108502135925563\\
8	0.0111299818673885\\
9	0.0113140747637185\\
10	0.0114299494235269\\
11	0.0114971990414466\\
12	0.011529807665861\\
13	0.0115377563376535\\
14	0.0115281702472522\\
15	0.0115061360423739\\
16	0.0114752856928197\\
17	0.0114382125579282\\
18	0.0113967686768093\\
19	0.0113522766660451\\
20	0.0113056811596753\\
21	0.0112576567755851\\
22	0.151576664956477\\
23	0.294508332549009\\
24	0.439532601485551\\
25	0.585826150033491\\
26	0.733262182154648\\
27	0.87703410441311\\
28	0.948352674767847\\
29	0.974417803384915\\
30	0.968301109146302\\
31	0.941491427426569\\
32	0.897341846019223\\
33	0.837841770667471\\
34	0.764081352734661\\
35	0.670004163214587\\
36	0.551680673799886\\
37	0.406848314748838\\
38	0.260353943435081\\
39	0.161844265513337\\
40	0.101451103149954\\
41	0.0647602178895144\\
42	0.0438461161832395\\
43	0.0612515226283742\\
44	0.0702317765590128\\
45	0.0828360300039712\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.0651303962429996\\
23	0.25592866833076\\
24	0.432270828710557\\
25	0.599720735633688\\
26	0.760888633880943\\
27	0.913371518784955\\
28	0.976389548416032\\
29	0.988379442644793\\
30	0.96668990686799\\
31	0.925438175532109\\
32	0.868404714790905\\
33	0.797200832449843\\
34	0.713092342414771\\
35	0.608041434982247\\
36	0.478137079380934\\
37	0.320318633084957\\
38	0.165398822791961\\
39	0.0701235259581318\\
40	0.0192741443710852\\
41	0\\
42	0\\
43	0.00436999270544398\\
44	0.0242097779974102\\
45	0.044704549506187\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.0100117281377124\\
2	0.0174950048163614\\
3	0.0230750748800706\\
4	0.0272224503181313\\
5	0.0302912767802325\\
6	0.0325481732050272\\
7	0.0341938842469342\\
8	0.0353795777467951\\
9	0.0362190928644968\\
10	0.0367981660645177\\
11	0.0371813687227067\\
12	0.0374173351892537\\
13	0.0375426953835549\\
14	0.037585039067751\\
15	0.0375651460168619\\
16	0.0374986672961021\\
17	0.0373973903064148\\
18	0.0372701925549461\\
19	0.0371237593473839\\
20	0.0369631249130038\\
21	0.0367920796054632\\
22	0.158205811232546\\
23	0.286181634286102\\
24	0.419653407211093\\
25	0.556694119306777\\
26	0.69699015196584\\
27	0.835525293471464\\
28	0.912761476259222\\
29	0.949480711482502\\
30	0.955990951540553\\
31	0.941829680490999\\
32	0.909855550160276\\
33	0.862050702907376\\
34	0.799342682697394\\
35	0.716856368771429\\
36	0.610819593910175\\
37	0.47939189960561\\
38	0.34339784627381\\
39	0.24673521015132\\
40	0.182671473096796\\
41	0.140183453121609\\
42	0.112811788441437\\
43	0.120216574090673\\
44	0.122814420891728\\
45	0.130103518778031\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0.141132915640446\\
24	0.390388547019989\\
25	0.597716810820045\\
26	0.779439664082959\\
27	0.942376341487177\\
28	0.993618629913493\\
29	0.989190611781827\\
30	0.95155224713074\\
31	0.897229095696439\\
32	0.829740295953251\\
33	0.749459939201422\\
34	0.657849712933539\\
35	0.544007261491933\\
36	0.404723409282056\\
37	0.235640114364833\\
38	0.0772294392033768\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.000106881593634064\\
2	0.000175925110780632\\
3	0.000218870793503773\\
4	0.000243828775576347\\
5	0.000256400859481716\\
6	0.00026045658656999\\
7	0.00025866854149478\\
8	0.000252882690625319\\
9	0.000244373828547989\\
10	0.000234022302845174\\
11	0.000222435912297922\\
12	0.000210034238894284\\
13	0.000197106816488153\\
14	0.000183853372783057\\
15	0.000170411586233041\\
16	0.00015687628848667\\
17	0.000143312709032038\\
18	0.000129765637811032\\
19	0.000116265744824822\\
20	0.000102833951993325\\
21	8.94844483775357e-05\\
22	0.149787531852742\\
23	0.299587002196661\\
24	0.449458635798971\\
25	0.599360500375771\\
26	0.749283847371668\\
27	0.894658719908545\\
28	0.962076222880011\\
29	0.982324757891079\\
30	0.969896714527361\\
31	0.937205368066136\\
32	0.88777469925772\\
33	0.823497298811163\\
34	0.745521489131984\\
35	0.647107119801314\\
36	0.524268484458244\\
37	0.374470004616666\\
38	0.224632179652249\\
39	0.127053855477315\\
40	0.0700536827040952\\
41	0.0373908767570197\\
42	0.0204577937175496\\
43	0.043292168970446\\
44	0.0555416890343368\\
45	0.0707291611284884\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.134557517089264\\
23	0.291530026404788\\
24	0.446266046543082\\
25	0.599557465854622\\
26	0.751781072881056\\
27	0.898697290921531\\
28	0.965407204284223\\
29	0.984118441009352\\
30	0.969880977454622\\
31	0.93545779048448\\
32	0.884441090249898\\
33	0.818688383213368\\
34	0.739375129208359\\
35	0.639519460878905\\
36	0.515137929970976\\
37	0.363599873702788\\
38	0.212577251976352\\
39	0.115286906535878\\
40	0.0593897517766888\\
41	0.0279983342762677\\
42	0.0122870767124223\\
43	0.0368396537593908\\
44	0.0500265319081508\\
45	0.065925880328216\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.00345385094511369\\
2	0.00589921099189279\\
3	0.00762642068407925\\
4	0.00884223507751068\\
5	0.00969388758232545\\
6	0.0102862388262518\\
7	0.0106939687166814\\
8	0.0109702683496732\\
9	0.0111530212579892\\
10	0.0112692109928952\\
11	0.0113380560186357\\
12	0.01137324530151\\
13	0.0113845284916359\\
14	0.0113788499923781\\
15	0.0113611556599071\\
16	0.0113349681342993\\
17	0.0113027961000199\\
18	0.0112664261721527\\
19	0.0112271305318082\\
20	0.0111858150142794\\
21	0.0111431244535341\\
22	0.151583911914346\\
23	0.294597134656105\\
24	0.439672564857282\\
25	0.585998315406751\\
26	0.733450028945437\\
27	0.877224396576331\\
28	0.948475715279455\\
29	0.974458990001018\\
30	0.968276744233538\\
31	0.941441286110329\\
32	0.897319761714108\\
33	0.837909481642065\\
34	0.764310742961863\\
35	0.670453259449791\\
36	0.55238973451971\\
37	0.407843647989153\\
38	0.26168133535958\\
39	0.163575969318553\\
40	0.103624920867511\\
41	0.0673797947915628\\
42	0.0468954157730553\\
43	0.064720778155311\\
44	0.0740535649060022\\
45	0.0869555695358097\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.00340600703652324\\
2	0.00581448739731795\\
3	0.00751284790022268\\
4	0.00870569582257917\\
5	0.00953869320313762\\
6	0.0101155516380929\\
7	0.010510111365405\\
8	0.0107749501925589\\
9	0.0109475039704419\\
10	0.0110544295957669\\
11	0.0111147073015406\\
12	0.011141852362961\\
13	0.0111454878358178\\
14	0.0111324658651566\\
15	0.0111076650770383\\
16	0.0110745591088956\\
17	0.0110356209155549\\
18	0.0109926110396145\\
19	0.0109467826155684\\
20	0.0108990275397095\\
21	0.0108499804200496\\
22	0.151423483208804\\
23	0.294545417819766\\
24	0.439702925274707\\
25	0.586090578606738\\
26	0.733584206947809\\
27	0.877383304062296\\
28	0.948578385572475\\
29	0.974474803494916\\
30	0.968196382910517\\
31	0.941269708694974\\
32	0.897065321156283\\
33	0.837579884355742\\
34	0.76391474349156\\
35	0.669990490653404\\
36	0.551859259563276\\
37	0.407241137760413\\
38	0.261031415899623\\
39	0.162940709105364\\
40	0.103040828961281\\
41	0.0668559982594192\\
42	0.0464289527961112\\
43	0.0643312491221299\\
44	0.0737132978763961\\
45	0.0866560145850299\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.0482655707404075\\
23	0.247829421715669\\
24	0.429417254880909\\
25	0.600079211359659\\
26	0.763109225137089\\
27	0.916643351657882\\
28	0.978547814996025\\
29	0.988819724623331\\
30	0.965341393314367\\
31	0.922522953803141\\
32	0.86416309541379\\
33	0.791788835135392\\
34	0.706682841443702\\
35	0.600542198043874\\
36	0.469489178186936\\
37	0.310351513542216\\
38	0.154700795645558\\
39	0.0600657204984941\\
40	0.0101164129257749\\
41	0\\
42	0\\
43	0\\
44	0.0141317848705923\\
45	0.037297924423257\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.000716383241220968\\
2	0.00120787985706757\\
3	0.00154323248657856\\
4	0.00177018360777594\\
5	0.0019218882251003\\
6	0.00202137339360936\\
7	0.00208463058713088\\
8	0.00212276636983639\\
9	0.00214349382002049\\
10	0.00215216982358785\\
11	0.00215251442583894\\
12	0.00214711115568776\\
13	0.00213775400082031\\
14	0.00212568873921805\\
15	0.00211178030445464\\
16	0.00209662919422776\\
17	0.00208065220110255\\
18	0.00206413856405549\\
19	0.00204728891033633\\
20	0.00203024234141332\\
21	0.00201309521741988\\
22	0.150051527917219\\
23	0.29866075253108\\
24	0.447708562567749\\
25	0.597007364958723\\
26	0.746527893907266\\
27	0.89165204208411\\
28	0.959793177602571\\
29	0.981085545771567\\
30	0.96977174031785\\
31	0.938107425048032\\
32	0.889593732729311\\
33	0.826148084409461\\
34	0.748911829347507\\
35	0.651269504636492\\
36	0.529239453039597\\
37	0.380334965414767\\
38	0.231102529221037\\
39	0.133380158069574\\
40	0.0758188544464764\\
41	0.0425040151912691\\
42	0.024940277790143\\
43	0.0468930098265827\\
44	0.0586503841986109\\
45	0.0734598262668782\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.144001449442731\\
23	0.296691417346685\\
24	0.448533249721532\\
25	0.599823260173964\\
26	0.750702083460014\\
27	0.896729281370095\\
28	0.963821478235956\\
29	0.983384617743446\\
30	0.970152492144895\\
31	0.936690506832234\\
32	0.886551325537226\\
33	0.82161164221285\\
34	0.743031105610288\\
35	0.64396245171002\\
36	0.520419599047449\\
37	0.369824850697978\\
38	0.219431557379205\\
39	0.121951694474333\\
40	0.0654168703927668\\
41	0.0333017547031619\\
42	0.0169013646415887\\
43	0.0404945717990153\\
44	0.0531597315222185\\
45	0.0686635448604481\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.00561558328537903\\
2	0.00967118618282989\\
3	0.0125941270139263\\
4	0.0146946209433381\\
5	0.0161978929162037\\
6	0.0172674922115232\\
7	0.0180221861319077\\
8	0.0185482338008285\\
9	0.0189082844269517\\
10	0.0191478447675802\\
11	0.0192999693511848\\
12	0.0193886702584306\\
13	0.0194313903774795\\
14	0.0194408017362943\\
15	0.0194261100788868\\
16	0.0193940035454252\\
17	0.0193493409491885\\
18	0.0192956523336592\\
19	0.0192355021631397\\
20	0.0191707534789743\\
21	0.0191027595794568\\
22	0.153413604889295\\
23	0.291736785868897\\
24	0.4333323898764\\
25	0.576968341278721\\
26	0.722452477513164\\
27	0.864873373704771\\
28	0.93839174226846\\
29	0.968057474549739\\
30	0.966054575776799\\
31	0.943269555605744\\
32	0.902928143239836\\
33	0.847053910003884\\
34	0.776702070140346\\
35	0.686214125621015\\
36	0.57168646731165\\
37	0.430996967640528\\
38	0.28768376993119\\
39	0.189614359923931\\
40	0.127983640115838\\
41	0.0894920886575628\\
42	0.0666625430794838\\
43	0.0810915019297472\\
44	0.0883157200236323\\
45	0.0995087868768722\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.00849763035729528\\
2	0.0147910486920988\\
3	0.0194435529679351\\
4	0.0228744039502184\\
5	0.0253957020265055\\
6	0.0272398197125929\\
7	0.028579778562069\\
8	0.0295444233707405\\
9	0.0302297023054954\\
10	0.0307070717846986\\
11	0.0310297470896067\\
12	0.0312373611791316\\
13	0.031359430179526\\
14	0.0314179367722028\\
15	0.031429252091083\\
16	0.0314055685445951\\
17	0.0313559658186788\\
18	0.0312872056410416\\
19	0.0312043230922172\\
20	0.0311110674681962\\
21	0.031010230288651\\
22	0.156968873059204\\
23	0.288646236396992\\
24	0.425090064593262\\
25	0.564610569915736\\
26	0.706940428503195\\
27	0.847080604468161\\
28	0.923275975349326\\
29	0.957738475548824\\
30	0.961413116144349\\
31	0.944305990746966\\
32	0.909408409565108\\
33	0.858728252016938\\
34	0.793240893221418\\
35	0.70780819894452\\
36	0.598604463598981\\
37	0.463695954415916\\
38	0.324846845645215\\
39	0.227383341050673\\
40	0.163894169789893\\
41	0.122590873182526\\
42	0.0966603597901742\\
43	0.106433958280929\\
44	0.110617820915102\\
45	0.119269284038459\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.00858574611585532\\
2	0.0149428791298793\\
3	0.0196404608519411\\
4	0.0231021547721812\\
5	0.025643427234655\\
6	0.0274992259228242\\
7	0.0288445434762618\\
8	0.0298097339757734\\
9	0.030491901486327\\
10	0.0309633878080207\\
11	0.0312780863860033\\
12	0.0314761496019203\\
13	0.0315874913460325\\
14	0.0316343988363767\\
15	0.0316334762830586\\
16	0.031597094409109\\
17	0.0315344692432351\\
18	0.0314524666981918\\
19	0.0313562013991676\\
20	0.0312494833146735\\
21	0.031135150182442\\
22	0.156822995990952\\
23	0.288299354397856\\
24	0.424608357430337\\
25	0.564055917374667\\
26	0.706384966771559\\
27	0.84660517095728\\
28	0.923098485209274\\
29	0.957983097931639\\
30	0.962154802860288\\
31	0.945579306561455\\
32	0.91122744298998\\
33	0.861094065913512\\
34	0.796139220222303\\
35	0.711229421214603\\
36	0.602528171181053\\
37	0.468094245647489\\
38	0.329619984393078\\
39	0.232351315520414\\
40	0.168938492563914\\
41	0.127649026483171\\
42	0.101695870874017\\
43	0.111373729024967\\
44	0.115500024221377\\
45	0.124101041186631\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.0243144411859722\\
23	0.143696969292279\\
24	0.212237421149326\\
25	0.251349495413446\\
26	0.272004265369994\\
27	0.282838816471102\\
28	0.285212244173501\\
29	0.283435426689527\\
30	0.278434344296276\\
31	0.273366338906896\\
32	0.266449887646071\\
33	0.260765876179954\\
34	0.257114555561652\\
35	0.252102530831865\\
36	0.248545866835072\\
37	0.241222583012885\\
38	0.233679357471353\\
39	0.0928926709699233\\
40	0.0313308775031911\\
41	0.00153500719577983\\
42	0\\
43	0\\
44	0\\
45	0.00765116021316659\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.00159292595045656\\
2	0.00269721498271529\\
3	0.00345937541783942\\
4	0.00398200668872261\\
5	0.00433695517408319\\
6	0.00457453767070627\\
7	0.00472999044913105\\
8	0.00482799143202507\\
9	0.00488582248966604\\
10	0.00491558708559251\\
11	0.00492576114171875\\
12	0.00492228067426001\\
13	0.00490930243472574\\
14	0.0048897373676534\\
15	0.0048656236925482\\
16	0.00483838855999379\\
17	0.00480903104693376\\
18	0.00477825049925\\
19	0.00474653629176436\\
20	0.00471423078132679\\
21	0.00468157333503989\\
22	0.13176965607414\\
23	0.208299533244696\\
24	0.254489797912042\\
25	0.28225254124901\\
26	0.297785334337717\\
27	0.306556162273113\\
28	0.308852166848304\\
29	0.307767475992193\\
30	0.303858498959784\\
31	0.29972653521272\\
32	0.293863743776403\\
33	0.288892744739588\\
34	0.285569928897171\\
35	0.28110434284937\\
36	0.27781066706697\\
37	0.271292926386786\\
38	0.264380230290904\\
39	0.143136076178572\\
40	0.0837934669225529\\
41	0.0517558106719941\\
42	0.0320664718422941\\
43	0.0373408712556125\\
44	0.0404106384273814\\
45	0.0446456308629563\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0.0896225274487164\\
24	0.180083147019123\\
25	0.230758019154195\\
26	0.257313870044787\\
27	0.271214149518891\\
28	0.275011825578106\\
29	0.273950849104682\\
30	0.269301539052547\\
31	0.264555065224645\\
32	0.25783545047518\\
33	0.252447320722973\\
34	0.249203878851687\\
35	0.244424730996888\\
36	0.241163674349727\\
37	0.23380404776245\\
38	0.226235441171392\\
39	0.076832607951601\\
40	0.0154668403857397\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0.10623454629044\\
24	0.189651583677308\\
25	0.236707869599793\\
26	0.261487905465394\\
27	0.274526383915707\\
28	0.277984036237073\\
29	0.276807626502536\\
30	0.272156680757421\\
31	0.267418611173564\\
32	0.260743320609336\\
33	0.255366380087725\\
34	0.252095301287049\\
35	0.247333830341141\\
36	0.244060273697356\\
37	0.236773635100406\\
38	0.229255888575232\\
39	0.0824517893440315\\
40	0.0208301770331878\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.000911615944067968\\
2	0.00154328525106811\\
3	0.00197880482691021\\
4	0.00227681865840498\\
5	0.00247838609721659\\
6	0.0026122735287309\\
7	0.00269864520262063\\
8	0.00275164589811066\\
9	0.00278120379520326\\
10	0.00279429314098284\\
11	0.00279581650033551\\
12	0.00278922326319492\\
13	0.00277694226969366\\
14	0.00276068544775565\\
15	0.00274166045773255\\
16	0.00272072013081442\\
17	0.00269846727156914\\
18	0.00267532841878024\\
19	0.00265160565786854\\
20	0.00262751314894225\\
21	0.00260320283241902\\
22	0.131341130448193\\
23	0.208396430425897\\
24	0.254560084919983\\
25	0.282077334936961\\
26	0.297280507817643\\
27	0.305736999526475\\
28	0.307728905937625\\
29	0.30638693820126\\
30	0.302260172532088\\
31	0.297969987966997\\
32	0.29197203777629\\
33	0.286914049206649\\
34	0.283549252363614\\
35	0.279035358440907\\
36	0.275720299709362\\
37	0.269141197562988\\
38	0.262177758546973\\
39	0.139391857144231\\
40	0.0797820679358607\\
41	0.0478981278861372\\
42	0.0284751187681827\\
43	0.0342553302096447\\
44	0.0376474859227835\\
45	0.0421230458660922\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.0108631968997718\\
2	0.0190616233518926\\
3	0.0252382994024242\\
4	0.0298809094531595\\
5	0.0333594124500352\\
6	0.035954526914953\\
7	0.0378792822118465\\
8	0.0392953646024719\\
9	0.0403254979160208\\
10	0.0410628418164139\\
11	0.0415781146412662\\
12	0.0419250030176466\\
13	0.0421442632396761\\
14	0.0422668370276494\\
15	0.0423162142805581\\
16	0.0423102283142258\\
17	0.0422624173967177\\
18	0.0421830593498075\\
19	0.0420799562611861\\
20	0.0419590308026997\\
21	0.0418247785371757\\
22	0.145606479126438\\
23	0.213323864026699\\
24	0.258392695991802\\
25	0.288596298602984\\
26	0.308277123448726\\
27	0.321459504737989\\
28	0.32835482171395\\
29	0.331444955085228\\
30	0.331283781757862\\
31	0.330110709702643\\
32	0.326865857130177\\
33	0.323789274161852\\
34	0.321650737598736\\
35	0.318354098617334\\
36	0.315777702883573\\
37	0.310456053570469\\
38	0.304564601988765\\
39	0.205304153123262\\
40	0.151281135782773\\
41	0.118395123585016\\
42	0.0957588174081662\\
43	0.0942116987972026\\
44	0.0924728156686895\\
45	0.0927987447765519\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.0418948135320244\\
23	0.153955884397359\\
24	0.218651075651643\\
25	0.25580099812024\\
26	0.275570658911304\\
27	0.286090611711445\\
28	0.288520513012739\\
29	0.286978565623024\\
30	0.282314652522824\\
31	0.277599444348243\\
32	0.27106576600088\\
33	0.265729048733794\\
34	0.262374011968356\\
35	0.25766750363588\\
36	0.25435464083772\\
37	0.247298527846277\\
38	0.239949458260975\\
39	0.101450140202603\\
40	0.0400642291557478\\
41	0.0105662320705081\\
42	0\\
43	0.00346554293558391\\
44	0.0108245444681213\\
45	0.0180493817274419\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.00383334766030019\\
2	0.00655388159193683\\
3	0.00847952917022067\\
4	0.00983739101336948\\
5	0.0107896912012921\\
6	0.0114523261100585\\
7	0.0119080923485666\\
8	0.0122161459878268\\
9	0.0124187504084277\\
10	0.0125461027309152\\
11	0.0126197773549951\\
12	0.0126551892548405\\
13	0.0126633516271713\\
14	0.0126521332819452\\
15	0.0126271558754164\\
16	0.0125924357967224\\
17	0.0125508422087365\\
18	0.0125044247400183\\
19	0.0124546473243572\\
20	0.0124025554965657\\
21	0.0123488957751149\\
22	0.13397754365447\\
23	0.20867988182778\\
24	0.254875079355958\\
25	0.283411030184215\\
26	0.300037720425992\\
27	0.309886452241567\\
28	0.313247299974318\\
29	0.3130843098176\\
30	0.309969606645367\\
31	0.306432285053931\\
32	0.30108103049672\\
33	0.296454044593565\\
34	0.293316944709868\\
35	0.289047689658973\\
36	0.285853940352375\\
37	0.279560843659037\\
38	0.272834343685949\\
39	0.156701637890185\\
40	0.0983274849557961\\
41	0.0658352640509976\\
42	0.0452773629227346\\
43	0.0488567280483818\\
44	0.0508029079800954\\
45	0.0541734463130268\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.117213611315602\\
23	0.199774329770674\\
24	0.248595001495964\\
25	0.277290138450015\\
26	0.292852022582418\\
27	0.301313566886405\\
28	0.303070001242505\\
29	0.301438272712269\\
30	0.297004855257104\\
31	0.29248443351286\\
32	0.286259426892746\\
33	0.281064140251302\\
34	0.277655025379266\\
35	0.273057985899049\\
36	0.269718979834394\\
37	0.262996900752205\\
38	0.255914668794443\\
39	0.128962065728748\\
40	0.0687188887768142\\
41	0.0373365746213903\\
42	0.0187010874896459\\
43	0.0258976117837131\\
44	0.0301796693378878\\
45	0.035308562791235\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.00863489233401851\\
2	0.0150361127175247\\
3	0.0197728682408518\\
4	0.0232692186742319\\
5	0.0258411394333248\\
6	0.0277241161327626\\
7	0.0290936600374549\\
8	0.0300805991149681\\
9	0.0307824555057069\\
10	0.0312719307865888\\
11	0.0316032223552686\\
12	0.0318167357461119\\
13	0.0319425933251598\\
14	0.032003252427614\\
15	0.0320154550378129\\
16	0.0319916827619119\\
17	0.031941240401728\\
18	0.0318710646306878\\
19	0.0317863262704586\\
20	0.0316908797865109\\
21	0.0315875980657286\\
22	0.141150909464651\\
23	0.211291458870518\\
24	0.256908604072681\\
25	0.286702869693687\\
26	0.305451560580036\\
27	0.31752883371039\\
28	0.323177044656323\\
29	0.32503799673959\\
30	0.32367807622883\\
31	0.321437247557723\\
32	0.317154499684697\\
33	0.313170308575493\\
34	0.310257340357707\\
35	0.306164617254382\\
36	0.302895813353812\\
37	0.29677361908145\\
38	0.29013853627186\\
39	0.184956716876308\\
40	0.128918923995175\\
41	0.0955824477042313\\
42	0.0731160973352152\\
43	0.0728144209475166\\
44	0.0719630662226753\\
45	0.0730501592331696\\
};
\end{axis}

\begin{axis}[%
width=6.57cm,
height=1.884cm,
at={(0cm,2.616cm)},
scale only axis,
xmin=0,
xmax=45,
xtick={0,10,20,30,40},
xticklabels={\empty},
ymin=17,
ymax=21,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\xi}_i(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9795523820306\\
2	17.9591744482413\\
3	17.9388659611529\\
4	17.9186266840953\\
5	17.8984563812054\\
6	17.8783548174234\\
7	17.8583217584908\\
8	17.8383569709476\\
9	17.8184602221291\\
10	17.7986312801637\\
11	17.77886991397\\
12	17.7591758932541\\
13	17.7395489885068\\
14	17.7199889710012\\
15	17.7004956127898\\
16	17.681068686702\\
17	17.6617079663414\\
18	17.6424132260831\\
19	17.623184241071\\
20	17.6040207872155\\
21	17.5849226411906\\
22	17.5890540072157\\
23	17.6165331397073\\
24	17.6689670290081\\
25	17.7443758929508\\
26	17.8442550268466\\
27	17.966529254835\\
28	18.1125813275099\\
29	18.2802498281479\\
30	18.4708050372091\\
31	18.6820116064491\\
32	18.9150309071159\\
33	19.1675669172871\\
34	19.4406762553055\\
35	19.6903944311663\\
36	19.9136536764708\\
37	20.11273710487\\
38	20.2865794380579\\
39	20.437317336481\\
40	20.5637848240921\\
41	20.6679880402167\\
42	20.7486650713092\\
43	20.8077032826387\\
44	20.8437448772078\\
45	20.8585675133375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9795523820306\\
2	17.9591744482413\\
3	17.9388659611529\\
4	17.9186266840953\\
5	17.8984563812054\\
6	17.8783548174234\\
7	17.8583217584908\\
8	17.8383569709476\\
9	17.8184602221291\\
10	17.7986312801637\\
11	17.77886991397\\
12	17.7591758932541\\
13	17.7395489885068\\
14	17.7199889710012\\
15	17.7004956127898\\
16	17.681068686702\\
17	17.6617079663414\\
18	17.6424132260831\\
19	17.623184241071\\
20	17.6040207872155\\
21	17.5849226411906\\
22	17.5890540850284\\
23	17.616533736376\\
24	17.6689693785885\\
25	17.7443821756438\\
26	17.8442685693369\\
27	17.9658851880525\\
28	18.0986755500204\\
29	18.2337868851226\\
30	18.3661389167168\\
31	18.4925692775866\\
32	18.6101465242216\\
33	18.7172223099282\\
34	18.811074274221\\
35	18.8896652439355\\
36	18.948301113096\\
37	18.9844177885031\\
38	18.9963095228575\\
39	18.9932367211278\\
40	18.9805327006784\\
41	18.9628463651761\\
42	18.9423206457059\\
43	18.9250199977664\\
44	18.9098984185453\\
45	18.8970910897828\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9795523820306\\
2	17.9591744482413\\
3	17.9388659611529\\
4	17.9186266840953\\
5	17.8984563812054\\
6	17.8783548174234\\
7	17.8583217584908\\
8	17.8383569709476\\
9	17.8184602221291\\
10	17.7986312801637\\
11	17.77886991397\\
12	17.7591758932541\\
13	17.7395489885068\\
14	17.7199889710012\\
15	17.7004956127898\\
16	17.681068686702\\
17	17.6617079663414\\
18	17.6424132260831\\
19	17.623184241071\\
20	17.6040207872155\\
21	17.5849226411906\\
22	17.5861075491899\\
23	17.5997864724191\\
24	17.6215378871304\\
25	17.6475488474189\\
26	17.6760605312992\\
27	17.7057272275892\\
28	17.7355955373878\\
29	17.7650793908624\\
30	17.7937182793069\\
31	17.8215224246308\\
32	17.8481864042023\\
33	17.8739165352666\\
34	17.8989324947125\\
35	17.9231316688456\\
36	17.9466427304348\\
37	17.9690380083853\\
38	17.9901642297428\\
39	17.9928392717626\\
40	17.9847309005593\\
41	17.9715724647162\\
42	17.9551394329342\\
43	17.9395753797303\\
44	17.9247352654337\\
45	17.9106805383061\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
0	20\\
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	20\\
7	20\\
8	20\\
9	20\\
10	20\\
11	20\\
12	20\\
13	20\\
14	20\\
15	20\\
16	20\\
17	20\\
18	20\\
19	20\\
20	20\\
21	20\\
22	20\\
23	20\\
24	20\\
25	20\\
26	20\\
27	20\\
28	20\\
29	20\\
30	20\\
31	20\\
32	20\\
33	20\\
34	20\\
35	20\\
36	20\\
37	20\\
38	20\\
39	20\\
40	20\\
41	20\\
42	20\\
43	20\\
44	20\\
45	20\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	19\\
1	19\\
2	19\\
3	19\\
4	19\\
5	19\\
6	19\\
7	19\\
8	19\\
9	19\\
10	19\\
11	19\\
12	19\\
13	19\\
14	19\\
15	19\\
16	19\\
17	19\\
18	19\\
19	19\\
20	19\\
21	19\\
22	19\\
23	19\\
24	19\\
25	19\\
26	19\\
27	19\\
28	19\\
29	19\\
30	19\\
31	19\\
32	19\\
33	19\\
34	19\\
35	19\\
36	19\\
37	19\\
38	19\\
39	19\\
40	19\\
41	19\\
42	19\\
43	19\\
44	19\\
45	19\\
};
\addplot [color=mycolor8, dashed, forget plot]
  table[row sep=crcr]{%
0	18\\
1	18\\
2	18\\
3	18\\
4	18\\
5	18\\
6	18\\
7	18\\
8	18\\
9	18\\
10	18\\
11	18\\
12	18\\
13	18\\
14	18\\
15	18\\
16	18\\
17	18\\
18	18\\
19	18\\
20	18\\
21	18\\
22	18\\
23	18\\
24	18\\
25	18\\
26	18\\
27	18\\
28	18\\
29	18\\
30	18\\
31	18\\
32	18\\
33	18\\
34	18\\
35	18\\
36	18\\
37	18\\
38	18\\
39	18\\
40	18\\
41	18\\
42	18\\
43	18\\
44	18\\
45	18\\
};
\end{axis}

\begin{axis}[%
width=6.57cm,
height=1.884cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.5,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\upsilon}_i(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0.15\\
22	0.3\\
23	0.45\\
24	0.6\\
25	0.75\\
26	0.900000000000001\\
27	1.05\\
28	1.2\\
29	1.35\\
30	1.5\\
31	1.65\\
32	1.8\\
33	1.95\\
34	1.8\\
35	1.65\\
36	1.5\\
37	1.35\\
38	1.2\\
39	1.05\\
40	0.899999999999996\\
41	0.749999999999996\\
42	0.599999999999995\\
43	0.449999999999995\\
44	0.299999999999995\\
45	0.161344050574454\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0.15\\
22	0.3\\
23	0.45\\
24	0.6\\
25	0.75\\
26	0.895439035134253\\
27	0.962758049897461\\
28	0.982856294599686\\
29	0.970264531565009\\
30	0.937419412415371\\
31	0.887845285138287\\
32	0.823428073740632\\
33	0.745315300171724\\
34	0.646744943030004\\
35	0.523731748244247\\
36	0.373731748244247\\
37	0.223731748244247\\
38	0.126118714579398\\
39	0.0691599660024623\\
40	0.0365612901481365\\
41	0.0196969478154589\\
42	0.0426526878891964\\
43	0.0549598881527619\\
44	0.0701896422543572\\
45	0.0817553513359286\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0.130912597225054\\
22	0.208605320778256\\
23	0.254653956341961\\
24	0.281762043109076\\
25	0.296444112371536\\
26	0.304399683994995\\
27	0.305902371980699\\
28	0.304130900890589\\
29	0.299623926200633\\
30	0.295029096785923\\
31	0.288753445537219\\
32	0.283478066841673\\
33	0.27995196500823\\
34	0.27526742490481\\
35	0.271821930479368\\
36	0.265067461271171\\
37	0.257954391985865\\
38	0.13306204935156\\
39	0.0730653493681978\\
40	0.0413609280242828\\
41	0.0222724921180351\\
42	0.0287069769226435\\
43	0.0325088507825757\\
44	0.0372863152416987\\
45	0.0486392277889102\\
};
\end{axis}
\end{tikzpicture}%

==> Approximate abstractions of control systems with an application to aggregation (1)/images/identical_sim2_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.57cm,
height=1.885cm,
at={(8.645cm,2.616cm)},
scale only axis,
xmin=0,
xmax=45,
xtick={0,10,20,30,40},
xticklabels={\empty},
ymin=17,
ymax=21,
ylabel style={font=\color{white!15!black}},
ylabel={$\xi^\ell(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	17.8366403557422\\
1	17.8695961122188\\
2	17.8885616514786\\
3	17.8972275317643\\
4	17.8983159044139\\
5	17.8938346245882\\
6	17.885264908922\\
7	17.8736988185786\\
8	17.859941449348\\
9	17.8445862964954\\
10	17.8280708783991\\
11	17.8107176988955\\
12	17.7927644802557\\
13	17.774386427631\\
14	17.7557126619249\\
15	17.736838321594\\
16	17.7178334948214\\
17	17.6987497976009\\
18	17.679625228994\\
19	17.6604877468236\\
20	17.6413579069136\\
21	17.6222508068061\\
22	17.6226601359829\\
23	17.6436235567932\\
24	17.6872305233879\\
25	17.7523377028188\\
26	17.8405895137525\\
27	17.9505011676064\\
28	18.0834271730019\\
29	18.2376636466325\\
30	18.4143591296952\\
31	18.6116616046377\\
32	18.8305607994271\\
33	19.069100659324\\
34	19.3281404309273\\
35	19.570670331168\\
36	19.792255275734\\
37	19.993454985794\\
38	20.1723852376768\\
39	20.3301467429491\\
40	20.4652509941623\\
41	20.579042958719\\
42	20.6702142039057\\
43	20.7401970899038\\
44	20.7877355306254\\
45	20.8142618276905\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	18.0048836196247\\
1	18.0071546868401\\
2	18.0008096511024\\
3	17.9891399678435\\
4	17.9742148238651\\
5	17.9584448384459\\
6	17.94272313773\\
7	17.9270468353061\\
8	17.9114137846627\\
9	17.8958223848895\\
10	17.8802714372704\\
11	17.8647600396736\\
12	17.8492875086037\\
13	17.8338533217962\\
14	17.8184570758486\\
15	17.8030984550161\\
16	17.7877772081815\\
17	17.7724931318933\\
18	17.7572460578465\\
19	17.7420358436629\\
20	17.7268623660858\\
21	17.7117255159679\\
22	17.6977447661071\\
23	17.7176822367442\\
24	17.7711089886101\\
25	17.8524669705851\\
26	17.9616454601136\\
27	18.0949342631095\\
28	18.2533141873892\\
29	18.43374192052\\
30	18.6375488014966\\
31	18.8619113278711\\
32	19.1082277417936\\
33	19.3737315589916\\
34	19.6597814225145\\
35	19.9121439819533\\
36	20.1311230679283\\
37	20.322047643287\\
38	20.4851440095019\\
39	20.6239169903377\\
40	20.7374587937248\\
41	20.8284959635688\\
42	20.8956283196998\\
43	20.9412147565375\\
44	20.963609044295\\
45	20.9649658292092\\
};
% \addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	18.0828790531668\\
1	18.0664896706905\\
2	18.0501464749702\\
3	18.0338482355142\\
4	18.0175941469782\\
5	18.0013837458135\\
6	17.985216878455\\
7	17.9690934303661\\
8	17.9530132869195\\
9	17.9369763335009\\
10	17.9209824555842\\
11	17.9050315387872\\
12	17.8891234689129\\
13	17.8732581319786\\
14	17.8574354142388\\
15	17.8416552021999\\
16	17.8259173826328\\
17	17.8102218425806\\
18	17.7945684693646\\
19	17.7789571505886\\
20	17.7633877741417\\
21	17.7478602282001\\
22	17.732374432236\\
23	17.7391630991929\\
24	17.7831626082449\\
25	17.8581222083993\\
26	17.9628130511135\\
27	18.0928668582329\\
28	18.2487884713549\\
29	18.4272870478516\\
30	18.6294810741386\\
31	18.8524671183634\\
32	19.0975382731117\\
33	19.3619161336605\\
34	19.6468983433404\\
35	19.8991727362195\\
36	20.1186492792584\\
37	20.3103527655773\\
38	20.47439116887\\
39	20.6141565564789\\
40	20.7287303371851\\
41	20.8207868105583\\
42	20.8889478114949\\
43	20.9355380089675\\
44	20.9589423426564\\
45	20.961286043525\\
};
% \addlegendentry{data3}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	18.1650915326821\\
1	18.147276083749\\
2	18.129519011363\\
3	18.1118201025016\\
4	18.0941791441791\\
5	18.0765959237358\\
6	18.0590702291064\\
7	18.0416018489565\\
8	18.0241905727129\\
9	18.0068361905803\\
10	17.9895384935547\\
11	17.9722972734318\\
12	17.9551123228125\\
13	17.9379834351073\\
14	17.9209104045373\\
15	17.9038930261352\\
16	17.8869310957451\\
17	17.8700244100211\\
18	17.8531727664257\\
19	17.8363759632276\\
20	17.8196337994999\\
21	17.8029460751167\\
22	17.7863125916675\\
23	17.7709282040147\\
24	17.7996621682825\\
25	17.8630082237625\\
26	17.9585378230293\\
27	18.0812422932557\\
28	18.2309851017503\\
29	18.4042091331497\\
30	18.6016720844944\\
31	18.8204032184999\\
32	19.0614761523441\\
33	19.3221403776609\\
34	19.6035416251934\\
35	19.8552342744404\\
36	20.0760196306728\\
37	20.2700136726209\\
38	20.4369557275701\\
39	20.5798698630961\\
40	20.6977850160881\\
41	20.7931934984321\\
42	20.8647715567154\\
43	20.9147267721116\\
44	20.9415319070659\\
45	20.9472231665236\\
};
% \addlegendentry{data4}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	18.2316317843256\\
1	18.2234260273302\\
2	18.2152208590028\\
3	18.207015873536\\
4	18.1988107795426\\
5	18.1906053726229\\
6	18.1823995144472\\
7	18.1741931168435\\
8	18.1659861296731\\
9	18.1577785316142\\
10	18.1495703231439\\
11	18.1413615212068\\
12	18.1331521551586\\
13	18.1249422636854\\
14	18.1167318924616\\
15	18.108521092372\\
16	18.100309918161\\
17	18.092098427408\\
18	18.0838866797487\\
19	18.0756747362857\\
20	18.0674626591407\\
21	18.0592505111152\\
22	18.0510429747291\\
23	18.0428503706662\\
24	18.03469641633\\
25	18.0291952654563\\
26	18.1172626787393\\
27	18.2593808201476\\
28	18.4377625741012\\
29	18.6413739246044\\
30	18.8696268418368\\
31	19.1179819742722\\
32	19.388222645607\\
33	19.6767127610756\\
34	19.9854774123152\\
35	20.2237814496817\\
36	20.4163886866085\\
37	20.5788140162289\\
38	20.7134840187109\\
39	20.822704278743\\
40	20.9115187210229\\
41	20.9686662349845\\
42	21.0162912480248\\
43	21.026346968781\\
44	21.0323415232197\\
45	21.0230393521295\\
};
% \addlegendentry{data5}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	18.0128896699763\\
1	17.9964739375766\\
2	17.9791367832407\\
3	17.9611154320012\\
4	17.9425903932909\\
5	17.9236989570295\\
6	17.9045454997615\\
7	17.8852093363135\\
8	17.8657507099914\\
9	17.8462153520522\\
10	17.8266379573229\\
11	17.8070448276969\\
12	17.787455885833\\
13	17.7678862057105\\
14	17.7483471778156\\
15	17.7288473942485\\
16	17.7093933221762\\
17	17.6899898151447\\
18	17.6706405019382\\
19	17.6513480816845\\
20	17.6321145481943\\
21	17.6129413601454\\
22	17.6117642332347\\
23	17.6298961049448\\
24	17.6695601888509\\
25	17.7299420811541\\
26	17.8127605439229\\
27	17.9168115536699\\
28	18.0434601121847\\
29	18.1912150652591\\
30	18.361189337657\\
31	18.5517085902358\\
32	18.7637026389595\\
33	18.9953717161763\\
34	19.2475008094251\\
35	19.4860119236128\\
36	19.7060847026034\\
37	19.9076448835793\\
38	20.0884925035134\\
39	20.2492873957362\\
40	20.3883874445309\\
41	20.506824380696\\
42	20.603232853869\\
43	20.678814635158\\
44	20.7323211513765\\
45	20.7650114880732\\
};
% \addlegendentry{data6}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0	17.7762614534044\\
1	17.8074770744587\\
2	17.8239814944575\\
3	17.830015471127\\
4	17.8286031268867\\
5	17.8219007554671\\
6	17.8114459184155\\
7	17.7983349643491\\
8	17.783349771937\\
9	17.7670476764814\\
10	17.7498259353724\\
11	17.7319676669483\\
12	17.7136746415346\\
13	17.6950906264092\\
14	17.6763180494362\\
15	17.6574298624727\\
16	17.6384780095001\\
17	17.6194994554002\\
18	17.6005204893307\\
19	17.5815597884718\\
20	17.5626306049571\\
21	17.5437423228459\\
22	17.5463343286554\\
23	17.5710134022017\\
24	17.6196471533143\\
25	17.6906644085678\\
26	17.7856375585796\\
27	17.9027683311863\\
28	18.0333016534078\\
29	18.168251738872\\
30	18.3025661123997\\
31	18.432385064146\\
32	18.554353809811\\
33	18.6663327630228\\
34	18.7653486243437\\
35	18.8491233205233\\
36	18.9129148223926\\
37	18.9549571133921\\
38	18.9734688108867\\
39	18.9761372121688\\
40	18.9676358696876\\
41	18.9505152594135\\
42	18.9308714549805\\
43	18.913887566562\\
44	18.8991148899266\\
45	18.886281735654\\
};
% \addlegendentry{data7}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	17.888654724411\\
1	17.896014808054\\
2	17.8937930057617\\
3	17.8853547611007\\
4	17.8728913625589\\
5	17.85782947078\\
6	17.8411102542044\\
7	17.8239619319025\\
8	17.8068661882779\\
9	17.7898214550575\\
10	17.7728265593334\\
11	17.7558806155243\\
12	17.7389829469414\\
13	17.7221330289488\\
14	17.7053304476436\\
15	17.6885748698705\\
16	17.6718660213935\\
17	17.6552036710323\\
18	17.6385876190981\\
19	17.6220176889766\\
20	17.6054937209826\\
21	17.5890155678816\\
22	17.5851676933063\\
23	17.6101759355541\\
24	17.6644186802184\\
25	17.7442327295206\\
26	17.8503875883215\\
27	17.979954853219\\
28	18.1217036011364\\
29	18.2651161680054\\
30	18.4049567645534\\
31	18.5375158346296\\
32	18.6596566553986\\
33	18.7696102501853\\
34	18.8645071889956\\
35	18.9422200410669\\
36	18.9976452839555\\
37	19.0293363520624\\
38	19.0358497758875\\
39	19.0271003718331\\
40	19.008637875584\\
41	18.9882681374484\\
42	18.9677295916341\\
43	18.9472562017139\\
44	18.9271914266249\\
45	18.9111334035143\\
};
% \addlegendentry{data8}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	17.840762740002\\
1	17.8447125241118\\
2	17.8428027172129\\
3	17.8364858593515\\
4	17.8268592242136\\
5	17.8147514115598\\
6	17.8007879788879\\
7	17.785441303348\\
8	17.7690682865788\\
9	17.751937993531\\
10	17.7342531815878\\
11	17.716166621757\\
12	17.6977934130693\\
13	17.6792202553582\\
14	17.6605124456117\\
15	17.6417191462534\\
16	17.6228773600986\\
17	17.6040149235044\\
18	17.5851527647046\\
19	17.5663066043464\\
20	17.5474882385567\\
21	17.5287065050982\\
22	17.5281210881972\\
23	17.5470139206032\\
24	17.5876007741966\\
25	17.6490261507235\\
26	17.7330093775511\\
27	17.8383414571496\\
28	17.9578305471546\\
29	18.0836313996387\\
30	18.2109818508216\\
31	18.3360584990211\\
32	18.4554531369304\\
33	18.5668231555373\\
34	18.6671452262354\\
35	18.7540404728923\\
36	18.8230309228034\\
37	18.8721519402575\\
38	18.8994166050367\\
39	18.9109878731793\\
40	18.9108039559176\\
41	18.9012217258819\\
42	18.8876132881259\\
43	18.8747609175017\\
44	18.8627642216128\\
45	18.8517243083934\\
};
% \addlegendentry{data9}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	18.3525685836003\\
1	18.3376445537402\\
2	18.3227758466382\\
3	18.3079537053991\\
4	18.2931717808385\\
5	18.278425463747\\
6	18.2637114040594\\
7	18.2490271649387\\
8	18.2343709731359\\
9	18.2197415384136\\
10	18.205137922282\\
11	18.1905594429066\\
12	18.1760056059395\\
13	18.1614760542369\\
14	18.146970531154\\
15	18.1324888609089\\
16	18.118030941778\\
17	18.1035967080087\\
18	18.0891861160159\\
19	18.0747991387981\\
20	18.0604357617265\\
21	18.0460959793739\\
22	18.0317975548045\\
23	18.0175788695389\\
24	18.003481934822\\
25	17.9895462042049\\
26	18.023246132498\\
27	18.1175272218499\\
28	18.2423527369681\\
29	18.3767599046504\\
30	18.5107733177004\\
31	18.63838657067\\
32	18.7553262282198\\
33	18.8594379570628\\
34	18.9474669843605\\
35	19.0171024735419\\
36	19.0625743538867\\
37	19.0827478126965\\
38	19.0762631486607\\
39	19.0614981948085\\
40	19.0456781928387\\
41	19.0299026439618\\
42	19.0141600333997\\
43	18.9984498357355\\
44	18.9827761185504\\
45	18.9671417409857\\
};
% \addlegendentry{data10}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	17.90765971778\\
1	17.9040594674701\\
2	17.8953720933494\\
3	17.8831890034583\\
4	17.8686103414007\\
5	17.8523965403825\\
6	17.8350732522892\\
7	17.8170037774044\\
8	17.7984392114547\\
9	17.7795530606786\\
10	17.7604652076935\\
11	17.7412584544844\\
12	17.7219899760102\\
13	17.7026992263173\\
14	17.6834135653328\\
15	17.6641727703037\\
16	17.6449990288007\\
17	17.6258920983763\\
18	17.6068517374804\\
19	17.5878777054608\\
20	17.5689697625636\\
21	17.5501276699316\\
22	17.5542028382817\\
23	17.5816356072431\\
24	17.6340409876349\\
25	17.7094420683088\\
26	17.8093369336609\\
27	17.9316654109648\\
28	18.0668884380566\\
29	18.205491309342\\
30	18.3423383841756\\
31	18.473604103533\\
32	18.5959967943993\\
33	18.7075019986258\\
34	18.8051809721024\\
35	18.8868160935903\\
36	18.9475456192507\\
37	18.9857194219434\\
38	18.9996742541468\\
39	18.9978888526522\\
40	18.9853822839299\\
41	18.9647523653808\\
42	18.9424338418878\\
43	18.9237637496901\\
44	18.9079574423347\\
45	18.8945336976699\\
};
% \addlegendentry{data11}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	18.1122115175556\\
1	18.0916374860823\\
2	18.0711437386203\\
3	18.0507258939005\\
4	18.030380860652\\
5	18.0101064398061\\
6	17.9899010639395\\
7	17.9697638326128\\
8	17.9496942618182\\
9	17.9296919641735\\
10	17.909756610281\\
11	17.8898879093077\\
12	17.870085596041\\
13	17.8503494223139\\
14	17.8306791513222\\
15	17.8110745613347\\
16	17.7915354565787\\
17	17.7720616408616\\
18	17.7526529131369\\
19	17.7333090690933\\
20	17.7140299022876\\
21	17.6948152049495\\
22	17.6756848495603\\
23	17.6656396101108\\
24	17.6936156403435\\
25	17.7529799231197\\
26	17.8426000347866\\
27	17.9585347583443\\
28	18.0897484622369\\
29	18.2257253971894\\
30	18.3607555315831\\
31	18.4906567607481\\
32	18.6119094423975\\
33	18.7223719884816\\
34	18.8190007255526\\
35	18.8995161010878\\
36	18.9589550829099\\
37	18.9956693842602\\
38	19.0080119458507\\
39	19.0047220652586\\
40	18.9909165237363\\
41	18.9691862762505\\
42	18.9461237206925\\
43	18.9269887107314\\
44	18.9109365799543\\
45	18.8974059754544\\
};
% \addlegendentry{data12}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	17.9711372234118\\
1	17.9490348564896\\
2	17.9270153396121\\
3	17.9050783694387\\
4	17.8832236395734\\
5	17.8614508419865\\
6	17.8398418559767\\
7	17.8187323729887\\
8	17.7980433815111\\
9	17.7776731748869\\
10	17.7575492375798\\
11	17.7376198521574\\
12	17.7178481129493\\
13	17.6982076674833\\
14	17.6786796790534\\
15	17.6592506659531\\
16	17.63991096031\\
17	17.6206536117266\\
18	17.6014736052915\\
19	17.582367305288\\
20	17.5633320584182\\
21	17.5443659115456\\
22	17.5469135113506\\
23	17.5715577213693\\
24	17.6201658257444\\
25	17.6911721165824\\
26	17.7861523335101\\
27	17.9033058710615\\
28	18.0338653400011\\
29	18.1688324898067\\
30	18.303146418817\\
31	18.4329411143243\\
32	18.5548557888034\\
33	18.6667471858223\\
34	18.7656371116558\\
35	18.849250019005\\
36	18.9128495051377\\
37	18.9546754810048\\
38	18.9729509097862\\
39	18.9753766615302\\
40	18.9666356507791\\
41	18.9492828327208\\
42	18.9294232050515\\
43	18.9122489674398\\
44	18.8973142296173\\
45	18.8843476041327\\
};
% \addlegendentry{data13}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0	18.1332915638131\\
1	18.1102365806308\\
2	18.0872811994045\\
3	18.064420790741\\
4	18.0416522581008\\
5	18.0189734914556\\
6	17.9963830437103\\
7	17.9738803138444\\
8	17.9514651362959\\
9	17.9291373001691\\
10	17.9068965529275\\
11	17.8847426128122\\
12	17.8626751776945\\
13	17.8406939313708\\
14	17.8187985480491\\
15	17.7969886955382\\
16	17.77526403752\\
17	17.7536242351635\\
18	17.7320689482742\\
19	17.7105978361098\\
20	17.6892105579593\\
21	17.6679067735536\\
22	17.6466930869474\\
23	17.6431294536433\\
24	17.6711820379972\\
25	17.7275940608925\\
26	17.8122220338441\\
27	17.922039287034\\
28	18.0473978894571\\
29	18.1786730675011\\
30	18.3103621805997\\
31	18.4382863554973\\
32	18.5588628923643\\
33	18.6697919486718\\
34	18.7679832487149\\
35	18.8510820537639\\
36	18.9142931867337\\
37	18.9558176128627\\
38	18.973851054598\\
39	18.976085207929\\
40	18.9671939362407\\
41	18.9497244557659\\
42	18.929780561473\\
43	18.9125499472372\\
44	18.8975764709066\\
45	18.8845827298493\\
};
% \addlegendentry{data14}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	17.8852726145148\\
1	17.8949387997033\\
2	17.8939673977367\\
3	17.8861797722782\\
4	17.8740330958035\\
5	17.8591071215483\\
6	17.8426407891493\\
7	17.8260839349846\\
8	17.8095716064023\\
9	17.7931028063698\\
10	17.7766768189652\\
11	17.7602931237631\\
12	17.7439513362186\\
13	17.7276511662766\\
14	17.7113923895494\\
15	17.6951748273065\\
16	17.6789983325422\\
17	17.6628627803094\\
18	17.6467680609865\\
19	17.6307140755949\\
20	17.614700732539\\
21	17.5987279453448\\
22	17.5920405881285\\
23	17.6159972759389\\
24	17.670238888409\\
25	17.7506598801075\\
26	17.8578270570333\\
27	17.9886147059561\\
28	18.1314462538032\\
29	18.2756155942872\\
30	18.4158794430373\\
31	18.5485594317743\\
32	18.6705536713481\\
33	18.7801417565462\\
34	18.8744671320816\\
35	18.9514172681095\\
36	19.0058407263978\\
37	19.0363302141011\\
38	19.0414861378242\\
39	19.0315006563047\\
40	19.0122453766646\\
41	18.9923469172088\\
42	18.9723931703627\\
43	18.9524966666365\\
44	18.9326609095593\\
45	18.9152930090116\\
};
% \addlegendentry{data15}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	17.7896596545992\\
1	17.8213687682939\\
2	17.8373087749831\\
3	17.8423014403449\\
4	17.839700809737\\
5	17.8318396568336\\
6	17.8203405512341\\
7	17.8063321646803\\
8	17.7905995358408\\
9	17.7736884271542\\
10	17.7559782638489\\
11	17.7377327828004\\
12	17.7191353019748\\
13	17.700313208296\\
14	17.6813550096425\\
15	17.6623221740628\\
16	17.6432573789505\\
17	17.6241902450672\\
18	17.6051412977725\\
19	17.5861247336018\\
20	17.5671503520892\\
21	17.5482248963677\\
22	17.5521797530709\\
23	17.5792429875604\\
24	17.6310853440132\\
25	17.7058129709133\\
26	17.80494011174\\
27	17.9264466443424\\
28	18.0609307372927\\
29	18.1989693550387\\
30	18.335438921457\\
31	18.4665060148625\\
32	18.5888665894001\\
33	18.7004835098286\\
34	18.798411774606\\
35	18.8804243460529\\
36	18.9416830425801\\
37	18.9805182290054\\
38	18.9952462290558\\
39	18.9942043401327\\
40	18.9823523367974\\
41	18.9622841078891\\
42	18.94037779884\\
43	18.921946682535\\
44	18.9062696781717\\
45	18.8929044766224\\
};
% \addlegendentry{data16}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	17.7866436112363\\
1	17.8211350748972\\
2	17.8385906726244\\
3	17.8443485893603\\
4	17.8420810319125\\
5	17.8343138832988\\
6	17.8227847106297\\
7	17.8086886525814\\
8	17.7928478215291\\
9	17.7758276535297\\
10	17.7580170674415\\
11	17.7396835210201\\
12	17.7210109421034\\
13	17.7021257813308\\
14	17.6831149614736\\
15	17.6640382059039\\
16	17.64497199004\\
17	17.6259681285216\\
18	17.6070265302593\\
19	17.5881469835128\\
20	17.5693292829597\\
21	17.5505732278984\\
22	17.5548560621561\\
23	17.5827102899908\\
24	17.635712832183\\
25	17.7118176298167\\
26	17.8125041961306\\
27	17.9356562604156\\
28	18.0716035860938\\
29	18.210752857686\\
30	18.3479639207959\\
31	18.4794243594673\\
32	18.6018585819803\\
33	18.7132758419211\\
34	18.8107456681452\\
35	18.8920604070264\\
36	18.952339104817\\
37	18.9899498977009\\
38	19.0032486742531\\
39	19.0008369599818\\
40	18.987781851102\\
41	18.9666813735891\\
42	18.9440201737694\\
43	18.9251563952013\\
44	18.9092490229061\\
45	18.8957833017456\\
};
% \addlegendentry{data17}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	18.073229086479\\
1	18.0489044331354\\
2	18.0247110696425\\
3	18.0006382012998\\
4	17.9766788951113\\
5	17.9528285534339\\
6	17.9290839221222\\
7	17.9054426604678\\
8	17.8819030478386\\
9	17.858463784421\\
10	17.8351238555854\\
11	17.8118824399648\\
12	17.7887388470353\\
13	17.7656924749294\\
14	17.7427427818747\\
15	17.7198892669554\\
16	17.6971314656868\\
17	17.6744689639014\\
18	17.6519013560819\\
19	17.6294282342131\\
20	17.6070491889177\\
21	17.5847638102976\\
22	17.5742173842984\\
23	17.5878989251422\\
24	17.6273696510728\\
25	17.690611111626\\
26	17.7787413084846\\
27	17.8897734910233\\
28	18.0151841089121\\
29	18.1461444223577\\
30	18.2775330402382\\
31	18.4053810808171\\
32	18.526227163059\\
33	18.6378018955076\\
34	18.7370691495416\\
35	18.8216897224264\\
36	18.8869903061599\\
37	18.9311270258223\\
38	18.9522411804871\\
39	18.9575201178916\\
40	18.9514065529845\\
41	18.9364008297366\\
42	18.9183757192211\\
43	18.9024058532526\\
44	18.8882426794012\\
45	18.8757437272982\\
};
% \addlegendentry{data18}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	17.9733937265072\\
1	17.9477139993052\\
2	17.9221459777689\\
3	17.8971124316113\\
4	17.8733807412987\\
5	17.8506567745275\\
6	17.8287006772812\\
7	17.8073337234504\\
8	17.7864227153592\\
9	17.7658683757118\\
10	17.7455966913897\\
11	17.7255524721087\\
12	17.7056945470688\\
13	17.6859921906383\\
14	17.6664224569648\\
15	17.6469681965797\\
16	17.6276165773704\\
17	17.6083579840035\\
18	17.5891851972132\\
19	17.5700927830685\\
20	17.5510766375467\\
21	17.5321336476383\\
22	17.5321894956883\\
23	17.552395979941\\
24	17.5949036887929\\
25	17.6586978836452\\
26	17.7454537778778\\
27	17.8537877714293\\
28	17.9761204755608\\
29	18.1043239184866\\
30	18.2335542316801\\
31	18.3599691460006\\
32	18.4801651913784\\
33	18.591841956249\\
34	18.6919843527007\\
35	18.7782365813339\\
36	18.8460604492378\\
37	18.8935377070988\\
38	18.9187291776305\\
39	18.9281509875479\\
40	18.9259162232822\\
41	18.914432196537\\
42	18.8992469812104\\
43	18.8852555642988\\
44	18.8724500813414\\
45	18.8608528826999\\
};
% \addlegendentry{data19}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	17.9705919768289\\
1	17.9449605835448\\
2	17.9195092467776\\
3	17.8951623353921\\
4	17.8719636818127\\
5	17.8496384209042\\
6	17.8279815319419\\
7	17.80684008323\\
8	17.7860999783889\\
9	17.7656760838698\\
10	17.7455048596027\\
11	17.7255388696886\\
12	17.7057426848932\\
13	17.6860898304872\\
14	17.6665605079578\\
15	17.6471398979554\\
16	17.6278168935273\\
17	17.6085831565291\\
18	17.5894324132838\\
19	17.5703599299326\\
20	17.5513621208117\\
21	17.5324362567399\\
22	17.5324589146049\\
23	17.5525803755033\\
24	17.5949433561459\\
25	17.6585354539186\\
26	17.745032378785\\
27	17.8530608223255\\
28	17.9750645218694\\
29	18.102937522764\\
30	18.2318477368392\\
31	18.3579614470283\\
32	18.477882319025\\
33	18.5893141674086\\
34	18.6892484488298\\
35	18.7753343430267\\
36	18.8430448352233\\
37	18.8904656111937\\
38	18.9156613965608\\
39	18.9251225664168\\
40	18.9229402597747\\
41	18.9115149202629\\
42	18.8963825681712\\
43	18.8824282055805\\
44	18.8696468535069\\
45	18.8580630500187\\
};
% \addlegendentry{data20}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0	18.2128965225964\\
1	18.1949509823319\\
2	18.1770502936834\\
3	18.1591947024351\\
4	18.1413848234512\\
5	18.1236211294655\\
6	18.105903944156\\
7	18.0882334802721\\
8	18.0706098680377\\
9	18.0530331762686\\
10	18.0355034281068\\
11	18.0180206127217\\
12	18.0005846940308\\
13	17.9831956171852\\
14	17.9658533134051\\
15	17.9485577035758\\
16	17.9313087009297\\
17	17.914106213041\\
18	17.8969501433135\\
19	17.8798403920877\\
20	17.8627768574659\\
21	17.8457594359275\\
22	17.8287997337092\\
23	17.8119191357655\\
24	17.7951348949354\\
25	17.7805997858406\\
26	17.7797339300873\\
27	17.7888404809117\\
28	17.8037052654473\\
29	17.8220056536812\\
30	17.8422969181837\\
31	17.863711644225\\
32	17.8853869050643\\
33	17.9072987684619\\
34	17.9294362564475\\
35	17.9516836787339\\
36	17.9740944153653\\
37	17.9961138107136\\
38	18.0175981884453\\
39	18.0167861339322\\
40	18.0029591832225\\
41	17.9866460041185\\
42	17.9701339876597\\
43	17.9536695106333\\
44	17.9372542963579\\
45	17.9208896901439\\
};
% \addlegendentry{data21}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	18.0437376560976\\
1	18.0229557331609\\
2	18.0023017642255\\
3	17.9817575484929\\
4	17.9613108544804\\
5	17.9409531157974\\
6	17.9206782586632\\
7	17.9004819567888\\
8	17.8803611084561\\
9	17.860313470574\\
10	17.8403374018599\\
11	17.8204316831169\\
12	17.8005953911042\\
13	17.7808278102711\\
14	17.7611283708117\\
15	17.7414966053147\\
16	17.72193211834\\
17	17.7024345651279\\
18	17.6830036366562\\
19	17.6636390491831\\
20	17.6443405369073\\
21	17.6251078468311\\
22	17.6282704721831\\
23	17.6404113227969\\
24	17.6583374006699\\
25	17.6795181739666\\
26	17.7028541672706\\
27	17.7272310915667\\
28	17.7517943110957\\
29	17.7762631320148\\
30	17.8004842892192\\
31	17.8244030752205\\
32	17.8477273011218\\
33	17.8706949728425\\
34	17.893477530673\\
35	17.916106843948\\
36	17.9387123087712\\
37	17.9608967412826\\
38	17.9825569264017\\
39	17.9856251504531\\
40	17.9766493468359\\
41	17.9603867489528\\
42	17.9422936195012\\
43	17.9258654026575\\
44	17.9109964169887\\
45	17.8977117596289\\
};
% \addlegendentry{data22}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	18.0296716580197\\
1	18.0191769901437\\
2	18.0048489966701\\
3	17.9894375161469\\
4	17.9740619236419\\
5	17.9587221731668\\
6	17.9434182120786\\
7	17.9281499830973\\
8	17.9129174257193\\
9	17.8977204772038\\
10	17.8825590732636\\
11	17.8674331485482\\
12	17.8523426369812\\
13	17.8372874719967\\
14	17.8222675867043\\
15	17.8072829140047\\
16	17.7923333866707\\
17	17.7774189374034\\
18	17.7625394988724\\
19	17.7476950037432\\
20	17.7328853846971\\
21	17.7181105744445\\
22	17.7033769507126\\
23	17.7006571569069\\
24	17.7110129275966\\
25	17.728538170852\\
26	17.7502866712534\\
27	17.7740303327544\\
28	17.7982930473192\\
29	17.8225894114624\\
30	17.8466731096952\\
31	17.870459461212\\
32	17.8935680781129\\
33	17.9163392618405\\
34	17.9389887959109\\
35	17.9615319442216\\
36	17.984119019971\\
37	18.0062058307798\\
38	18.0276912813999\\
39	18.0250555974974\\
40	18.0099956294937\\
41	17.9944314811815\\
42	17.9789061571599\\
43	17.9634195828411\\
44	17.9479727093231\\
45	17.9325663172492\\
};
% \addlegendentry{data23}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	18.2381548634961\\
1	18.221152458909\\
2	18.2042271938272\\
3	18.1873674017052\\
4	18.1705660383958\\
5	18.1538183330258\\
6	18.1371209343898\\
7	18.1204714797796\\
8	18.1038682944228\\
9	18.0873101826285\\
10	18.0707962824645\\
11	18.054325964551\\
12	18.03789876128\\
13	18.0215143176357\\
14	18.0051723569361\\
15	17.9888726570389\\
16	17.9726150337694\\
17	17.9563993294117\\
18	17.9402254046939\\
19	17.9240931332235\\
20	17.9080023976131\\
21	17.8919530867902\\
22	17.8759531183372\\
23	17.8600183765346\\
24	17.8441645147588\\
25	17.8284016016643\\
26	17.8138772073573\\
27	17.8124000713669\\
28	17.820945817167\\
29	17.8354530494621\\
30	17.8534437661112\\
31	17.8734404972624\\
32	17.8942021167349\\
33	17.9155169403299\\
34	17.9372596744327\\
35	17.9592379998672\\
36	17.9814697105848\\
37	18.0033441067526\\
38	18.0247081938648\\
39	18.0225492561616\\
40	18.007372599231\\
41	17.9914604885955\\
42	17.9754951790392\\
43	17.959571452199\\
44	17.9436905500978\\
45	17.9278534802829\\
};
% \addlegendentry{data24}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	17.8793301065476\\
1	17.9089245184812\\
2	17.9233308254273\\
3	17.9271862520146\\
4	17.9237186898355\\
5	17.9151747861024\\
6	17.9031183564797\\
7	17.8886377969031\\
8	17.8724906675017\\
9	17.8552044132677\\
10	17.8371465720474\\
11	17.8185727888772\\
12	17.7996608000965\\
13	17.7805341340363\\
14	17.7612786238488\\
15	17.7419538782177\\
16	17.7226012724847\\
17	17.7032494991152\\
18	17.6839184340014\\
19	17.6646218215632\\
20	17.6453691448532\\
21	17.6261669241193\\
22	17.6296914581227\\
23	17.6422177347369\\
24	17.6604942606734\\
25	17.6819622182956\\
26	17.7055211544189\\
27	17.7300598437162\\
28	17.7547331435565\\
29	17.7792747448238\\
30	17.8035421621216\\
31	17.8274889932181\\
32	17.850824871386\\
33	17.8737968366376\\
34	17.8965814778492\\
35	17.9192119308196\\
36	17.9418199728614\\
37	17.9640019187488\\
38	17.9856546841295\\
39	17.9884338534139\\
40	17.9790792336289\\
41	17.9624434865906\\
42	17.9440648288213\\
43	17.9274636449147\\
44	17.912497308145\\
45	17.8991685487599\\
};
% \addlegendentry{data25}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	18.1044936623774\\
1	18.076066652003\\
2	18.0478108957657\\
3	18.0197170972238\\
4	17.9917785538062\\
5	17.9639903702007\\
6	17.9363489100226\\
7	17.9088514146959\\
8	17.8815145488008\\
9	17.8554231883011\\
10	17.8308757751436\\
11	17.8075170334048\\
12	17.7850771159373\\
13	17.7633510489152\\
14	17.7421831118118\\
15	17.7214549898254\\
16	17.7010767699072\\
17	17.6809801106407\\
18	17.661113050952\\
19	17.641436071811\\
20	17.6219191026503\\
21	17.6025392501556\\
22	17.6009756784074\\
23	17.6076746681595\\
24	17.6202607180811\\
25	17.636683135688\\
26	17.6559304583308\\
27	17.6769486106825\\
28	17.6988834391646\\
29	17.7213343123266\\
30	17.74403260312\\
31	17.7668164560077\\
32	17.7893609143846\\
33	17.8117704035919\\
34	17.834127886691\\
35	17.8564275212223\\
36	17.8787490734238\\
37	17.9007674000334\\
38	17.922371802529\\
39	17.929237085713\\
40	17.9255927062304\\
41	17.9148997180349\\
42	17.9014273484576\\
43	17.8881900968885\\
44	17.8754528902869\\
45	17.8634836449728\\
};
% \addlegendentry{data26}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	18.1252632247609\\
1	18.1072786389217\\
2	18.0893497624522\\
3	18.0714733446839\\
4	18.0536470449615\\
5	18.0358691734556\\
6	18.0181385055637\\
7	18.0004541493513\\
8	17.982815451422\\
9	17.9652221975057\\
10	17.9476748840897\\
11	17.9301739719505\\
12	17.9127197926813\\
13	17.8953125770386\\
14	17.8779524772718\\
15	17.8606395846311\\
16	17.8433739430777\\
17	17.8261555599758\\
18	17.8089844144262\\
19	17.791860463738\\
20	17.7747836484542\\
21	17.7577538962405\\
22	17.7407823044723\\
23	17.7242530211878\\
24	17.7223276501617\\
25	17.7312259603003\\
26	17.7469936920788\\
27	17.7666711703191\\
28	17.7882430327425\\
29	17.8107814418008\\
30	17.8337336285562\\
31	17.8568023701711\\
32	17.8794966848488\\
33	17.9020189884134\\
34	17.9245065462763\\
35	17.9469431374457\\
36	17.9694453740934\\
37	17.9915128111126\\
38	18.0130299731742\\
39	18.0126810114682\\
40	17.9994043735683\\
41	17.9821986383634\\
42	17.9646821375071\\
43	17.9472197639494\\
44	17.9298124806009\\
45	17.9143301625934\\
};
% \addlegendentry{data27}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0	17.9634427289433\\
1	17.9643696377522\\
2	17.9592380183411\\
3	17.9497939723327\\
4	17.9372860364886\\
5	17.9226068814242\\
6	17.9063947671002\\
7	17.8891059976462\\
8	17.8710668209435\\
9	17.8525104637564\\
10	17.8336036200694\\
11	17.8144654023426\\
12	17.7951809108636\\
13	17.7758109229896\\
14	17.7563988296884\\
15	17.7369755886037\\
16	17.7175632699621\\
17	17.6981775885414\\
18	17.6788297163109\\
19	17.659527576754\\
20	17.6402767714753\\
21	17.6210812418479\\
22	17.6231549269376\\
23	17.6340732277472\\
24	17.650837955471\\
25	17.6710244712265\\
26	17.6935407902972\\
27	17.717274501141\\
28	17.7413622420411\\
29	17.7654881977003\\
30	17.7894684416699\\
31	17.8132218042182\\
32	17.8364489905473\\
33	17.8593567344701\\
34	17.8820972776723\\
35	17.9046959732034\\
36	17.9272724657711\\
37	17.9494491982015\\
38	17.9711218425055\\
39	17.9751296666676\\
40	17.9674155689859\\
41	17.9524215828986\\
42	17.9353270000359\\
43	17.9195336089999\\
44	17.9050468475015\\
45	17.8919613510122\\
};
% \addlegendentry{data28}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	18.0323505129606\\
1	18.0161826774062\\
2	17.9987093114562\\
3	17.9803574557693\\
4	17.9614211178594\\
5	17.9421027621355\\
6	17.9225418721565\\
7	17.9028477634605\\
8	17.8831895918748\\
9	17.863600377906\\
10	17.8440788365773\\
11	17.8246239646251\\
12	17.8052349666786\\
13	17.7859112009354\\
14	17.7666521390795\\
15	17.7474573367621\\
16	17.7283264118054\\
17	17.7092590281385\\
18	17.6902548839286\\
19	17.6713137028263\\
20	17.6524352274926\\
21	17.633619214822\\
22	17.6364653681336\\
23	17.6488328280987\\
24	17.6672534380584\\
25	17.6889746748731\\
26	17.712817004454\\
27	17.7376128422483\\
28	17.7624843431451\\
29	17.7871695084482\\
30	17.8115348874447\\
31	17.8355449424508\\
32	17.8589074057868\\
33	17.8818903444365\\
34	17.9046821913559\\
35	17.9273181782024\\
36	17.9499358975631\\
37	17.9721133405692\\
38	17.9937478423987\\
39	17.9957336562742\\
40	17.985349491644\\
41	17.967707827059\\
42	17.9485677228069\\
43	17.9315143395675\\
44	17.9163005814591\\
45	17.9028670241349\\
};
% \addlegendentry{data29}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	17.8251234102777\\
1	17.8556218435505\\
2	17.873234196583\\
3	17.8812488360709\\
4	17.8821194955795\\
5	17.877677005255\\
6	17.8692874562153\\
7	17.8579701028689\\
8	17.8444854547107\\
9	17.8294009180512\\
10	17.8131398044718\\
11	17.7960178924974\\
12	17.7782707387545\\
13	17.7600740347444\\
14	17.7415588118538\\
15	17.7228227745195\\
16	17.7039387651851\\
17	17.684961073656\\
18	17.6659301496318\\
19	17.6468761151585\\
20	17.6278213880965\\
21	17.6087826374848\\
22	17.6085889507513\\
23	17.6168361298842\\
24	17.6309635563891\\
25	17.6488005681976\\
26	17.6693089864373\\
27	17.6914153662293\\
28	17.7142631020042\\
29	17.737478715934\\
30	17.760822180975\\
31	17.7841589341136\\
32	17.8071746582799\\
33	17.8300077858988\\
34	17.8527656093497\\
35	17.8754483963868\\
36	17.8981385994192\\
37	17.9204875981126\\
38	17.9423804936347\\
39	17.9485926966451\\
40	17.9438693318984\\
41	17.9319778664644\\
42	17.9174779677923\\
43	17.9035180294532\\
44	17.8902923594686\\
45	17.8780197461491\\
};
% \addlegendentry{data30}

\addplot [color=green, dashed]
  table[row sep=crcr]{%
0	20\\
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	20\\
7	20\\
8	20\\
9	20\\
10	20\\
11	20\\
12	20\\
13	20\\
14	20\\
15	20\\
16	20\\
17	20\\
18	20\\
19	20\\
20	20\\
21	20\\
22	20\\
23	20\\
24	20\\
25	20\\
26	20\\
27	20\\
28	20\\
29	20\\
30	20\\
31	20\\
32	20\\
33	20\\
34	20\\
35	20\\
36	20\\
37	20\\
38	20\\
39	20\\
40	20\\
41	20\\
42	20\\
43	20\\
44	20\\
45	20\\
};
% \addlegendentry{data31}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	19\\
1	19\\
2	19\\
3	19\\
4	19\\
5	19\\
6	19\\
7	19\\
8	19\\
9	19\\
10	19\\
11	19\\
12	19\\
13	19\\
14	19\\
15	19\\
16	19\\
17	19\\
18	19\\
19	19\\
20	19\\
21	19\\
22	19\\
23	19\\
24	19\\
25	19\\
26	19\\
27	19\\
28	19\\
29	19\\
30	19\\
31	19\\
32	19\\
33	19\\
34	19\\
35	19\\
36	19\\
37	19\\
38	19\\
39	19\\
40	19\\
41	19\\
42	19\\
43	19\\
44	19\\
45	19\\
};
% \addlegendentry{data32}

\addplot [color=mycolor8, dashed]
  table[row sep=crcr]{%
0	18\\
1	18\\
2	18\\
3	18\\
4	18\\
5	18\\
6	18\\
7	18\\
8	18\\
9	18\\
10	18\\
11	18\\
12	18\\
13	18\\
14	18\\
15	18\\
16	18\\
17	18\\
18	18\\
19	18\\
20	18\\
21	18\\
22	18\\
23	18\\
24	18\\
25	18\\
26	18\\
27	18\\
28	18\\
29	18\\
30	18\\
31	18\\
32	18\\
33	18\\
34	18\\
35	18\\
36	18\\
37	18\\
38	18\\
39	18\\
40	18\\
41	18\\
42	18\\
43	18\\
44	18\\
45	18\\
};
% \addlegendentry{data33}

\end{axis}

\begin{axis}[%
width=6.57cm,
height=1.884cm,
at={(8.645cm,0cm)},
scale only axis,
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.5,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\upsilon^\ell(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.408629753414125\\
1	0.308941915453644\\
2	0.235232794415763\\
3	0.180767649490243\\
4	0.140538066684148\\
5	0.110828082924968\\
6	0.0888849302751243\\
7	0.0726731223103387\\
8	0.0606890132237716\\
9	0.0518226412548779\\
10	0.0452550172742644\\
11	0.0403820961137647\\
12	0.0367584590520966\\
13	0.0340557367843072\\
14	0.0320318716210174\\
15	0.0305084571158581\\
16	0.0293540027976049\\
17	0.0284716060296176\\
18	0.0277898524311886\\
19	0.0272561153115216\\
20	0.026831611335346\\
21	0.0264877604750616\\
22	0.155813463582821\\
23	0.290231150483137\\
24	0.428850054287271\\
25	0.570153880001615\\
26	0.713905122386657\\
27	0.859063464099331\\
28	1.00573590057218\\
29	1.15313233481392\\
30	1.30154098598747\\
31	1.45030534649322\\
32	1.59981142766727\\
33	1.74947497137621\\
34	1.89973462636512\\
35	1.79258707017443\\
36	1.6748910019889\\
37	1.54970891832238\\
38	1.41844773068511\\
39	1.28304465427871\\
40	1.14407048130467\\
41	1.00283006134836\\
42	0.859411499541923\\
43	0.714761661700336\\
44	0.568701215784957\\
45	0.421980278511394\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.150329339310884\\
1	0.0824947886797211\\
2	0.0403560614176496\\
3	0.0141955017878239\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.0263531165417616\\
23	0.241860871944418\\
24	0.432140485171515\\
25	0.607705646699419\\
26	0.773180149516339\\
27	0.93327921065448\\
28	1.08905839208484\\
29	1.24303022104928\\
30	1.39488728758691\\
31	1.54630252762291\\
32	1.69644618603174\\
33	1.84667072467473\\
34	1.99594421687735\\
35	1.78653282571646\\
36	1.5990338611135\\
37	1.42442366156164\\
38	1.25890676911511\\
39	1.0982022919605\\
40	0.94151373952297\\
41	0.786454322483225\\
42	0.633420465114789\\
43	0.480776291388024\\
44	0.329385682458191\\
45	0.177905041580973\\
};
% \addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0.175070967274921\\
24	0.388242045441232\\
25	0.578300218409303\\
26	0.753025720526586\\
27	0.918937988723723\\
28	1.07844131830101\\
29	1.23470547386247\\
30	1.38804500643304\\
31	1.54032641088077\\
32	1.6910474522795\\
33	1.84156560879677\\
34	1.99105686402864\\
35	1.78687368231214\\
36	1.60230106593996\\
37	1.42940926430205\\
38	1.26483704341356\\
39	1.10474879037515\\
40	0.948402160479631\\
41	0.793635097211573\\
42	0.640772092896678\\
43	0.488330420160705\\
44	0.337062680961051\\
45	0.185756664813503\\
};
% \addlegendentry{data3}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0.078284319356891\\
24	0.318039140109723\\
25	0.526356031261264\\
26	0.713826209571817\\
27	0.888305872697772\\
28	1.05378814149711\\
29	1.21395915597316\\
30	1.37010055200623\\
31	1.52414123708215\\
32	1.6762266529149\\
33	1.82755191692001\\
34	1.9777871179424\\
35	1.79025064379145\\
36	1.61553926488655\\
37	1.44873862652508\\
38	1.28772218624637\\
39	1.12997435962381\\
40	0.974958584685171\\
41	0.821213519597019\\
42	0.668898175639844\\
43	0.517002248575937\\
44	0.365987054653866\\
45	0.215012611038823\\
};
% \addlegendentry{data4}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0.178880801906374\\
26	0.643056863017044\\
27	0.914315613390375\\
28	1.10745456311818\\
29	1.27547911770231\\
30	1.42885141758448\\
31	1.58125239853851\\
32	1.7281521397777\\
33	1.87757976365688\\
34	2.02281107736977\\
35	1.66340623808184\\
36	1.43289449438528\\
37	1.24714620002704\\
38	1.08365553929609\\
39	0.940868835811233\\
40	0.777396557246732\\
41	0.680425451470328\\
42	0.494057460001992\\
43	0.416684175754459\\
44	0.215483434246842\\
45	0\\
};
% \addlegendentry{data5}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0730217298663671\\
1	0.0657647719904089\\
2	0.0602047565494741\\
3	0.0559351452755415\\
4	0.0526464854318097\\
5	0.0501033498282805\\
6	0.0481267003605121\\
7	0.0465804383301952\\
8	0.0453611374134925\\
9	0.0443902265736584\\
10	0.0436080309497171\\
11	0.042969239969952\\
12	0.0424394560703074\\
13	0.0419925723693248\\
14	0.0416087772071102\\
15	0.0412730390523604\\
16	0.0409739543246667\\
17	0.040702873089349\\
18	0.0404532345258375\\
19	0.0402200629060945\\
20	0.0399995846720835\\
21	0.0397889381226522\\
22	0.160097178567911\\
23	0.28712764638876\\
24	0.419844668947686\\
25	0.556322936659954\\
26	0.696236644376398\\
27	0.838185773725476\\
28	0.982273841200102\\
29	1.127446852651\\
30	1.27405500250416\\
31	1.42122480108631\\
32	1.56943868281473\\
33	1.71792257766398\\
34	1.86723261527694\\
35	1.77805508493912\\
36	1.67497809558947\\
37	1.56177352245986\\
38	1.44017973660449\\
39	1.31268226245758\\
40	1.18002811388503\\
41	1.04394946302232\\
42	0.904614792726692\\
43	0.763311131663333\\
44	0.619865939003195\\
45	0.475299105307955\\
};
% \addlegendentry{data6}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0	0.383909326988915\\
1	0.277406298945432\\
2	0.20129246107976\\
3	0.146936459498739\\
4	0.108136956824095\\
5	0.0804493414052034\\
6	0.0606932063005668\\
7	0.0465954564637738\\
8	0.0365325172903058\\
9	0.0293459618533968\\
10	0.0242096014647797\\
11	0.0205344187692712\\
12	0.0179005416773568\\
13	0.0160087371660494\\
14	0.0146457553971819\\
15	0.0136596449151619\\
16	0.0129421298668703\\
17	0.0124160643949166\\
18	0.0120264796306035\\
19	0.0117342117927895\\
20	0.0115113558296107\\
21	0.0113380301770591\\
22	0.151565730190921\\
23	0.294429487095859\\
24	0.439403556398486\\
25	0.58566009419216\\
26	0.733068897080634\\
27	0.881081939217005\\
28	0.962430089451649\\
29	0.994893052765085\\
30	0.994761961636899\\
31	0.970324676847167\\
32	0.926337354239549\\
33	0.864745201894253\\
34	0.787675129784761\\
35	0.688779886714852\\
36	0.564804003860549\\
37	0.419810093875925\\
38	0.273203223972229\\
39	0.169604903110327\\
40	0.102694711208451\\
41	0.0455093461361552\\
42	0.0331222650707613\\
43	0.0527651240920922\\
44	0.0658165279151685\\
45	0.0787094606418067\\
};
% \addlegendentry{data7}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.193372999401723\\
1	0.11997499691366\\
2	0.0721445086008485\\
3	0.0409937111100725\\
4	0.0207165795440172\\
5	0.0075256777400401\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.0915612086418619\\
23	0.273150613163034\\
24	0.443523217917642\\
25	0.607097874629573\\
26	0.765747694420826\\
27	0.921665566593592\\
28	0.995278030490775\\
29	1.01338299118127\\
30	0.997398642880578\\
31	0.957652470431254\\
32	0.899776016145362\\
33	0.825372531631342\\
34	0.736987644098177\\
35	0.626171626192745\\
36	0.489837331765633\\
37	0.332366449469067\\
38	0.177670201327966\\
39	0.0765813221313777\\
40	0.0184856164299592\\
41	0\\
42	0\\
43	0\\
44	0.00706916578160317\\
45	0.0324055620193264\\
};
% \addlegendentry{data8}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.20733973158905\\
1	0.165709096867299\\
2	0.134225607489988\\
3	0.110415768643894\\
4	0.0924045215594811\\
5	0.0787723789069157\\
6	0.068445793266938\\
7	0.0606131039841169\\
8	0.054660557739396\\
9	0.0501251907480411\\
10	0.0466579942592543\\
11	0.0439959228602097\\
12	0.0419407398155631\\
13	0.0403430701803572\\
14	0.0390903609531529\\
15	0.0380978118772875\\
16	0.0373015320374941\\
17	0.0366533871284079\\
18	0.0361171125844164\\
19	0.0356653876418532\\
20	0.0352776285832582\\
21	0.0349383277632351\\
22	0.156226567741971\\
23	0.284110991959136\\
24	0.417567467721887\\
25	0.55471498535517\\
26	0.695230250254321\\
27	0.837699801933106\\
28	0.923994123660893\\
29	0.966871275218159\\
30	0.979256567471175\\
31	0.967876705438971\\
32	0.936685185195588\\
33	0.887576643525368\\
34	0.822328936818923\\
35	0.735829346066964\\
36	0.624866934602142\\
37	0.493091887587276\\
38	0.356839771768436\\
39	0.255657273456828\\
40	0.185696417170161\\
41	0.125091083265446\\
42	0.104120707054627\\
43	0.11298535717637\\
44	0.118819274432372\\
45	0.126269877010158\\
};
% \addlegendentry{data9}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0.409345760184364\\
27	0.738555789668192\\
28	0.893932687612679\\
29	0.947929126557115\\
30	0.945650180915477\\
31	0.908924827468346\\
32	0.849302349209756\\
33	0.770324686319202\\
34	0.676809267556218\\
35	0.558248315113234\\
36	0.413028988362075\\
37	0.245849680020902\\
38	0.0880779379614021\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
};
% \addlegendentry{data10}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.122572627579952\\
1	0.0845408666710792\\
2	0.0582393497758976\\
3	0.0400540731454902\\
4	0.0274818148010035\\
5	0.018790253721658\\
6	0.0127810841798398\\
7	0.00862578658129008\\
8	0.00575160341311397\\
9	0.00376269493032598\\
10	0.00238549696961488\\
11	0.00143098419761759\\
12	0.000768539527799516\\
13	0.000307918532848042\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.148088882940668\\
23	0.298178133936709\\
24	0.448287607895096\\
25	0.59840868508668\\
26	0.748541959988473\\
27	0.898651943693645\\
28	0.976853003354824\\
29	1.00379837987487\\
30	0.997535155838087\\
31	0.967096791611578\\
32	0.917588254238711\\
33	0.850889707012977\\
34	0.769287063474307\\
35	0.665720768842726\\
36	0.536939600247042\\
37	0.387143122329903\\
38	0.237306674882594\\
39	0.134379445951225\\
40	0.0705891753653167\\
41	0.0162927618543836\\
42	0.00904974492803264\\
43	0.0345157827806356\\
44	0.0512310860890659\\
45	0.0667292705779965\\
};
% \addlegendentry{data11}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0.112662032289019\\
24	0.324337363894086\\
25	0.51636614374044\\
26	0.694971724863935\\
27	0.86453146009315\\
28	0.954341496559126\\
29	0.988066272383377\\
30	0.985666623354937\\
31	0.957292845515728\\
32	0.908745220034268\\
33	0.842262131121535\\
34	0.760453073369666\\
35	0.656183213433397\\
36	0.526346928269271\\
37	0.375275982437549\\
38	0.224572799762262\\
39	0.122030874778219\\
40	0.0593791820728941\\
41	0.00604457793369343\\
42	0.000385179114121691\\
43	0.0277874355130895\\
44	0.0456295657912538\\
45	0.0618785094456836\\
};
% \addlegendentry{data12}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0.00178932692006271\\
7	0.00430598250847406\\
8	0.0060871591077846\\
9	0.00734486461615206\\
10	0.00822999599886665\\
11	0.00884995264134637\\
12	0.00928118375716212\\
13	0.00957810515291097\\
14	0.00977945315254344\\
15	0.00991280089386477\\
16	0.00999777701251664\\
17	0.010048353695429\\
18	0.0100744774849576\\
19	0.0100832286199917\\
20	0.0100796473769961\\
21	0.0100673215342991\\
22	0.150557184581185\\
23	0.293665608404886\\
24	0.438867036373257\\
25	0.585321606030518\\
26	0.732892071919812\\
27	0.881034479685558\\
28	0.962423220472564\\
29	0.994885486568557\\
30	0.994750067650642\\
31	0.97032867247026\\
32	0.926396646207108\\
33	0.864910226503795\\
34	0.788010250318973\\
35	0.689337411778118\\
36	0.565621136039735\\
37	0.420916606725822\\
38	0.274642491043387\\
39	0.17144321696102\\
40	0.104969430268438\\
41	0.04821570381332\\
42	0.0362767167936762\\
43	0.0563495440512583\\
44	0.0697622412677945\\
45	0.0829547293017351\\
};
% \addlegendentry{data13}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0.146620816510165\\
24	0.334484629543118\\
25	0.51118129302235\\
26	0.680203697784447\\
27	0.843579659689787\\
28	0.935707562530879\\
29	0.975760785331361\\
30	0.981002535147481\\
31	0.960393253728087\\
32	0.919164424269157\\
33	0.859591513350244\\
34	0.784045548831699\\
35	0.686319661893599\\
36	0.563259657353757\\
37	0.419005930462302\\
38	0.273058480279988\\
39	0.170136860065152\\
40	0.10390086513647\\
41	0.0473257702275492\\
42	0.0355534575132993\\
43	0.0557738259285663\\
44	0.0692873527119926\\
45	0.0825552692113739\\
};
% \addlegendentry{data14}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.20817826499657\\
1	0.126379210740911\\
2	0.0737551600257403\\
3	0.0399279059982991\\
4	0.0182004677327301\\
5	0.00425829539719299\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.0756349682038079\\
23	0.265339943718542\\
24	0.440648160971183\\
25	0.607306411828505\\
26	0.767782736546338\\
27	0.924858594349482\\
28	0.997571183027271\\
29	1.01401843534615\\
30	0.996277798764446\\
31	0.954908207069655\\
32	0.895624269732835\\
33	0.819952878199756\\
34	0.730488396369022\\
35	0.618499962072159\\
36	0.480953459257991\\
37	0.322251950673294\\
38	0.166879064127418\\
39	0.0663492356217296\\
40	0.0088152366727788\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0.0216145695403898\\
};
% \addlegendentry{data15}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.383591120351366\\
1	0.2677531983562\\
2	0.187014862788826\\
3	0.130788249157317\\
4	0.0916543257021109\\
5	0.0644277485052902\\
6	0.0454901689954644\\
7	0.0323193960161735\\
8	0.0231588639512253\\
9	0.0167864548427065\\
10	0.0123521533497159\\
11	0.00926496950399154\\
12	0.0071140457235119\\
13	0.00561381798377312\\
14	0.00456580656832847\\
15	0.00383208124979067\\
16	0.00331677370253003\\
17	0.00295322957911515\\
18	0.00269513535773701\\
19	0.00251032400450795\\
20	0.00237645189133391\\
21	0.0022780003091068\\
22	0.150256435758735\\
23	0.298819421858401\\
24	0.447832064764726\\
25	0.59710427939138\\
26	0.746604776776237\\
27	0.896213818095069\\
28	0.974874388446196\\
29	1.00271074805886\\
30	0.997454373096301\\
31	0.96800754362296\\
32	0.919415642953927\\
33	0.853574390342159\\
34	0.772742018531395\\
35	0.669987053262743\\
36	0.542050049892434\\
37	0.393105893763753\\
38	0.243845870632565\\
39	0.140814552497195\\
40	0.0765060242442414\\
41	0.0217549455758824\\
42	0.0136672306536327\\
43	0.0381797356265918\\
44	0.0543329547184517\\
45	0.0694521572308994\\
};
% \addlegendentry{data16}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0.401975201876174\\
1	0.276308091734759\\
2	0.189672310433868\\
3	0.129999949415472\\
4	0.0889258038951992\\
5	0.0606668405401376\\
6	0.0412317682029158\\
7	0.0278695307034346\\
8	0.0186852949140557\\
9	0.0123748424149146\\
10	0.00804073032694631\\
11	0.00506564908560228\\
12	0.00302501156559349\\
13	0.00162685156462695\\
14	0.000670394537669474\\
15	1.75969807769145e-05\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.148661617524545\\
23	0.299882227233059\\
24	0.450723500784548\\
25	0.601331669802249\\
26	0.751745614167978\\
27	0.902053054887013\\
28	0.97965609337216\\
29	1.00567800649577\\
30	0.998434326554531\\
31	0.967061452292232\\
32	0.91670544309969\\
33	0.849223299871698\\
34	0.766919032382861\\
35	0.662614432285793\\
36	0.533062631250514\\
37	0.382481895155125\\
38	0.232097706499267\\
39	0.129220265685202\\
40	0.0658476727197609\\
41	0.0119179200272929\\
42	0.00539394599407273\\
43	0.0316792194825389\\
44	0.0488700747808189\\
45	0.064685714954107\\
};
% \addlegendentry{data17}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.0888887836330759\\
23	0.244950798832505\\
24	0.399376080468566\\
25	0.552298841078518\\
26	0.70450911320302\\
27	0.855880898235689\\
28	0.942586653325346\\
29	0.981090193547571\\
30	0.986865235676941\\
31	0.96791103075791\\
32	0.928890923096317\\
33	0.871868542650421\\
34	0.798947721459788\\
35	0.704250103110678\\
36	0.584548322692951\\
37	0.443809631281841\\
38	0.300462725342262\\
39	0.197576820011324\\
40	0.129685784009741\\
41	0.0714967003694126\\
42	0.0565288822500843\\
43	0.0729775695452272\\
44	0.0840358936793831\\
45	0.0955038139697543\\
};
% \addlegendentry{data18}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0.00665497300924118\\
4	0.013187909988874\\
5	0.0180211186861687\\
6	0.0215895369163782\\
7	0.0242167437371115\\
8	0.0261435198080264\\
9	0.0275490471489321\\
10	0.0285666855560871\\
11	0.029295692767175\\
12	0.0298099517735056\\
13	0.0301644572503081\\
14	0.0304001472912262\\
15	0.0305474954402988\\
16	0.0306291869107617\\
17	0.0306621084186182\\
18	0.0306588308699063\\
19	0.0306287119068341\\
20	0.0305787174942082\\
21	0.0305140328727246\\
22	0.156509461514085\\
23	0.28822611523151\\
24	0.424707650347579\\
25	0.564262272871933\\
26	0.706621838978996\\
27	0.850605001538453\\
28	0.935936031076143\\
29	0.976487675561146\\
30	0.985963120288539\\
31	0.971461190792716\\
32	0.937134379118075\\
33	0.884908689375375\\
34	0.816650235074055\\
35	0.726969217076254\\
36	0.612625733989998\\
37	0.477376727952742\\
38	0.338276326803361\\
39	0.236135363137138\\
40	0.166577984362093\\
41	0.106569720766723\\
42	0.0875218593285009\\
43	0.0989402624026111\\
44	0.106565273608961\\
45	0.115416673178641\\
};
% \addlegendentry{data19}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0.00263701946306483\\
3	0.010141558813062\\
4	0.0156962035831037\\
5	0.0197985741369017\\
6	0.0228192357486068\\
7	0.0250341763115426\\
8	0.0266489815073491\\
9	0.0278168022907744\\
10	0.0286517418620595\\
11	0.0292388121976683\\
12	0.0296413562870647\\
13	0.0299065705911136\\
14	0.0300696230649922\\
15	0.0301567178207416\\
16	0.0301873807873885\\
17	0.030176160927769\\
18	0.0301338991453299\\
19	0.0300686727982428\\
20	0.0299865002333949\\
21	0.0298918652295407\\
22	0.155598112325419\\
23	0.287100985237343\\
24	0.423460475948764\\
25	0.562985474319533\\
26	0.705408246236668\\
27	0.849533455241232\\
28	0.93521425806584\\
29	0.976247456400369\\
30	0.986277826414813\\
31	0.972369145660954\\
32	0.938648974556586\\
33	0.887029499749196\\
34	0.819358486896954\\
35	0.730251120381775\\
36	0.616454442510482\\
37	0.481705682378451\\
38	0.343001115200639\\
39	0.241082208946703\\
40	0.171626835563674\\
41	0.111679841478798\\
42	0.0925859858275598\\
43	0.103900712197576\\
44	0.111457098971187\\
45	0.120256469762858\\
};
% \addlegendentry{data20}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0.0475887928308251\\
26	0.12931228585553\\
27	0.179463267618548\\
28	0.207358936750629\\
29	0.224040623455735\\
30	0.233555934275172\\
31	0.238719921021933\\
32	0.239346023953721\\
33	0.24025259057399\\
34	0.241513737891426\\
35	0.242141649141274\\
36	0.243352859878876\\
37	0.241031717442821\\
38	0.238259282264016\\
39	0.0907151760131416\\
40	0.0188379445099781\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
};
% \addlegendentry{data21}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.00375717568162289\\
1	0.00413958606520549\\
2	0.00439478681426081\\
3	0.00456244069243118\\
4	0.0046690175339875\\
5	0.00473288768291332\\
6	0.00476691648372009\\
7	0.0047801130864643\\
8	0.00477878673103669\\
9	0.00476735537128592\\
10	0.00474891276587615\\
11	0.00472562506898589\\
12	0.00469900896436407\\
13	0.00467012617816323\\
14	0.00463971989434887\\
15	0.00460831015721773\\
16	0.00457626077923075\\
17	0.00454382613338131\\
18	0.0045111839697399\\
19	0.00447845836594578\\
20	0.00444573582289578\\
21	0.00441307652143366\\
22	0.150035789697941\\
23	0.203554238556479\\
24	0.236970338996303\\
25	0.257778460439432\\
26	0.270670687479069\\
27	0.277725868085874\\
28	0.279066081017087\\
29	0.279087095560212\\
30	0.27822625485682\\
31	0.276974818896601\\
32	0.273944500376137\\
33	0.272426436180066\\
34	0.272085100648417\\
35	0.271809216605858\\
36	0.272408309042061\\
37	0.270242237166179\\
38	0.267689515830042\\
39	0.141041204460266\\
40	0.0728164389509764\\
41	0.0263903693104715\\
42	0.018129514529736\\
43	0.0297207569863096\\
44	0.0386652847883403\\
45	0.0487589881138411\\
};
% \addlegendentry{data22}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0476381553739006\\
1	0.0170950452228097\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0.100135580625067\\
24	0.168639104499428\\
25	0.208088409220776\\
26	0.23046577064842\\
27	0.241959808645371\\
28	0.244596194793584\\
29	0.245035657395428\\
30	0.244158515873212\\
31	0.242730607369793\\
32	0.239107391673224\\
33	0.237510022728677\\
34	0.237342710566391\\
35	0.237125681752699\\
36	0.23790908058808\\
37	0.235127830477366\\
38	0.232049364551312\\
39	0.0749801092581663\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
};
% \addlegendentry{data23}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0.0390343792983521\\
27	0.123557075154917\\
28	0.171796541603388\\
29	0.200673255978869\\
30	0.217535802696523\\
31	0.227174051342779\\
32	0.230488429229507\\
33	0.233182866760129\\
34	0.235668625857665\\
35	0.237110915057319\\
36	0.238915367664704\\
37	0.236839668036335\\
38	0.234209451659277\\
39	0.0802040761226844\\
40	0.00722374622792018\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
};
% \addlegendentry{data24}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.369945356735765\\
1	0.258384074140316\\
2	0.180574760333931\\
3	0.126350012713877\\
4	0.0885823975376437\\
5	0.0622876883237131\\
6	0.0439857445824842\\
7	0.0312495962629872\\
8	0.0223878973217441\\
9	0.0162221988570588\\
10	0.011930992044936\\
11	0.00894273454124946\\
12	0.00685999545952135\\
13	0.00540649665548224\\
14	0.00439019504534797\\
15	0.00367763255908858\\
16	0.00317606829513644\\
17	0.00282107077180586\\
18	0.00256787826635226\\
19	0.00238540128433298\\
20	0.00225204758486692\\
21	0.00215282470112491\\
22	0.149613652059919\\
23	0.203250827024701\\
24	0.236497884584549\\
25	0.257046959774408\\
26	0.269677301082893\\
27	0.27649892486614\\
28	0.277615463091035\\
29	0.277470974698226\\
30	0.276487103168225\\
31	0.275145783602274\\
32	0.272029620940469\\
33	0.270469542303041\\
34	0.270112497707021\\
35	0.269824209483857\\
36	0.270423595039033\\
37	0.268218914048692\\
38	0.26563165414297\\
39	0.137326211769954\\
40	0.0687096657969657\\
41	0.0222767087603536\\
42	0.0145056615156265\\
43	0.0266946855271701\\
44	0.0360198751381695\\
45	0.0463960614914048\\
};
% \addlegendentry{data25}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0.00172613466161914\\
9	0.0118278478240286\\
10	0.0194478170026633\\
11	0.0251855553173602\\
12	0.0294955600781904\\
13	0.0327224782883566\\
14	0.0351277255336939\\
15	0.0369096142862316\\
16	0.0382186127013546\\
17	0.039168895907738\\
18	0.0398471105257903\\
19	0.0403190141825885\\
20	0.0406345159472326\\
21	0.0408314962984678\\
22	0.160017032260741\\
23	0.209954012486132\\
24	0.244358666386614\\
25	0.268172063469412\\
26	0.284837915974273\\
27	0.295844847009741\\
28	0.301283359872439\\
29	0.304708561382087\\
30	0.306643566560996\\
31	0.307639599383161\\
32	0.306688355867511\\
33	0.306525140990421\\
34	0.30704038077611\\
35	0.307447561674016\\
36	0.308447687030042\\
37	0.307138952007059\\
38	0.305349862815635\\
39	0.202282020228582\\
40	0.141225595206253\\
41	0.0963957051993376\\
42	0.0823126303110912\\
43	0.0858025101062853\\
44	0.0890481267215031\\
45	0.0945422990882184\\
};
% \addlegendentry{data26}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0.0262472258173023\\
24	0.119474239289509\\
25	0.177246769316193\\
26	0.212893481689532\\
27	0.233844080162164\\
28	0.243319549856887\\
29	0.248386937282606\\
30	0.250633733430653\\
31	0.251298640303175\\
32	0.249216169537198\\
33	0.24848942127966\\
34	0.248798826328399\\
35	0.248917260152751\\
36	0.249864279537032\\
37	0.247479954202663\\
38	0.244695591388864\\
39	0.099493293652219\\
40	0.0278833878626457\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0.0150853301494378\\
};
% \addlegendentry{data27}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0	0.169357447786256\\
1	0.124888802185343\\
2	0.0930581051544333\\
3	0.0702762815938958\\
4	0.0539698111169323\\
5	0.0422952959587374\\
6	0.0339331445029236\\
7	0.0279392645593859\\
8	0.0236383543314274\\
9	0.0205475273665619\\
10	0.0183215806856891\\
11	0.0167137893260774\\
12	0.0155478160590686\\
13	0.0146976473565899\\
14	0.014073229300004\\
15	0.0136102124436257\\
16	0.0132626124448528\\
17	0.0129975713877872\\
18	0.0127916091985853\\
19	0.0126279482994834\\
20	0.0124945993954484\\
21	0.012382995386793\\
22	0.151711194098351\\
23	0.204593792939331\\
24	0.238427543979487\\
25	0.260053649640273\\
26	0.273874582864634\\
27	0.281843126996257\\
28	0.284091257374284\\
29	0.284827945422587\\
30	0.284526911363795\\
31	0.28370424944371\\
32	0.281067145337125\\
33	0.279777534345627\\
34	0.279558909694662\\
35	0.279378534347334\\
36	0.280018492823241\\
37	0.278011660921217\\
38	0.275599064938905\\
39	0.154450148986513\\
40	0.0876194606349597\\
41	0.0412883877820107\\
42	0.0314429042943141\\
43	0.0410395176076417\\
44	0.0486669750391699\\
45	0.0577547393172556\\
};
% \addlegendentry{data28}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0307478880167118\\
1	0.0203154321624037\\
2	0.0131198909634414\\
3	0.00815538645957238\\
4	0.00472921252228085\\
5	0.00236426414435281\\
6	0.000731786485716142\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.141305479196893\\
23	0.197957636007899\\
24	0.232507248767487\\
25	0.253476177732405\\
26	0.266063179074593\\
27	0.272613488149252\\
28	0.273312119650999\\
29	0.272813491952679\\
30	0.27153949533777\\
31	0.26997093636106\\
32	0.2666250167982\\
33	0.26494868664233\\
34	0.264543794433592\\
35	0.264215009627347\\
36	0.264808161472712\\
37	0.262491709722871\\
38	0.259806201750446\\
39	0.127003173923866\\
40	0.0574076062311277\\
41	0.0110425460691018\\
42	0.0046775425592601\\
43	0.0185322949285372\\
44	0.0289010315141825\\
45	0.0400381878573517\\
};
% \addlegendentry{data29}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.394631495472647\\
1	0.303381993766131\\
2	0.235115619550905\\
3	0.184071103679565\\
4	0.145915346519627\\
5	0.117396647579887\\
6	0.0960786837641157\\
7	0.0801383429714624\\
8	0.0682125184843511\\
9	0.0592827710349682\\
10	0.0525885708219865\\
11	0.0475622247366932\\
12	0.0437800810511604\\
13	0.0409260614209293\\
14	0.0387643721252799\\
15	0.0371191396913127\\
16	0.0358591893576091\\
17	0.0348866953063624\\
18	0.0341287024361023\\
19	0.0335308075747425\\
20	0.033052441005207\\
21	0.0326633507109034\\
22	0.158000698912986\\
23	0.208787692372724\\
24	0.242934033892546\\
25	0.265947769198776\\
26	0.281567229938487\\
27	0.291422646175298\\
28	0.295615669477383\\
29	0.297910592882291\\
30	0.298818079402434\\
31	0.298881154816409\\
32	0.297000188033209\\
33	0.296048064575558\\
34	0.295864025718887\\
35	0.295593808878877\\
36	0.295984380361667\\
37	0.293966072824071\\
38	0.291507618594841\\
39	0.182133796793317\\
40	0.11859400149341\\
41	0.0726801814901718\\
42	0.0594347294790365\\
43	0.0644850937977965\\
44	0.0688519483932898\\
45	0.0752967791576634\\
};
% \addlegendentry{data30}

\end{axis}

\begin{axis}[%
width=6.57cm,
height=1.884cm,
at={(0cm,2.616cm)},
scale only axis,
xmin=0,
xmax=45,
xtick={0,10,20,30,40},
xticklabels={\empty},
ymin=17,
ymax=21,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\xi}_i(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	18.0556693359196\\
1	18.0350218987303\\
2	18.0144448633742\\
3	17.9939379897931\\
4	17.9735010387475\\
5	17.9531337718136\\
6	17.9328359513805\\
7	17.9126073406477\\
8	17.8924477036221\\
9	17.8723568051155\\
10	17.8523344107414\\
11	17.8323802869127\\
12	17.8124942008388\\
13	17.7926759205229\\
14	17.7729252147594\\
15	17.7532418531309\\
16	17.7336256060058\\
17	17.7140762445356\\
18	17.694593540652\\
19	17.6751772670647\\
20	17.6558271972581\\
21	17.6365431054892\\
22	17.64045252454\\
23	17.6676738374774\\
24	17.719811496702\\
25	17.794889009698\\
26	17.8943995579807\\
27	18.0162715296594\\
28	18.1618859261408\\
29	18.3290851228989\\
30	18.5191378659081\\
31	18.7298126461465\\
32	18.9622693994197\\
33	19.2142159118747\\
34	19.4867074693616\\
35	19.7358459209209\\
36	19.9585677690283\\
37	20.1571523784032\\
38	20.3305357982173\\
39	20.4808511509594\\
40	20.6069336533098\\
41	20.7107858112374\\
42	20.791147083465\\
43	20.849902019012\\
44	20.8856946469595\\
45	20.9002998841965\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	17.9615241567245\\
1	17.9412150486058\\
2	17.9209751262518\\
3	17.9008041539761\\
4	17.8807018968952\\
5	17.8606681209257\\
6	17.8407025927814\\
7	17.8208050799711\\
8	17.8009753507953\\
9	17.7812131743441\\
10	17.761518320494\\
11	17.7418905599053\\
12	17.7223296640198\\
13	17.7028354050577\\
14	17.6834075560153\\
15	17.6640458906621\\
16	17.6447501835381\\
17	17.6255202099517\\
18	17.6063557459764\\
19	17.5872565684486\\
20	17.568222454965\\
21	17.5492531838797\\
22	17.5535385291843\\
23	17.5811970251708\\
24	17.6338378606555\\
25	17.7094797540096\\
26	17.8096205227159\\
27	17.9321836689677\\
28	18.0676026598276\\
29	18.2063502187682\\
30	18.3432940828576\\
31	18.4746153026784\\
32	18.597028870508\\
33	18.708527663815\\
34	18.8061767998751\\
35	18.8877614981816\\
36	18.9484164046998\\
37	18.9864953663292\\
38	19.0003394843631\\
39	18.9984506941367\\
40	18.9858553081469\\
41	18.9651493788909\\
42	18.942777054506\\
43	18.9240803224767\\
44	18.9082639414805\\
45	18.8948403119943\\
};
% \addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	18.0454464346077\\
1	18.0248396578063\\
2	18.0043031225145\\
3	17.9838365893018\\
4	17.9634398195538\\
5	17.9431125754694\\
6	17.922854620058\\
7	17.902665717137\\
8	17.8825456313288\\
9	17.8624941280581\\
10	17.8425109735493\\
11	17.8225959348235\\
12	17.8027487796962\\
13	17.7829692767741\\
14	17.7632571954527\\
15	17.7436123059136\\
16	17.724034379122\\
17	17.7045231868233\\
18	17.6850785015414\\
19	17.6657000965754\\
20	17.6463877459973\\
21	17.6271412246489\\
22	17.6310947667719\\
23	17.644111559983\\
24	17.6628626065824\\
25	17.6847490982019\\
26	17.7086687144201\\
27	17.7335055941396\\
28	17.7584127242183\\
29	17.7831359022179\\
30	17.8075445277933\\
31	17.8316028690238\\
32	17.8550236249369\\
33	17.8780667682259\\
34	17.9009166200267\\
35	17.9236076450053\\
36	17.9462732735168\\
37	17.9685002273355\\
38	17.990184894192\\
39	17.9926143773453\\
40	17.9827876283811\\
41	17.9656833123826\\
42	17.946947309091\\
43	17.9301341964003\\
44	17.915053135275\\
45	17.9016778111349\\
};
% \addlegendentry{data3}

\addplot [color=green, dashed]
  table[row sep=crcr]{%
0	20\\
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	20\\
7	20\\
8	20\\
9	20\\
10	20\\
11	20\\
12	20\\
13	20\\
14	20\\
15	20\\
16	20\\
17	20\\
18	20\\
19	20\\
20	20\\
21	20\\
22	20\\
23	20\\
24	20\\
25	20\\
26	20\\
27	20\\
28	20\\
29	20\\
30	20\\
31	20\\
32	20\\
33	20\\
34	20\\
35	20\\
36	20\\
37	20\\
38	20\\
39	20\\
40	20\\
41	20\\
42	20\\
43	20\\
44	20\\
45	20\\
};
% \addlegendentry{data4}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	19\\
1	19\\
2	19\\
3	19\\
4	19\\
5	19\\
6	19\\
7	19\\
8	19\\
9	19\\
10	19\\
11	19\\
12	19\\
13	19\\
14	19\\
15	19\\
16	19\\
17	19\\
18	19\\
19	19\\
20	19\\
21	19\\
22	19\\
23	19\\
24	19\\
25	19\\
26	19\\
27	19\\
28	19\\
29	19\\
30	19\\
31	19\\
32	19\\
33	19\\
34	19\\
35	19\\
36	19\\
37	19\\
38	19\\
39	19\\
40	19\\
41	19\\
42	19\\
43	19\\
44	19\\
45	19\\
};
% \addlegendentry{data5}

\addplot [color=mycolor8, dashed]
  table[row sep=crcr]{%
0	18\\
1	18\\
2	18\\
3	18\\
4	18\\
5	18\\
6	18\\
7	18\\
8	18\\
9	18\\
10	18\\
11	18\\
12	18\\
13	18\\
14	18\\
15	18\\
16	18\\
17	18\\
18	18\\
19	18\\
20	18\\
21	18\\
22	18\\
23	18\\
24	18\\
25	18\\
26	18\\
27	18\\
28	18\\
29	18\\
30	18\\
31	18\\
32	18\\
33	18\\
34	18\\
35	18\\
36	18\\
37	18\\
38	18\\
39	18\\
40	18\\
41	18\\
42	18\\
43	18\\
44	18\\
45	18\\
};
% \addlegendentry{data6}

\end{axis}

\begin{axis}[%
width=6.57cm,
height=1.884cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.5,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\upsilon}_i(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0.15\\
22	0.3\\
23	0.45\\
24	0.6\\
25	0.75\\
26	0.900000000000001\\
27	1.05\\
28	1.2\\
29	1.35\\
30	1.5\\
31	1.65\\
32	1.8\\
33	1.95\\
34	1.8\\
35	1.65\\
36	1.5\\
37	1.35\\
38	1.2\\
39	1.05\\
40	0.899999999999997\\
41	0.749999999999997\\
42	0.599999999999996\\
43	0.449999999999996\\
44	0.299999999999996\\
45	0.157447421753147\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0.15\\
22	0.3\\
23	0.45\\
24	0.6\\
25	0.75\\
26	0.900000000000001\\
27	0.977973000720999\\
28	1.00465871217216\\
29	0.998148485159301\\
30	0.967487637426297\\
31	0.917781723070684\\
32	0.850900514346647\\
33	0.769128503300529\\
34	0.665380345478571\\
35	0.536404924815026\\
36	0.386404924815025\\
37	0.236404924815025\\
38	0.133431067135506\\
39	0.0696710252687115\\
40	0.0154017703270604\\
41	0.0082658953682872\\
42	0.0338667793806908\\
43	0.0506531612893871\\
44	0.0661949482114117\\
45	0.0712886482198154\\
};
% \addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0.15\\
22	0.203805569315233\\
23	0.236770966580693\\
24	0.256861105190251\\
25	0.268973083385252\\
26	0.275277820508106\\
27	0.275885932594482\\
28	0.27532045917589\\
29	0.27398647590325\\
30	0.27235345197918\\
31	0.268963413401943\\
32	0.267197563079497\\
33	0.266676869152214\\
34	0.266236952143595\\
35	0.266712522443955\\
36	0.264345598754907\\
37	0.261616841531588\\
38	0.131042201138507\\
39	0.0618680386261908\\
40	0.0154017703270604\\
41	0.00826589536828721\\
42	0.0212328575099704\\
43	0.031044985203463\\
44	0.0417771414906008\\
45	0.0712886482198154\\
};
% \addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> images/identical_sim1_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.57cm,
height=1.884cm,
at={(8.645cm,2.616cm)},
scale only axis,
xmin=0,
xmax=45,
xtick={0,10,20,30,40},
xticklabels={\empty},
ymin=17,
ymax=21,
ylabel style={font=\color{white!15!black}},
ylabel={$\xi^\ell(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9756682626717\\
2	17.9524417469902\\
3	17.9300481991564\\
4	17.9082868042997\\
5	17.8870094314962\\
6	17.866106789836\\
7	17.8454982322266\\
8	17.8251242289898\\
9	17.8049408245029\\
10	17.7849155452624\\
11	17.7650243860375\\
12	17.7452495851052\\
13	17.7255779856122\\
14	17.7059998259426\\
15	17.6865078487556\\
16	17.667096643271\\
17	17.6477621608182\\
18	17.6285013572038\\
19	17.6093119292869\\
20	17.59019212051\\
21	17.5711405776533\\
22	17.5716691507852\\
23	17.5928063212228\\
24	17.6366396585401\\
25	17.7020206276612\\
26	17.7905930743185\\
27	17.9008670807061\\
28	18.0341969357906\\
29	18.1888740966999\\
30	18.3660470948029\\
31	18.5638595361938\\
32	18.7833014183718\\
33	19.0224126717867\\
34	19.2820529864392\\
35	19.5251561468238\\
36	19.7472802318311\\
37	19.9489857935465\\
38	20.1283858082809\\
39	20.2865830170418\\
40	20.4220876079029\\
41	20.5362476171055\\
42	20.6277531330457\\
43	20.6980382022888\\
44	20.7458447714249\\
45	20.7726071780871\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9841791909301\\
2	17.9683936698476\\
3	17.952644066904\\
4	17.9369308280116\\
5	17.9212542632172\\
6	17.9056145824094\\
7	17.8900119216189\\
8	17.8744463624328\\
9	17.8589179462937\\
10	17.8434266850565\\
11	17.8279725687627\\
12	17.812555571381\\
13	17.7971756550348\\
14	17.7818327731236\\
15	17.7665268726226\\
16	17.7512578957795\\
17	17.736025781366\\
18	17.7208304656003\\
19	17.7056718828283\\
20	17.6905499660252\\
21	17.6754646471665\\
22	17.660422990072\\
23	17.6753562665021\\
24	17.725710822355\\
25	17.8053226279698\\
26	17.9135919222488\\
27	18.0464998643077\\
28	18.2048410913514\\
29	18.38545116767\\
30	18.5895912485413\\
31	18.8143885886219\\
32	19.0612156417211\\
33	19.3272842803405\\
34	19.6139443274299\\
35	19.8668739554639\\
36	20.0863738446928\\
37	20.2777788851762\\
38	20.441314544831\\
39	20.5804902537933\\
40	20.6943966728227\\
41	20.785764465013\\
42	20.8531917044717\\
43	20.8990409881695\\
44	20.9216638963784\\
45	20.9232183778896\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9838316751417\\
2	17.9677067887864\\
3	17.9516252247709\\
4	17.9355868673341\\
5	17.9195916010911\\
6	17.9036393110126\\
7	17.8877298824106\\
8	17.8718632009272\\
9	17.8560391525261\\
10	17.8402576234862\\
11	17.8245185003971\\
12	17.8088216701544\\
13	17.7931670199576\\
14	17.7775544373072\\
15	17.7619838100028\\
16	17.7464550261413\\
17	17.730967974116\\
18	17.7155225426146\\
19	17.7001186206187\\
20	17.6847560974023\\
21	17.6694348625315\\
22	17.6541832821826\\
23	17.6705778550227\\
24	17.7213563504649\\
25	17.800723782438\\
26	17.9083497910569\\
27	18.0404241742976\\
28	18.1978070205364\\
29	18.3774246472771\\
30	18.5805366431959\\
31	18.8043224115631\\
32	19.0501317080701\\
33	19.3152160812313\\
34	19.6008965182511\\
35	19.8537939173076\\
36	20.073827086826\\
37	20.2660341543172\\
38	20.4305269989983\\
39	20.5707051992026\\
40	20.6856505201361\\
41	20.7780425014865\\
42	20.8465020123741\\
43	20.89335784448\\
44	20.9169930890165\\
45	20.9195364231682\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9826712049681\\
2	17.9653991903483\\
3	17.9481837452388\\
4	17.9310246599826\\
5	17.9139217260653\\
6	17.8968747360378\\
7	17.8798834834561\\
8	17.8629477628356\\
9	17.8460673696151\\
10	17.8292421001287\\
11	17.8124717515844\\
12	17.7957561220461\\
13	17.7790950104199\\
14	17.7624882164423\\
15	17.7459355406714\\
16	17.7294367844779\\
17	17.7129917500392\\
18	17.6966002403329\\
19	17.6802620591315\\
20	17.6639770109975\\
21	17.6477449012793\\
22	17.6356454215369\\
23	17.656021833076\\
24	17.7074920086544\\
25	17.7857135687411\\
26	17.8910551562074\\
27	18.0202854000381\\
28	18.1744353017375\\
29	18.3507019576161\\
30	18.5503372165577\\
31	18.7706850389469\\
32	19.0130272851651\\
33	19.2747427986897\\
34	19.5570653562972\\
35	19.8095291171294\\
36	20.0309701987483\\
37	20.2255345798835\\
38	20.3929767027255\\
39	20.536335268171\\
40	20.6546444838734\\
41	20.7504048786799\\
42	20.8222939313063\\
43	20.8725245392331\\
44	20.8995686503232\\
45	20.9054663784761\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9922464336093\\
2	17.9844878191945\\
3	17.9767249555335\\
4	17.9689584649856\\
5	17.9611888362017\\
6	17.9534164564973\\
7	17.9456416363455\\
8	17.9378646279407\\
9	17.930085639244\\
10	17.9223048446289\\
11	17.9145223929353\\
12	17.9067384135744\\
13	17.8989530211481\\
14	17.8911663189497\\
15	17.8833784016132\\
16	17.8755893571218\\
17	17.8677992683273\\
18	17.8600082141026\\
19	17.8522162702134\\
20	17.84442350998\\
21	17.8366300047777\\
22	17.8288411564756\\
23	17.8210773151488\\
24	17.8296384601689\\
25	17.9138193002781\\
26	18.0426456810922\\
27	18.2005130141065\\
28	18.3851939864796\\
29	18.5915332161736\\
30	18.8211825879243\\
31	19.07044318665\\
32	19.3414230436024\\
33	19.6306021509703\\
34	19.9400547921586\\
35	20.1789265649938\\
36	20.3720261963767\\
37	20.5348950531568\\
38	20.6699647486522\\
39	20.7795646177565\\
40	20.8686953172571\\
41	20.9261382752796\\
42	20.9740224288034\\
43	20.9842359075294\\
44	20.9904380536798\\
45	20.9812067734616\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9734626733375\\
2	17.948497613288\\
3	17.9247397120294\\
4	17.9019124329938\\
5	17.8798063200225\\
6	17.8582627070642\\
7	17.8371613940211\\
8	17.8164113050648\\
9	17.7959434214602\\
10	17.7757054247426\\
11	17.7556576442308\\
12	17.7357699853387\\
13	17.7160196058453\\
14	17.6963891545833\\
15	17.676865439023\\
16	17.6574384153564\\
17	17.6381004245115\\
18	17.6188456130883\\
19	17.5996694953103\\
20	17.5805686210067\\
21	17.5615403244511\\
22	17.5605457220023\\
23	17.5788971755911\\
24	17.6188206436765\\
25	17.679512573474\\
26	17.7626921838796\\
27	17.8671378667813\\
28	17.9942116353811\\
29	18.1424186058904\\
30	18.3128733140708\\
31	18.5038991292825\\
32	18.7164276903463\\
33	18.9486568503988\\
34	19.2013731068982\\
35	19.4404473904764\\
36	19.6610527204692\\
37	19.8631151928603\\
38	20.0444318497736\\
39	20.2056638768538\\
40	20.3451672528648\\
41	20.4639760226214\\
42	20.5607233869248\\
43	20.6366127935907\\
44	20.6903939170886\\
45	20.7233277871592\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.977874326336\\
2	17.9563050249248\\
3	17.9351525574709\\
4	17.9143172675218\\
5	17.893727962885\\
6	17.8733337591676\\
7	17.8530982678767\\
8	17.8329954440907\\
9	17.8130066273748\\
10	17.7931184274016\\
11	17.7733212169833\\
12	17.7536080551412\\
13	17.7339739194412\\
14	17.7144151573124\\
15	17.6949290948686\\
16	17.6755137572703\\
17	17.6561676693217\\
18	17.6368897128983\\
19	17.6176790252614\\
20	17.5985349263373\\
21	17.5794568668393\\
22	17.5818524494519\\
23	17.6063227952074\\
24	17.654731152351\\
25	17.7255061977192\\
26	17.8202172391586\\
27	17.936448637545\\
28	18.0645141697895\\
29	18.1960205486149\\
30	18.3259545714255\\
31	18.4510594676965\\
32	18.568317546656\\
33	18.6759357056063\\
34	18.7711555576298\\
35	18.851879792118\\
36	18.9135415019981\\
37	18.9535406967124\\
38	18.9700435257911\\
39	18.9714308884467\\
40	18.962672253286\\
41	18.9482268502558\\
42	18.9302729673671\\
43	18.9146048942756\\
44	18.9005216596654\\
45	18.8883068244744\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9824192276588\\
2	17.9648832562541\\
3	17.947392908296\\
4	17.9299487654531\\
5	17.9125512305255\\
6	17.8952005734498\\
7	17.8778969653967\\
8	17.8606405041143\\
9	17.8434312327357\\
10	17.8262691537744\\
11	17.8091542395226\\
12	17.7920864397977\\
13	17.7750656877044\\
14	17.7580919039316\\
15	17.7411649999519\\
16	17.7242848804103\\
17	17.707451444904\\
18	17.6906645893128\\
19	17.6739242067912\\
20	17.6572301885105\\
21	17.6405824242127\\
22	17.6306994546871\\
23	17.6520397103164\\
24	17.70380400474\\
25	17.7819067959244\\
26	17.8868395203099\\
27	18.0147365089653\\
28	18.1531602905479\\
29	18.2923467966932\\
30	18.4270824640105\\
31	18.554373429152\\
32	18.6714362404457\\
33	18.7768611796542\\
34	18.8679714232111\\
35	18.9428019974142\\
36	18.9964070909344\\
37	19.0262696301123\\
38	19.030917043813\\
39	19.0211421976328\\
40	19.0028157647735\\
41	18.9824305117619\\
42	18.9619140667079\\
43	18.9415260330472\\
44	18.9244020847241\\
45	18.910591357748\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9737453378745\\
2	17.9490190883336\\
3	17.9254616821015\\
4	17.9028020286645\\
5	17.880835738572\\
6	17.8594086919802\\
7	17.8384046656399\\
8	17.8177359973543\\
9	17.7973365562433\\
10	17.7771564387473\\
11	17.7571579746769\\
12	17.7373127137422\\
13	17.7175991563856\\
14	17.6980010416749\\
15	17.6785060580723\\
16	17.6591048706985\\
17	17.6397903888542\\
18	17.6205572133572\\
19	17.6014012203833\\
20	17.5823192474697\\
21	17.5633088570719\\
22	17.5624984159421\\
23	17.581165858882\\
24	17.6215499581205\\
25	17.6828237870824\\
26	17.766699398646\\
27	17.8714005669826\\
28	17.9888925740186\\
29	18.1117706899836\\
30	18.2352859844282\\
31	18.3561180371223\\
32	18.4711613776335\\
33	18.5783935808093\\
34	18.6750073015897\\
35	18.7588089414397\\
36	18.8255019658381\\
37	18.8724439460438\\
38	18.8975943427936\\
39	18.9076962207558\\
40	18.9069604306407\\
41	18.8993817818169\\
42	18.887106538367\\
43	18.875353289568\\
44	18.8639756681294\\
45	18.8535112066806\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9867071896937\\
2	17.9734261307445\\
3	17.9601580760824\\
4	17.9469039833223\\
5	17.9336645875392\\
6	17.9204404561011\\
7	17.9072320299074\\
8	17.8940396544679\\
9	17.8808636032811\\
10	17.8677040954572\\
11	17.8545613089767\\
12	17.8414353906875\\
13	17.828326463827\\
14	17.8152346336955\\
15	17.8021599919264\\
16	17.7891026197062\\
17	17.7760625902\\
18	17.7630399703812\\
19	17.7500348224091\\
20	17.7370472046694\\
21	17.7240771725583\\
22	17.711142645912\\
23	17.7087898759492\\
24	17.7560404707474\\
25	17.8382267939757\\
26	17.9521306198576\\
27	18.090987361027\\
28	18.2382808020048\\
29	18.3828485369252\\
30	18.5196895556644\\
31	18.6464831818665\\
32	18.7609075617734\\
33	18.8620740075374\\
34	18.9473903407581\\
35	19.0149738000911\\
36	19.0593527778492\\
37	19.0781025616159\\
38	19.0698506849351\\
39	19.0549681842889\\
40	19.0391664479915\\
41	19.0234108864141\\
42	19.0076922088097\\
43	18.9920084123389\\
44	18.9763627304527\\
45	18.9607573976756\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.979505518154\\
2	17.9590972620107\\
3	17.9387698718042\\
4	17.9185195700023\\
5	17.8983436733532\\
6	17.8782402550691\\
7	17.8582079116568\\
8	17.8382456014935\\
9	17.8183525334074\\
10	17.7985280895422\\
11	17.7787717721173\\
12	17.7590831665685\\
13	17.7394619161085\\
14	17.719907704114\\
15	17.7004202419687\\
16	17.6809992606473\\
17	17.6616445049058\\
18	17.6423557292588\\
19	17.6231326952028\\
20	17.6039751692928\\
21	17.5848829218147\\
22	17.5889622523637\\
23	17.6163445330342\\
24	17.6686506431793\\
25	17.7439206487929\\
26	17.8436552304567\\
27	17.9651210312459\\
28	18.097787018531\\
29	18.2328108518683\\
30	18.3651106840885\\
31	18.4915185071357\\
32	18.6090982192499\\
33	18.7161958891228\\
34	18.810087078007\\
35	18.8887331621614\\
36	18.9474447537031\\
37	18.983657013203\\
38	18.9956599574928\\
39	18.992689158828\\
40	18.9800705938935\\
41	18.9624501874503\\
42	18.94197357807\\
43	18.9246970025146\\
44	18.9095851410487\\
45	18.8967775089052\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9801181217103\\
2	17.9602996758308\\
3	17.9405448660181\\
4	17.920853778645\\
5	17.9012264167389\\
6	17.8816627241749\\
7	17.862162602877\\
8	17.8427259250806\\
9	17.8233525420518\\
10	17.8040422903027\\
11	17.7847949960114\\
12	17.7656104781728\\
13	17.7464885508383\\
14	17.7274290247128\\
15	17.70843170829\\
16	17.6894964086611\\
17	17.6706229320901\\
18	17.6518110844226\\
19	17.6330606713774\\
20	17.6143714987525\\
21	17.5957433725727\\
22	17.5975581646727\\
23	17.6238891150628\\
24	17.6761338988398\\
25	17.7519741416668\\
26	17.8527419446716\\
27	17.9754962048589\\
28	18.1093419169453\\
29	18.2452488302179\\
30	18.3780979816283\\
31	18.5047458808131\\
32	18.6222803097094\\
33	18.7290918764083\\
34	18.822464240159\\
35	18.9003733979488\\
36	18.9580801963798\\
37	18.9930286159784\\
38	19.0035525776699\\
39	18.9991881122005\\
40	18.9853737884784\\
41	18.9668065964209\\
42	18.9456084293127\\
43	18.9279223566545\\
44	18.9125846321338\\
45	18.8996821120282\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9778980757113\\
2	17.9563469753356\\
3	17.9352082308199\\
4	17.9143830790914\\
5	17.8938010629818\\
6	17.8734118959521\\
7	17.8531796713251\\
8	17.8330787295402\\
9	17.8130907164258\\
10	17.793202483753\\
11	17.7734045948293\\
12	17.753690257974\\
13	17.7340545673551\\
14	17.7144939611915\\
15	17.6950058360959\\
16	17.6755882718388\\
17	17.6562398354336\\
18	17.6369594413143\\
19	17.6177462518097\\
20	17.5985996061122\\
21	17.5795189697176\\
22	17.5819373381013\\
23	17.6064515953663\\
24	17.6549198896184\\
25	17.7257647627983\\
26	17.8205541030906\\
27	17.9368676810915\\
28	18.0650060522267\\
29	18.1965652149289\\
30	18.3265249452437\\
31	18.451624294454\\
32	18.568841277449\\
33	18.6763806852435\\
34	18.771480466953\\
35	18.8520468673201\\
36	18.9135194843275\\
37	18.9533037852007\\
38	18.9695706118835\\
39	18.9707155793622\\
40	18.9617181161914\\
41	18.9470450676924\\
42	18.9288793462883\\
43	18.913024466968\\
44	18.8987811434132\\
45	18.8864335957508\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9779230701205\\
2	17.956391135227\\
3	17.9352672961926\\
4	17.914453936471\\
5	17.8938814361713\\
6	17.873500119868\\
7	17.853274526651\\
8	17.8331793219665\\
9	17.8131963884757\\
10	17.793312750463\\
11	17.77351909684\\
12	17.7538087273493\\
13	17.7341768026799\\
14	17.7146198094448\\
15	17.6951351794567\\
16	17.6757210180914\\
17	17.6563759109888\\
18	17.6370987861396\\
19	17.6178888157443\\
20	17.5987453461923\\
21	17.579667848233\\
22	17.5821090041799\\
23	17.6066592775192\\
24	17.655177749002\\
25	17.7260832488443\\
26	17.8209433542635\\
27	17.9373333253804\\
28	18.0655415070602\\
29	18.1971565183071\\
30	18.3271561660131\\
31	18.4522800144922\\
32	18.5695067903217\\
33	18.6770430482973\\
34	18.7721271422144\\
35	18.8526661036776\\
36	18.9140976246861\\
37	18.9538275562074\\
38	18.9700283094415\\
39	18.9711076607611\\
40	18.9620507060523\\
41	18.9473281802573\\
42	18.9291237779844\\
43	18.9132438901062\\
44	18.8989833190886\\
45	18.8866245985213\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9829136599006\\
2	17.9658709120639\\
3	17.948871958871\\
4	17.9319169158997\\
5	17.9150058371694\\
6	17.8981387330694\\
7	17.8813155830586\\
8	17.8645363446855\\
9	17.847800959979\\
10	17.8311093599886\\
11	17.8144614680019\\
12	17.7978572018307\\
13	17.7812964754311\\
14	17.7647792000555\\
15	17.7483052850693\\
16	17.7318746385308\\
17	17.7154871676032\\
18	17.6991427788474\\
19	17.6828413784296\\
20	17.6665828722695\\
21	17.6503671661446\\
22	17.637624891165\\
23	17.6577748504629\\
24	17.7094879609761\\
25	17.7881914916996\\
26	17.8941496757252\\
27	18.0232686529678\\
28	18.1627400808553\\
29	18.3026410543258\\
30	18.4377531200292\\
31	18.5651312592244\\
32	18.6820302313643\\
33	18.7870912893461\\
34	18.8776480308634\\
35	18.9517486440713\\
36	19.0043975939959\\
37	19.0330874550634\\
38	19.0363949960096\\
39	19.0254153584884\\
40	19.0062508008607\\
41	18.9863408812566\\
42	18.9664097772172\\
43	18.9465377097525\\
44	18.9282227881624\\
45	18.9136774001307\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9792333021145\\
2	17.9586361077352\\
3	17.9381777180231\\
4	17.9178367255802\\
5	17.8975981822577\\
6	17.8774516279608\\
7	17.8573897227349\\
8	17.8374072947022\\
9	17.8175006793761\\
10	17.7976672598261\\
11	17.7779051475747\\
12	17.7582129605015\\
13	17.7385896687202\\
14	17.7190344873082\\
15	17.6995468018658\\
16	17.6801261167052\\
17	17.6607720188955\\
18	17.641484153237\\
19	17.6222622048949\\
20	17.6031058873103\\
21	17.5840149338116\\
22	17.5877893721721\\
23	17.6146536036089\\
24	17.6662757438107\\
25	17.7407632076872\\
26	17.8396279502693\\
27	17.9601926253121\\
28	18.092076745157\\
29	18.2265141763798\\
30	18.3584305350974\\
31	18.4846379755061\\
32	18.60218290143\\
33	18.7093847280194\\
34	18.803511764425\\
35	18.882515424577\\
36	18.9417297513932\\
37	18.97858440855\\
38	18.9913473133954\\
39	18.989100710676\\
40	18.9771092732403\\
41	18.9599899121101\\
42	18.9398987635694\\
43	18.9228479633122\\
44	18.9078653606397\\
45	18.895117974388\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9797752036952\\
2	17.9596170648818\\
3	17.9395257267953\\
4	17.9195012308137\\
5	17.8995435448745\\
6	17.8796525840295\\
7	17.8598282252801\\
8	17.8400703183127\\
9	17.8203786932506\\
10	17.8007531662657\\
11	17.781193543632\\
12	17.7616996246611\\
13	17.7422712038233\\
14	17.7229080722837\\
15	17.7036100190124\\
16	17.6843768315884\\
17	17.6652082967812\\
18	17.6461042009704\\
19	17.6270643304506\\
20	17.60808847165\\
21	17.5891764112897\\
22	17.5924139238484\\
23	17.6194464026818\\
24	17.6718044440108\\
25	17.747379942202\\
26	17.8476069186349\\
27	17.9696658040734\\
28	18.1028686123187\\
29	18.2382928021791\\
30	18.3708420534882\\
31	18.4973604591407\\
32	18.6149232848726\\
33	18.7218967897953\\
34	18.815560447513\\
35	18.8938822948134\\
36	18.9521511093389\\
37	18.9878060436325\\
38	18.9991566607029\\
39	18.9955708001096\\
40	18.9824235366616\\
41	18.964383181124\\
42	18.9435850836317\\
43	18.926124686157\\
44	18.9109107317042\\
45	18.8980597648815\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9766961276916\\
2	17.954251944827\\
3	17.9324513593928\\
4	17.9111372572808\\
5	17.8901953920053\\
6	17.869542664117\\
7	17.8491186143946\\
8	17.8288792346605\\
9	17.8087924754464\\
10	17.7888349774032\\
11	17.7689896987177\\
12	17.7492441887479\\
13	17.7295893348321\\
14	17.7100184503789\\
15	17.6905266128615\\
16	17.6711101820685\\
17	17.6517664503537\\
18	17.6324933881038\\
19	17.613289458936\\
20	17.594153485198\\
21	17.5750845503084\\
22	17.5764338512301\\
23	17.5990569053758\\
24	17.6449466690738\\
25	17.7127709056837\\
26	17.8041430444469\\
27	17.9168514555985\\
28	18.0417411220167\\
29	18.1707191048118\\
30	18.2988340491953\\
31	18.4227878717895\\
32	18.5395182394377\\
33	18.6471468224643\\
34	18.7428914582132\\
35	18.8246231692852\\
36	18.8878662015951\\
37	18.9300080985252\\
38	18.9491465744301\\
39	18.9531322962493\\
40	18.9467023863503\\
41	18.9341841428593\\
42	18.9177638312453\\
43	18.9030663770927\\
44	18.8895913950572\\
45	18.8777123128687\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9748498945726\\
2	17.9509831580016\\
3	17.9280904201774\\
4	17.9059410240475\\
5	17.8843629934921\\
6	17.8632280853161\\
7	17.8424406586674\\
8	17.8219293696043\\
9	17.8016409868746\\
10	17.7815357774849\\
11	17.7615840708855\\
12	17.7417636953587\\
13	17.7220580692498\\
14	17.7024547767839\\
15	17.6829445076959\\
16	17.6635202660788\\
17	17.6441767813462\\
18	17.6249100687554\\
19	17.6057171022091\\
20	17.5865955701398\\
21	17.5675436937644\\
22	17.5674702548876\\
23	17.5875276048344\\
24	17.6298619828265\\
25	17.6934588432886\\
26	17.7799913212733\\
27	17.8875316818117\\
28	18.0076593925784\\
29	18.132730745921\\
30	18.2579236932208\\
31	18.3799217606215\\
32	18.4956309773511\\
33	18.603075768714\\
34	18.6994554618957\\
35	18.7825972933715\\
36	18.8481420811409\\
37	18.8934567149801\\
38	18.916547389884\\
39	18.9245353655429\\
40	18.9218116695752\\
41	18.9124874313133\\
42	18.8987264241957\\
43	18.8858950687727\\
44	18.8737344691923\\
45	18.8627290777325\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9747879187773\\
2	17.9508760481146\\
3	17.9279509971932\\
4	17.905779047243\\
5	17.8841858897868\\
6	17.8630415041889\\
7	17.8422488946931\\
8	17.8217356842633\\
9	17.8014478538104\\
10	17.7813450694389\\
11	17.7613972022561\\
12	17.7415817309183\\
13	17.7218818070893\\
14	17.7022848115882\\
15	17.6827812790326\\
16	17.663364095241\\
17	17.6440278994727\\
18	17.6247686382858\\
19	17.605583233259\\
20	17.5864693329933\\
21	17.5674251284079\\
22	17.5673073132433\\
23	17.587271859622\\
24	17.6294684733349\\
25	17.6928877905089\\
26	17.7791978777475\\
27	17.886474410317\\
28	18.0063178385861\\
29	18.1311029640697\\
30	18.2560184594855\\
31	18.3777546779176\\
32	18.4932240876036\\
33	18.600454798065\\
34	18.6966524734002\\
35	18.77964921038\\
36	18.8450967801745\\
37	18.890368266643\\
38	18.9134740789848\\
39	18.9215087426737\\
40	18.9188419150831\\
41	18.9095732480533\\
42	18.8958632856998\\
43	18.8830673531509\\
44	18.8709302905384\\
45	18.8599378006251\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9829070729248\\
2	17.9658559862255\\
3	17.9488474051534\\
4	17.9318817958266\\
5	17.9149594774203\\
6	17.8980806606664\\
7	17.8812454762075\\
8	17.8644539955374\\
9	17.8477062464388\\
10	17.8310022243974\\
11	17.8143419010256\\
12	17.7977252302951\\
13	17.7811521531426\\
14	17.7646226008795\\
15	17.7481364977138\\
16	17.7316937626196\\
17	17.7152943107195\\
18	17.6989380543112\\
19	17.6826249036268\\
20	17.6663547673973\\
21	17.6501275532702\\
22	17.6350729326873\\
23	17.6390248125494\\
24	17.655808671438\\
25	17.6793393078344\\
26	17.7066902060472\\
27	17.7358473061975\\
28	17.7654762535428\\
29	17.7948054978361\\
30	17.823271361119\\
31	17.8508894205233\\
32	17.8773079569821\\
33	17.9027813333592\\
34	17.9275646320175\\
35	17.9515223080609\\
36	17.974803424912\\
37	17.9968978477276\\
38	18.0176480539525\\
39	18.0170991866269\\
40	18.0052361338258\\
41	17.9891010204228\\
42	17.9725936122504\\
43	17.9561244078504\\
44	17.9397054841023\\
45	17.9242187025037\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9788264413654\\
2	17.9579444507503\\
3	17.9372873824092\\
4	17.9168084581847\\
5	17.8964748270325\\
6	17.8762633959744\\
7	17.8561579125218\\
8	17.8361469171093\\
9	17.8162223101704\\
10	17.7963783465055\\
11	17.7766109315221\\
12	17.7569171273334\\
13	17.737294807116\\
14	17.7177424125375\\
15	17.6982587839985\\
16	17.6788430414955\\
17	17.6594945012463\\
18	17.6402126171763\\
19	17.6209969399692\\
20	17.6018470883276\\
21	17.5827627288606\\
22	17.5832581791815\\
23	17.5960160953681\\
24	17.6168385522733\\
25	17.6420406550222\\
26	17.6698879176655\\
27	17.6990342550434\\
28	17.7285145437317\\
29	17.7577216138592\\
30	17.7861762843598\\
31	17.8138601858746\\
32	17.8404583659641\\
33	17.8661536875765\\
34	17.8911483907826\\
35	17.9153406298074\\
36	17.9388522181645\\
37	17.9612706592839\\
38	17.982443026049\\
39	17.9857782578061\\
40	17.9784854107766\\
41	17.9660656639607\\
42	17.9502586625879\\
43	17.9351023802722\\
44	17.9205239875735\\
45	17.9066265428957\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9844817558102\\
2	17.969000019488\\
3	17.9535548316114\\
4	17.938146198566\\
5	17.9227741027944\\
6	17.9074385099904\\
7	17.8921393741332\\
8	17.8768766410205\\
9	17.8616502507414\\
10	17.8464601394112\\
11	17.8313062403869\\
12	17.8161884851184\\
13	17.8011068037461\\
14	17.7860611255191\\
15	17.7710513790883\\
16	17.7560774927126\\
17	17.7411393944024\\
18	17.726237012021\\
19	17.7113702733556\\
20	17.6965391061668\\
21	17.6817434382236\\
22	17.6669888296886\\
23	17.6620602217847\\
24	17.6738317252188\\
25	17.6948108984631\\
26	17.7208770473335\\
27	17.7493645594982\\
28	17.7785854166132\\
29	17.8076027915184\\
30	17.8357694992651\\
31	17.863097078833\\
32	17.8892048477912\\
33	17.9143771805247\\
34	17.9388918456604\\
35	17.9625936882747\\
36	17.9856480311524\\
37	18.0074992093594\\
38	18.0279958925605\\
39	18.0255497545825\\
40	18.0115482779662\\
41	17.9961840527398\\
42	17.9806576726732\\
43	17.9651711235203\\
44	17.9497247357215\\
45	17.9343187389007\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9840303787708\\
2	17.9681000200245\\
3	17.9522089179155\\
4	17.9363570431473\\
5	17.9205443500285\\
6	17.9047707814161\\
7	17.8890362721713\\
8	17.8733407515818\\
9	17.8576841450577\\
10	17.842066375321\\
11	17.8264873632393\\
12	17.8109470284116\\
13	17.7954452895797\\
14	17.7799820649168\\
15	17.7645572722311\\
16	17.7491708291094\\
17	17.7338226530171\\
18	17.7185126613703\\
19	17.7032407715859\\
20	17.6880069011168\\
21	17.6728109674776\\
22	17.6576599007326\\
23	17.6554516514687\\
24	17.668767205397\\
25	17.6905009630548\\
26	17.716922709775\\
27	17.7455745828828\\
28	17.7748788210163\\
29	17.8039496494899\\
30	17.8321655677288\\
31	17.8595396792008\\
32	17.8857006901254\\
33	17.9109244602549\\
34	17.9354828278842\\
35	17.9592276500796\\
36	17.9823204051054\\
37	18.0042204108829\\
38	18.0247753034829\\
39	18.0228906767616\\
40	18.0095697008145\\
41	17.9938303431505\\
42	17.9778616829721\\
43	17.9619359392812\\
44	17.9460535822527\\
45	17.9302149377737\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9791443117249\\
2	17.958483175518\\
3	17.9379790420634\\
4	17.9176055439189\\
5	17.8973441371964\\
6	17.8771817514495\\
7	17.8571091492547\\
8	17.8371197774577\\
9	17.8172089647075\\
10	17.7973733590425\\
11	17.7776105346605\\
12	17.7579187160574\\
13	17.7382965849472\\
14	17.7187431446601\\
15	17.6992576251176\\
16	17.6798394160093\\
17	17.6604880198995\\
18	17.6412030192023\\
19	17.6219840529683\\
20	17.6028308005091\\
21	17.5837429698651\\
22	17.5845338152023\\
23	17.5976822092297\\
24	17.6188959863174\\
25	17.6444366127868\\
26	17.6725593123051\\
27	17.7019179834603\\
28	17.7315523029423\\
29	17.7608641546097\\
30	17.7893824167734\\
31	17.8171011208015\\
32	17.8437095363604\\
33	17.869400747733\\
34	17.8943846305015\\
35	17.9185596414448\\
36	17.9420515619292\\
37	17.9644421049182\\
38	17.9855787430522\\
39	17.9886171096968\\
40	17.9809616906871\\
41	17.9682134755442\\
42	17.9521280973211\\
43	17.936788756776\\
44	17.9220914491993\\
45	17.9081211439177\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9730819020654\\
2	17.9478117554535\\
3	17.9238100667263\\
4	17.9007884494326\\
5	17.8785277471824\\
6	17.8568613959007\\
7	17.8356627947934\\
8	17.814835701908\\
9	17.7943069438945\\
10	17.7740208718126\\
11	17.753935152866\\
12	17.7340175700686\\
13	17.7142435930853\\
14	17.694594530902\\
15	17.6750561296523\\
16	17.655617506299\\
17	17.6362703392733\\
18	17.6170082529807\\
19	17.5978263506284\\
20	17.5787208589559\\
21	17.5596888585799\\
22	17.5561941443112\\
23	17.5633906825257\\
24	17.5783234375103\\
25	17.5981137950714\\
26	17.621269174212\\
27	17.6465369700156\\
28	17.672955546508\\
29	17.6998444103857\\
30	17.7266442350631\\
31	17.7531826908519\\
32	17.7790875155978\\
33	17.8043980073784\\
34	17.8292003582705\\
35	17.8533706616362\\
36	17.8769641763706\\
37	17.8996321794161\\
38	17.9212122730407\\
39	17.9285391581536\\
40	17.9264335291908\\
41	17.9190225347726\\
42	17.9077317764209\\
43	17.8958920342747\\
44	17.8837402486189\\
45	17.8715694714863\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.982484656021\\
2	17.9650124912026\\
3	17.9475845272283\\
4	17.9302015008094\\
5	17.9128639357451\\
6	17.8955721967058\\
7	17.8783265293223\\
8	17.8611270901529\\
9	17.8439739690543\\
10	17.8268672059277\\
11	17.8098068032386\\
12	17.7927927354009\\
13	17.7758249558026\\
14	17.7589034020783\\
15	17.7420280000619\\
16	17.7251986667562\\
17	17.7084153125618\\
18	17.6916778429538\\
19	17.6749861597415\\
20	17.6583401620171\\
21	17.6417397468687\\
22	17.6281956456662\\
23	17.6338230051059\\
24	17.6514367007828\\
25	17.6753547554646\\
26	17.7028546688743\\
27	17.7320349288767\\
28	17.7616242695405\\
29	17.7908845482682\\
30	17.8192723587383\\
31	17.8468071290682\\
32	17.8731479704914\\
33	17.8985457795855\\
34	17.9232542001745\\
35	17.9471459449368\\
36	17.9703710696949\\
37	17.9924349396294\\
38	18.0131838379517\\
39	18.0130569516143\\
40	18.0016851086855\\
41	17.9857069054436\\
42	17.9682598246283\\
43	17.950844397608\\
44	17.9349159417854\\
45	17.9202493543715\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9776970821843\\
2	17.9560002894559\\
3	17.9347564551446\\
4	17.9138559984499\\
5	17.8932205082624\\
6	17.8727938544351\\
7	17.8525358407737\\
8	17.8324176612208\\
9	17.8124186553387\\
10	17.7925239855637\\
11	17.772722978648\\
12	17.7530079382994\\
13	17.7333732973463\\
14	17.7138150107737\\
15	17.6943301223195\\
16	17.6749164542015\\
17	17.6555723855665\\
18	17.6362966938813\\
19	17.6170884416784\\
20	17.597946895476\\
21	17.5788714678825\\
22	17.5783988287771\\
23	17.5898567243893\\
24	17.6093519265982\\
25	17.6333810389226\\
26	17.6602516434391\\
27	17.6886254492428\\
28	17.7175271855867\\
29	17.7463239283975\\
30	17.7745122510874\\
31	17.8020340359994\\
32	17.8285602408167\\
33	17.8542396053583\\
34	17.879248141388\\
35	17.903481425486\\
36	17.9270471953851\\
37	17.9495507484593\\
38	17.9708376115673\\
39	17.9751472080262\\
40	17.9690705450992\\
41	17.957778232336\\
42	17.9429477371517\\
43	17.9284603917161\\
44	17.9143370486563\\
45	17.9007362834712\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9800462057328\\
2	17.9601551223627\\
3	17.9403273773802\\
4	17.9205633771551\\
5	17.9008633654578\\
6	17.8812274665338\\
7	17.8616557167507\\
8	17.8421480879105\\
9	17.8227045043901\\
10	17.8033248557777\\
11	17.78400900617\\
12	17.764756801032\\
13	17.7455680722468\\
14	17.7264426418447\\
15	17.7073803247493\\
16	17.6883809308071\\
17	17.6694442662831\\
18	17.6505701349655\\
19	17.6317583389817\\
20	17.6130086793997\\
21	17.594320956673\\
22	17.5934428938747\\
23	17.605857207879\\
24	17.6269050359504\\
25	17.6525191781066\\
26	17.6808052037239\\
27	17.7103350865044\\
28	17.7401058744265\\
29	17.7695062280581\\
30	17.798060882913\\
31	17.8257797448446\\
32	17.8523508643832\\
33	17.8779865230624\\
34	17.9029112137996\\
35	17.9270195756953\\
36	17.9504452000113\\
37	17.9727515748097\\
38	17.9937859984276\\
39	17.9960061356024\\
40	17.9873633827596\\
41	17.973730337608\\
42	17.9569014504054\\
43	17.9410812725549\\
44	17.926077129339\\
45	17.9119236510233\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9747539355694\\
2	17.9508125698532\\
3	17.927862005395\\
4	17.9056679853633\\
5	17.8840556810742\\
6	17.8628945957049\\
7	17.8420873128685\\
8	17.821561093223\\
9	17.8012616113837\\
10	17.7811482782261\\
11	17.7611907546036\\
12	17.7413663475755\\
13	17.7216580698342\\
14	17.702053190375\\
15	17.6825421543283\\
16	17.6631177762353\\
17	17.64377463881\\
18	17.6245086439065\\
19	17.6053166778658\\
20	17.5861963615817\\
21	17.5671458642319\\
22	17.5646083931375\\
23	17.5731910097945\\
24	17.5896457447631\\
25	17.6108916912007\\
26	17.6353667321341\\
27	17.6617846209836\\
28	17.6891750129205\\
29	17.7168687976082\\
30	17.7443226778854\\
31	17.7713993280897\\
32	17.7977406824272\\
33	17.8234209650224\\
34	17.8485561716505\\
35	17.8730242554583\\
36	17.8968865631102\\
37	17.9197726781352\\
38	17.9415162871844\\
39	17.9481285007455\\
40	17.9449653985775\\
41	17.9364825775177\\
42	17.9241902055225\\
43	17.9115998126412\\
44	17.8988888550666\\
45	17.886312283744\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
0	20\\
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	20\\
7	20\\
8	20\\
9	20\\
10	20\\
11	20\\
12	20\\
13	20\\
14	20\\
15	20\\
16	20\\
17	20\\
18	20\\
19	20\\
20	20\\
21	20\\
22	20\\
23	20\\
24	20\\
25	20\\
26	20\\
27	20\\
28	20\\
29	20\\
30	20\\
31	20\\
32	20\\
33	20\\
34	20\\
35	20\\
36	20\\
37	20\\
38	20\\
39	20\\
40	20\\
41	20\\
42	20\\
43	20\\
44	20\\
45	20\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	19\\
1	19\\
2	19\\
3	19\\
4	19\\
5	19\\
6	19\\
7	19\\
8	19\\
9	19\\
10	19\\
11	19\\
12	19\\
13	19\\
14	19\\
15	19\\
16	19\\
17	19\\
18	19\\
19	19\\
20	19\\
21	19\\
22	19\\
23	19\\
24	19\\
25	19\\
26	19\\
27	19\\
28	19\\
29	19\\
30	19\\
31	19\\
32	19\\
33	19\\
34	19\\
35	19\\
36	19\\
37	19\\
38	19\\
39	19\\
40	19\\
41	19\\
42	19\\
43	19\\
44	19\\
45	19\\
};
\addplot [color=mycolor8, dashed, forget plot]
  table[row sep=crcr]{%
0	18\\
1	18\\
2	18\\
3	18\\
4	18\\
5	18\\
6	18\\
7	18\\
8	18\\
9	18\\
10	18\\
11	18\\
12	18\\
13	18\\
14	18\\
15	18\\
16	18\\
17	18\\
18	18\\
19	18\\
20	18\\
21	18\\
22	18\\
23	18\\
24	18\\
25	18\\
26	18\\
27	18\\
28	18\\
29	18\\
30	18\\
31	18\\
32	18\\
33	18\\
34	18\\
35	18\\
36	18\\
37	18\\
38	18\\
39	18\\
40	18\\
41	18\\
42	18\\
43	18\\
44	18\\
45	18\\
};
\end{axis}

\begin{axis}[%
width=6.57cm,
height=1.884cm,
at={(8.645cm,0cm)},
scale only axis,
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.5,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\upsilon^\ell(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.00727783663602241\\
2	0.0126062004896905\\
3	0.0164987057362994\\
4	0.0193335853157664\\
5	0.0213894114415816\\
6	0.0228713932557733\\
7	0.0239307049653029\\
8	0.0246787282890027\\
9	0.0251975273525703\\
10	0.0255475712897772\\
11	0.0257734161189129\\
12	0.0259078948892876\\
13	0.0259752012264132\\
14	0.0259931636916013\\
15	0.0259749197034382\\
16	0.0259301503106355\\
17	0.025865989052379\\
18	0.0257876924247608\\
19	0.0256991334068249\\
20	0.0256031655513646\\
21	0.0255018910002134\\
22	0.155009167268644\\
23	0.289565027158893\\
24	0.428288736684087\\
25	0.569670304088823\\
26	0.713477804703286\\
27	0.858675637615984\\
28	1.00537439456238\\
29	1.15278690609793\\
30	1.30120387300739\\
31	1.44997084461172\\
32	1.59947546169053\\
33	1.74913478020776\\
34	1.89938850823456\\
35	1.79223297752676\\
36	1.67452910093181\\
37	1.54933988613632\\
38	1.4180726607431\\
39	1.28266453062327\\
40	1.14368554335235\\
41	1.00243969772553\\
42	0.859015151949183\\
43	0.714359683234079\\
44	0.568294551531357\\
45	0.42157029325717\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0.216331757217656\\
24	0.416467438165615\\
25	0.59812319725327\\
26	0.767366134398943\\
27	0.92979999312536\\
28	1.08702697802603\\
29	1.24189743679598\\
30	1.39431250860809\\
31	1.54607439060596\\
32	1.69643341517941\\
33	1.84679180730672\\
34	1.99614856321815\\
35	1.78678971494743\\
36	1.59932368415504\\
37	1.42473405709565\\
38	1.25922975141868\\
39	1.09853292395813\\
40	0.941849383487438\\
41	0.786794226440209\\
42	0.633764408234943\\
43	0.48112346166511\\
44	0.329735052794832\\
45	0.178255565925063\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.00359924794152398\\
23	0.225292333774376\\
24	0.41985900745511\\
25	0.598271753591051\\
26	0.765698627000072\\
27	0.927030612025252\\
28	1.08365712818157\\
29	1.23811236869896\\
30	1.39031354427524\\
31	1.5418777046669\\
32	1.69214644404716\\
33	1.84237903590397\\
34	1.99168990694387\\
35	1.78739396188099\\
36	1.60274961482376\\
37	1.42981221872416\\
38	1.26521079782375\\
39	1.10510383181663\\
40	0.948745587659295\\
41	0.79397229656105\\
42	0.641106725641418\\
43	0.488664143677353\\
44	0.337396036850475\\
45	0.186089600720148\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.0528550297475277\\
23	0.248940109593054\\
24	0.428560714416528\\
25	0.598048426044273\\
26	0.760372640415333\\
27	0.918570016855929\\
28	1.07350889894638\\
29	1.22684850050837\\
30	1.37856162015987\\
31	1.52972932074333\\
32	1.67994970354494\\
33	1.83006313148217\\
34	1.97951047320225\\
35	1.79146432572742\\
36	1.61641913000873\\
37	1.44940011313942\\
38	1.28824070244949\\
39	1.13039933367023\\
40	0.975322754693176\\
41	0.821539129702837\\
42	0.669199983801471\\
43	0.517289319355472\\
44	0.36626484836916\\
45	0.215284340501509\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0.228570617757147\\
25	0.571959257402724\\
26	0.792868043218739\\
27	0.971881025247657\\
28	1.1299210578047\\
29	1.28458091630858\\
30	1.43285337955895\\
31	1.58330734064001\\
32	1.72946214675959\\
33	1.87860479145006\\
34	2.02372740908233\\
35	1.66428247069129\\
36	1.43375599498559\\
37	1.2480027162333\\
38	1.08451023809422\\
39	0.941593834312038\\
40	0.778201831852292\\
41	0.681135238896262\\
42	0.494817354372181\\
43	0.417800651451072\\
44	0.216582953921326\\
45	0\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.0103818863151634\\
2	0.0181879551333024\\
3	0.0240461974052177\\
4	0.0284313512824878\\
5	0.0317023781485873\\
6	0.0341307588442625\\
7	0.0359218345947263\\
8	0.0372309424557883\\
9	0.0381755971134914\\
10	0.0388447084993073\\
11	0.0393055449080048\\
12	0.0396090041379028\\
13	0.039793596715536\\
14	0.0398884619961346\\
15	0.0399156477621151\\
16	0.0398918365849429\\
17	0.0398296507661873\\
18	0.0397386406622682\\
19	0.0396260317950309\\
20	0.0394972907176994\\
21	0.0393565527878594\\
22	0.159718623849535\\
23	0.286790052159965\\
24	0.41953667983011\\
25	0.55601279908683\\
26	0.695896074867609\\
27	0.837812218039751\\
28	0.981872593872053\\
29	1.12702484089471\\
30	1.2736186240725\\
31	1.42077933581423\\
32	1.56898818726579\\
33	1.71747001423447\\
34	1.86677997000563\\
35	1.77760194005355\\
36	1.67452525363982\\
37	1.56132135842901\\
38	1.43972844948812\\
39	1.3122319239832\\
40	1.17957873824015\\
41	1.04350078951221\\
42	0.904166377423901\\
43	0.762862729951483\\
44	0.619417435146998\\
45	0.474850440996465\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.00349923254489916\\
2	0.00597955170470023\\
3	0.00773320596561139\\
4	0.00896858202214608\\
5	0.00983428073544766\\
6	0.0104362912419117\\
7	0.0108502135925563\\
8	0.0111299818673885\\
9	0.0113140747637185\\
10	0.0114299494235269\\
11	0.0114971990414466\\
12	0.011529807665861\\
13	0.0115377563376535\\
14	0.0115281702472522\\
15	0.0115061360423739\\
16	0.0114752856928197\\
17	0.0114382125579282\\
18	0.0113967686768093\\
19	0.0113522766660451\\
20	0.0113056811596753\\
21	0.0112576567755851\\
22	0.151576664956477\\
23	0.294508332549009\\
24	0.439532601485551\\
25	0.585826150033491\\
26	0.733262182154648\\
27	0.87703410441311\\
28	0.948352674767847\\
29	0.974417803384915\\
30	0.968301109146302\\
31	0.941491427426569\\
32	0.897341846019223\\
33	0.837841770667471\\
34	0.764081352734661\\
35	0.670004163214587\\
36	0.551680673799886\\
37	0.406848314748838\\
38	0.260353943435081\\
39	0.161844265513337\\
40	0.101451103149954\\
41	0.0647602178895144\\
42	0.0438461161832395\\
43	0.0612515226283742\\
44	0.0702317765590128\\
45	0.0828360300039712\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.0651303962429996\\
23	0.25592866833076\\
24	0.432270828710557\\
25	0.599720735633688\\
26	0.760888633880943\\
27	0.913371518784955\\
28	0.976389548416032\\
29	0.988379442644793\\
30	0.96668990686799\\
31	0.925438175532109\\
32	0.868404714790905\\
33	0.797200832449843\\
34	0.713092342414771\\
35	0.608041434982247\\
36	0.478137079380934\\
37	0.320318633084957\\
38	0.165398822791961\\
39	0.0701235259581318\\
40	0.0192741443710852\\
41	0\\
42	0\\
43	0.00436999270544398\\
44	0.0242097779974102\\
45	0.044704549506187\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.0100117281377124\\
2	0.0174950048163614\\
3	0.0230750748800706\\
4	0.0272224503181313\\
5	0.0302912767802325\\
6	0.0325481732050272\\
7	0.0341938842469342\\
8	0.0353795777467951\\
9	0.0362190928644968\\
10	0.0367981660645177\\
11	0.0371813687227067\\
12	0.0374173351892537\\
13	0.0375426953835549\\
14	0.037585039067751\\
15	0.0375651460168619\\
16	0.0374986672961021\\
17	0.0373973903064148\\
18	0.0372701925549461\\
19	0.0371237593473839\\
20	0.0369631249130038\\
21	0.0367920796054632\\
22	0.158205811232546\\
23	0.286181634286102\\
24	0.419653407211093\\
25	0.556694119306777\\
26	0.69699015196584\\
27	0.835525293471464\\
28	0.912761476259222\\
29	0.949480711482502\\
30	0.955990951540553\\
31	0.941829680490999\\
32	0.909855550160276\\
33	0.862050702907376\\
34	0.799342682697394\\
35	0.716856368771429\\
36	0.610819593910175\\
37	0.47939189960561\\
38	0.34339784627381\\
39	0.24673521015132\\
40	0.182671473096796\\
41	0.140183453121609\\
42	0.112811788441437\\
43	0.120216574090673\\
44	0.122814420891728\\
45	0.130103518778031\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0.141132915640446\\
24	0.390388547019989\\
25	0.597716810820045\\
26	0.779439664082959\\
27	0.942376341487177\\
28	0.993618629913493\\
29	0.989190611781827\\
30	0.95155224713074\\
31	0.897229095696439\\
32	0.829740295953251\\
33	0.749459939201422\\
34	0.657849712933539\\
35	0.544007261491933\\
36	0.404723409282056\\
37	0.235640114364833\\
38	0.0772294392033768\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.000106881593634064\\
2	0.000175925110780632\\
3	0.000218870793503773\\
4	0.000243828775576347\\
5	0.000256400859481716\\
6	0.00026045658656999\\
7	0.00025866854149478\\
8	0.000252882690625319\\
9	0.000244373828547989\\
10	0.000234022302845174\\
11	0.000222435912297922\\
12	0.000210034238894284\\
13	0.000197106816488153\\
14	0.000183853372783057\\
15	0.000170411586233041\\
16	0.00015687628848667\\
17	0.000143312709032038\\
18	0.000129765637811032\\
19	0.000116265744824822\\
20	0.000102833951993325\\
21	8.94844483775357e-05\\
22	0.149787531852742\\
23	0.299587002196661\\
24	0.449458635798971\\
25	0.599360500375771\\
26	0.749283847371668\\
27	0.894658719908545\\
28	0.962076222880011\\
29	0.982324757891079\\
30	0.969896714527361\\
31	0.937205368066136\\
32	0.88777469925772\\
33	0.823497298811163\\
34	0.745521489131984\\
35	0.647107119801314\\
36	0.524268484458244\\
37	0.374470004616666\\
38	0.224632179652249\\
39	0.127053855477315\\
40	0.0700536827040952\\
41	0.0373908767570197\\
42	0.0204577937175496\\
43	0.043292168970446\\
44	0.0555416890343368\\
45	0.0707291611284884\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.134557517089264\\
23	0.291530026404788\\
24	0.446266046543082\\
25	0.599557465854622\\
26	0.751781072881056\\
27	0.898697290921531\\
28	0.965407204284223\\
29	0.984118441009352\\
30	0.969880977454622\\
31	0.93545779048448\\
32	0.884441090249898\\
33	0.818688383213368\\
34	0.739375129208359\\
35	0.639519460878905\\
36	0.515137929970976\\
37	0.363599873702788\\
38	0.212577251976352\\
39	0.115286906535878\\
40	0.0593897517766888\\
41	0.0279983342762677\\
42	0.0122870767124223\\
43	0.0368396537593908\\
44	0.0500265319081508\\
45	0.065925880328216\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.00345385094511369\\
2	0.00589921099189279\\
3	0.00762642068407925\\
4	0.00884223507751068\\
5	0.00969388758232545\\
6	0.0102862388262518\\
7	0.0106939687166814\\
8	0.0109702683496732\\
9	0.0111530212579892\\
10	0.0112692109928952\\
11	0.0113380560186357\\
12	0.01137324530151\\
13	0.0113845284916359\\
14	0.0113788499923781\\
15	0.0113611556599071\\
16	0.0113349681342993\\
17	0.0113027961000199\\
18	0.0112664261721527\\
19	0.0112271305318082\\
20	0.0111858150142794\\
21	0.0111431244535341\\
22	0.151583911914346\\
23	0.294597134656105\\
24	0.439672564857282\\
25	0.585998315406751\\
26	0.733450028945437\\
27	0.877224396576331\\
28	0.948475715279455\\
29	0.974458990001018\\
30	0.968276744233538\\
31	0.941441286110329\\
32	0.897319761714108\\
33	0.837909481642065\\
34	0.764310742961863\\
35	0.670453259449791\\
36	0.55238973451971\\
37	0.407843647989153\\
38	0.26168133535958\\
39	0.163575969318553\\
40	0.103624920867511\\
41	0.0673797947915628\\
42	0.0468954157730553\\
43	0.064720778155311\\
44	0.0740535649060022\\
45	0.0869555695358097\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.00340600703652324\\
2	0.00581448739731795\\
3	0.00751284790022268\\
4	0.00870569582257917\\
5	0.00953869320313762\\
6	0.0101155516380929\\
7	0.010510111365405\\
8	0.0107749501925589\\
9	0.0109475039704419\\
10	0.0110544295957669\\
11	0.0111147073015406\\
12	0.011141852362961\\
13	0.0111454878358178\\
14	0.0111324658651566\\
15	0.0111076650770383\\
16	0.0110745591088956\\
17	0.0110356209155549\\
18	0.0109926110396145\\
19	0.0109467826155684\\
20	0.0108990275397095\\
21	0.0108499804200496\\
22	0.151423483208804\\
23	0.294545417819766\\
24	0.439702925274707\\
25	0.586090578606738\\
26	0.733584206947809\\
27	0.877383304062296\\
28	0.948578385572475\\
29	0.974474803494916\\
30	0.968196382910517\\
31	0.941269708694974\\
32	0.897065321156283\\
33	0.837579884355742\\
34	0.76391474349156\\
35	0.669990490653404\\
36	0.551859259563276\\
37	0.407241137760413\\
38	0.261031415899623\\
39	0.162940709105364\\
40	0.103040828961281\\
41	0.0668559982594192\\
42	0.0464289527961112\\
43	0.0643312491221299\\
44	0.0737132978763961\\
45	0.0866560145850299\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.0482655707404075\\
23	0.247829421715669\\
24	0.429417254880909\\
25	0.600079211359659\\
26	0.763109225137089\\
27	0.916643351657882\\
28	0.978547814996025\\
29	0.988819724623331\\
30	0.965341393314367\\
31	0.922522953803141\\
32	0.86416309541379\\
33	0.791788835135392\\
34	0.706682841443702\\
35	0.600542198043874\\
36	0.469489178186936\\
37	0.310351513542216\\
38	0.154700795645558\\
39	0.0600657204984941\\
40	0.0101164129257749\\
41	0\\
42	0\\
43	0\\
44	0.0141317848705923\\
45	0.037297924423257\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.000716383241220968\\
2	0.00120787985706757\\
3	0.00154323248657856\\
4	0.00177018360777594\\
5	0.0019218882251003\\
6	0.00202137339360936\\
7	0.00208463058713088\\
8	0.00212276636983639\\
9	0.00214349382002049\\
10	0.00215216982358785\\
11	0.00215251442583894\\
12	0.00214711115568776\\
13	0.00213775400082031\\
14	0.00212568873921805\\
15	0.00211178030445464\\
16	0.00209662919422776\\
17	0.00208065220110255\\
18	0.00206413856405549\\
19	0.00204728891033633\\
20	0.00203024234141332\\
21	0.00201309521741988\\
22	0.150051527917219\\
23	0.29866075253108\\
24	0.447708562567749\\
25	0.597007364958723\\
26	0.746527893907266\\
27	0.89165204208411\\
28	0.959793177602571\\
29	0.981085545771567\\
30	0.96977174031785\\
31	0.938107425048032\\
32	0.889593732729311\\
33	0.826148084409461\\
34	0.748911829347507\\
35	0.651269504636492\\
36	0.529239453039597\\
37	0.380334965414767\\
38	0.231102529221037\\
39	0.133380158069574\\
40	0.0758188544464764\\
41	0.0425040151912691\\
42	0.024940277790143\\
43	0.0468930098265827\\
44	0.0586503841986109\\
45	0.0734598262668782\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.144001449442731\\
23	0.296691417346685\\
24	0.448533249721532\\
25	0.599823260173964\\
26	0.750702083460014\\
27	0.896729281370095\\
28	0.963821478235956\\
29	0.983384617743446\\
30	0.970152492144895\\
31	0.936690506832234\\
32	0.886551325537226\\
33	0.82161164221285\\
34	0.743031105610288\\
35	0.64396245171002\\
36	0.520419599047449\\
37	0.369824850697978\\
38	0.219431557379205\\
39	0.121951694474333\\
40	0.0654168703927668\\
41	0.0333017547031619\\
42	0.0169013646415887\\
43	0.0404945717990153\\
44	0.0531597315222185\\
45	0.0686635448604481\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.00561558328537903\\
2	0.00967118618282989\\
3	0.0125941270139263\\
4	0.0146946209433381\\
5	0.0161978929162037\\
6	0.0172674922115232\\
7	0.0180221861319077\\
8	0.0185482338008285\\
9	0.0189082844269517\\
10	0.0191478447675802\\
11	0.0192999693511848\\
12	0.0193886702584306\\
13	0.0194313903774795\\
14	0.0194408017362943\\
15	0.0194261100788868\\
16	0.0193940035454252\\
17	0.0193493409491885\\
18	0.0192956523336592\\
19	0.0192355021631397\\
20	0.0191707534789743\\
21	0.0191027595794568\\
22	0.153413604889295\\
23	0.291736785868897\\
24	0.4333323898764\\
25	0.576968341278721\\
26	0.722452477513164\\
27	0.864873373704771\\
28	0.93839174226846\\
29	0.968057474549739\\
30	0.966054575776799\\
31	0.943269555605744\\
32	0.902928143239836\\
33	0.847053910003884\\
34	0.776702070140346\\
35	0.686214125621015\\
36	0.57168646731165\\
37	0.430996967640528\\
38	0.28768376993119\\
39	0.189614359923931\\
40	0.127983640115838\\
41	0.0894920886575628\\
42	0.0666625430794838\\
43	0.0810915019297472\\
44	0.0883157200236323\\
45	0.0995087868768722\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.00849763035729528\\
2	0.0147910486920988\\
3	0.0194435529679351\\
4	0.0228744039502184\\
5	0.0253957020265055\\
6	0.0272398197125929\\
7	0.028579778562069\\
8	0.0295444233707405\\
9	0.0302297023054954\\
10	0.0307070717846986\\
11	0.0310297470896067\\
12	0.0312373611791316\\
13	0.031359430179526\\
14	0.0314179367722028\\
15	0.031429252091083\\
16	0.0314055685445951\\
17	0.0313559658186788\\
18	0.0312872056410416\\
19	0.0312043230922172\\
20	0.0311110674681962\\
21	0.031010230288651\\
22	0.156968873059204\\
23	0.288646236396992\\
24	0.425090064593262\\
25	0.564610569915736\\
26	0.706940428503195\\
27	0.847080604468161\\
28	0.923275975349326\\
29	0.957738475548824\\
30	0.961413116144349\\
31	0.944305990746966\\
32	0.909408409565108\\
33	0.858728252016938\\
34	0.793240893221418\\
35	0.70780819894452\\
36	0.598604463598981\\
37	0.463695954415916\\
38	0.324846845645215\\
39	0.227383341050673\\
40	0.163894169789893\\
41	0.122590873182526\\
42	0.0966603597901742\\
43	0.106433958280929\\
44	0.110617820915102\\
45	0.119269284038459\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.00858574611585532\\
2	0.0149428791298793\\
3	0.0196404608519411\\
4	0.0231021547721812\\
5	0.025643427234655\\
6	0.0274992259228242\\
7	0.0288445434762618\\
8	0.0298097339757734\\
9	0.030491901486327\\
10	0.0309633878080207\\
11	0.0312780863860033\\
12	0.0314761496019203\\
13	0.0315874913460325\\
14	0.0316343988363767\\
15	0.0316334762830586\\
16	0.031597094409109\\
17	0.0315344692432351\\
18	0.0314524666981918\\
19	0.0313562013991676\\
20	0.0312494833146735\\
21	0.031135150182442\\
22	0.156822995990952\\
23	0.288299354397856\\
24	0.424608357430337\\
25	0.564055917374667\\
26	0.706384966771559\\
27	0.84660517095728\\
28	0.923098485209274\\
29	0.957983097931639\\
30	0.962154802860288\\
31	0.945579306561455\\
32	0.91122744298998\\
33	0.861094065913512\\
34	0.796139220222303\\
35	0.711229421214603\\
36	0.602528171181053\\
37	0.468094245647489\\
38	0.329619984393078\\
39	0.232351315520414\\
40	0.168938492563914\\
41	0.127649026483171\\
42	0.101695870874017\\
43	0.111373729024967\\
44	0.115500024221377\\
45	0.124101041186631\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.0243144411859722\\
23	0.143696969292279\\
24	0.212237421149326\\
25	0.251349495413446\\
26	0.272004265369994\\
27	0.282838816471102\\
28	0.285212244173501\\
29	0.283435426689527\\
30	0.278434344296276\\
31	0.273366338906896\\
32	0.266449887646071\\
33	0.260765876179954\\
34	0.257114555561652\\
35	0.252102530831865\\
36	0.248545866835072\\
37	0.241222583012885\\
38	0.233679357471353\\
39	0.0928926709699233\\
40	0.0313308775031911\\
41	0.00153500719577983\\
42	0\\
43	0\\
44	0\\
45	0.00765116021316659\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.00159292595045656\\
2	0.00269721498271529\\
3	0.00345937541783942\\
4	0.00398200668872261\\
5	0.00433695517408319\\
6	0.00457453767070627\\
7	0.00472999044913105\\
8	0.00482799143202507\\
9	0.00488582248966604\\
10	0.00491558708559251\\
11	0.00492576114171875\\
12	0.00492228067426001\\
13	0.00490930243472574\\
14	0.0048897373676534\\
15	0.0048656236925482\\
16	0.00483838855999379\\
17	0.00480903104693376\\
18	0.00477825049925\\
19	0.00474653629176436\\
20	0.00471423078132679\\
21	0.00468157333503989\\
22	0.13176965607414\\
23	0.208299533244696\\
24	0.254489797912042\\
25	0.28225254124901\\
26	0.297785334337717\\
27	0.306556162273113\\
28	0.308852166848304\\
29	0.307767475992193\\
30	0.303858498959784\\
31	0.29972653521272\\
32	0.293863743776403\\
33	0.288892744739588\\
34	0.285569928897171\\
35	0.28110434284937\\
36	0.27781066706697\\
37	0.271292926386786\\
38	0.264380230290904\\
39	0.143136076178572\\
40	0.0837934669225529\\
41	0.0517558106719941\\
42	0.0320664718422941\\
43	0.0373408712556125\\
44	0.0404106384273814\\
45	0.0446456308629563\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0.0896225274487164\\
24	0.180083147019123\\
25	0.230758019154195\\
26	0.257313870044787\\
27	0.271214149518891\\
28	0.275011825578106\\
29	0.273950849104682\\
30	0.269301539052547\\
31	0.264555065224645\\
32	0.25783545047518\\
33	0.252447320722973\\
34	0.249203878851687\\
35	0.244424730996888\\
36	0.241163674349727\\
37	0.23380404776245\\
38	0.226235441171392\\
39	0.076832607951601\\
40	0.0154668403857397\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0.10623454629044\\
24	0.189651583677308\\
25	0.236707869599793\\
26	0.261487905465394\\
27	0.274526383915707\\
28	0.277984036237073\\
29	0.276807626502536\\
30	0.272156680757421\\
31	0.267418611173564\\
32	0.260743320609336\\
33	0.255366380087725\\
34	0.252095301287049\\
35	0.247333830341141\\
36	0.244060273697356\\
37	0.236773635100406\\
38	0.229255888575232\\
39	0.0824517893440315\\
40	0.0208301770331878\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.000911615944067968\\
2	0.00154328525106811\\
3	0.00197880482691021\\
4	0.00227681865840498\\
5	0.00247838609721659\\
6	0.0026122735287309\\
7	0.00269864520262063\\
8	0.00275164589811066\\
9	0.00278120379520326\\
10	0.00279429314098284\\
11	0.00279581650033551\\
12	0.00278922326319492\\
13	0.00277694226969366\\
14	0.00276068544775565\\
15	0.00274166045773255\\
16	0.00272072013081442\\
17	0.00269846727156914\\
18	0.00267532841878024\\
19	0.00265160565786854\\
20	0.00262751314894225\\
21	0.00260320283241902\\
22	0.131341130448193\\
23	0.208396430425897\\
24	0.254560084919983\\
25	0.282077334936961\\
26	0.297280507817643\\
27	0.305736999526475\\
28	0.307728905937625\\
29	0.30638693820126\\
30	0.302260172532088\\
31	0.297969987966997\\
32	0.29197203777629\\
33	0.286914049206649\\
34	0.283549252363614\\
35	0.279035358440907\\
36	0.275720299709362\\
37	0.269141197562988\\
38	0.262177758546973\\
39	0.139391857144231\\
40	0.0797820679358607\\
41	0.0478981278861372\\
42	0.0284751187681827\\
43	0.0342553302096447\\
44	0.0376474859227835\\
45	0.0421230458660922\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.0108631968997718\\
2	0.0190616233518926\\
3	0.0252382994024242\\
4	0.0298809094531595\\
5	0.0333594124500352\\
6	0.035954526914953\\
7	0.0378792822118465\\
8	0.0392953646024719\\
9	0.0403254979160208\\
10	0.0410628418164139\\
11	0.0415781146412662\\
12	0.0419250030176466\\
13	0.0421442632396761\\
14	0.0422668370276494\\
15	0.0423162142805581\\
16	0.0423102283142258\\
17	0.0422624173967177\\
18	0.0421830593498075\\
19	0.0420799562611861\\
20	0.0419590308026997\\
21	0.0418247785371757\\
22	0.145606479126438\\
23	0.213323864026699\\
24	0.258392695991802\\
25	0.288596298602984\\
26	0.308277123448726\\
27	0.321459504737989\\
28	0.32835482171395\\
29	0.331444955085228\\
30	0.331283781757862\\
31	0.330110709702643\\
32	0.326865857130177\\
33	0.323789274161852\\
34	0.321650737598736\\
35	0.318354098617334\\
36	0.315777702883573\\
37	0.310456053570469\\
38	0.304564601988765\\
39	0.205304153123262\\
40	0.151281135782773\\
41	0.118395123585016\\
42	0.0957588174081662\\
43	0.0942116987972026\\
44	0.0924728156686895\\
45	0.0927987447765519\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.0418948135320244\\
23	0.153955884397359\\
24	0.218651075651643\\
25	0.25580099812024\\
26	0.275570658911304\\
27	0.286090611711445\\
28	0.288520513012739\\
29	0.286978565623024\\
30	0.282314652522824\\
31	0.277599444348243\\
32	0.27106576600088\\
33	0.265729048733794\\
34	0.262374011968356\\
35	0.25766750363588\\
36	0.25435464083772\\
37	0.247298527846277\\
38	0.239949458260975\\
39	0.101450140202603\\
40	0.0400642291557478\\
41	0.0105662320705081\\
42	0\\
43	0.00346554293558391\\
44	0.0108245444681213\\
45	0.0180493817274419\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.00383334766030019\\
2	0.00655388159193683\\
3	0.00847952917022067\\
4	0.00983739101336948\\
5	0.0107896912012921\\
6	0.0114523261100585\\
7	0.0119080923485666\\
8	0.0122161459878268\\
9	0.0124187504084277\\
10	0.0125461027309152\\
11	0.0126197773549951\\
12	0.0126551892548405\\
13	0.0126633516271713\\
14	0.0126521332819452\\
15	0.0126271558754164\\
16	0.0125924357967224\\
17	0.0125508422087365\\
18	0.0125044247400183\\
19	0.0124546473243572\\
20	0.0124025554965657\\
21	0.0123488957751149\\
22	0.13397754365447\\
23	0.20867988182778\\
24	0.254875079355958\\
25	0.283411030184215\\
26	0.300037720425992\\
27	0.309886452241567\\
28	0.313247299974318\\
29	0.3130843098176\\
30	0.309969606645367\\
31	0.306432285053931\\
32	0.30108103049672\\
33	0.296454044593565\\
34	0.293316944709868\\
35	0.289047689658973\\
36	0.285853940352375\\
37	0.279560843659037\\
38	0.272834343685949\\
39	0.156701637890185\\
40	0.0983274849557961\\
41	0.0658352640509976\\
42	0.0452773629227346\\
43	0.0488567280483818\\
44	0.0508029079800954\\
45	0.0541734463130268\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.117213611315602\\
23	0.199774329770674\\
24	0.248595001495964\\
25	0.277290138450015\\
26	0.292852022582418\\
27	0.301313566886405\\
28	0.303070001242505\\
29	0.301438272712269\\
30	0.297004855257104\\
31	0.29248443351286\\
32	0.286259426892746\\
33	0.281064140251302\\
34	0.277655025379266\\
35	0.273057985899049\\
36	0.269718979834394\\
37	0.262996900752205\\
38	0.255914668794443\\
39	0.128962065728748\\
40	0.0687188887768142\\
41	0.0373365746213903\\
42	0.0187010874896459\\
43	0.0258976117837131\\
44	0.0301796693378878\\
45	0.035308562791235\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.00863489233401851\\
2	0.0150361127175247\\
3	0.0197728682408518\\
4	0.0232692186742319\\
5	0.0258411394333248\\
6	0.0277241161327626\\
7	0.0290936600374549\\
8	0.0300805991149681\\
9	0.0307824555057069\\
10	0.0312719307865888\\
11	0.0316032223552686\\
12	0.0318167357461119\\
13	0.0319425933251598\\
14	0.032003252427614\\
15	0.0320154550378129\\
16	0.0319916827619119\\
17	0.031941240401728\\
18	0.0318710646306878\\
19	0.0317863262704586\\
20	0.0316908797865109\\
21	0.0315875980657286\\
22	0.141150909464651\\
23	0.211291458870518\\
24	0.256908604072681\\
25	0.286702869693687\\
26	0.305451560580036\\
27	0.31752883371039\\
28	0.323177044656323\\
29	0.32503799673959\\
30	0.32367807622883\\
31	0.321437247557723\\
32	0.317154499684697\\
33	0.313170308575493\\
34	0.310257340357707\\
35	0.306164617254382\\
36	0.302895813353812\\
37	0.29677361908145\\
38	0.29013853627186\\
39	0.184956716876308\\
40	0.128918923995175\\
41	0.0955824477042313\\
42	0.0731160973352152\\
43	0.0728144209475166\\
44	0.0719630662226753\\
45	0.0730501592331696\\
};
\end{axis}

\begin{axis}[%
width=6.57cm,
height=1.884cm,
at={(0cm,2.616cm)},
scale only axis,
xmin=0,
xmax=45,
xtick={0,10,20,30,40},
xticklabels={\empty},
ymin=17,
ymax=21,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\xi}_i(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9795523820306\\
2	17.9591744482413\\
3	17.9388659611529\\
4	17.9186266840953\\
5	17.8984563812054\\
6	17.8783548174234\\
7	17.8583217584908\\
8	17.8383569709476\\
9	17.8184602221291\\
10	17.7986312801637\\
11	17.77886991397\\
12	17.7591758932541\\
13	17.7395489885068\\
14	17.7199889710012\\
15	17.7004956127898\\
16	17.681068686702\\
17	17.6617079663414\\
18	17.6424132260831\\
19	17.623184241071\\
20	17.6040207872155\\
21	17.5849226411906\\
22	17.5890540072157\\
23	17.6165331397073\\
24	17.6689670290081\\
25	17.7443758929508\\
26	17.8442550268466\\
27	17.966529254835\\
28	18.1125813275099\\
29	18.2802498281479\\
30	18.4708050372091\\
31	18.6820116064491\\
32	18.9150309071159\\
33	19.1675669172871\\
34	19.4406762553055\\
35	19.6903944311663\\
36	19.9136536764708\\
37	20.11273710487\\
38	20.2865794380579\\
39	20.437317336481\\
40	20.5637848240921\\
41	20.6679880402167\\
42	20.7486650713092\\
43	20.8077032826387\\
44	20.8437448772078\\
45	20.8585675133375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9795523820306\\
2	17.9591744482413\\
3	17.9388659611529\\
4	17.9186266840953\\
5	17.8984563812054\\
6	17.8783548174234\\
7	17.8583217584908\\
8	17.8383569709476\\
9	17.8184602221291\\
10	17.7986312801637\\
11	17.77886991397\\
12	17.7591758932541\\
13	17.7395489885068\\
14	17.7199889710012\\
15	17.7004956127898\\
16	17.681068686702\\
17	17.6617079663414\\
18	17.6424132260831\\
19	17.623184241071\\
20	17.6040207872155\\
21	17.5849226411906\\
22	17.5890540850284\\
23	17.616533736376\\
24	17.6689693785885\\
25	17.7443821756438\\
26	17.8442685693369\\
27	17.9658851880525\\
28	18.0986755500204\\
29	18.2337868851226\\
30	18.3661389167168\\
31	18.4925692775866\\
32	18.6101465242216\\
33	18.7172223099282\\
34	18.811074274221\\
35	18.8896652439355\\
36	18.948301113096\\
37	18.9844177885031\\
38	18.9963095228575\\
39	18.9932367211278\\
40	18.9805327006784\\
41	18.9628463651761\\
42	18.9423206457059\\
43	18.9250199977664\\
44	18.9098984185453\\
45	18.8970910897828\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18\\
1	17.9795523820306\\
2	17.9591744482413\\
3	17.9388659611529\\
4	17.9186266840953\\
5	17.8984563812054\\
6	17.8783548174234\\
7	17.8583217584908\\
8	17.8383569709476\\
9	17.8184602221291\\
10	17.7986312801637\\
11	17.77886991397\\
12	17.7591758932541\\
13	17.7395489885068\\
14	17.7199889710012\\
15	17.7004956127898\\
16	17.681068686702\\
17	17.6617079663414\\
18	17.6424132260831\\
19	17.623184241071\\
20	17.6040207872155\\
21	17.5849226411906\\
22	17.5861075491899\\
23	17.5997864724191\\
24	17.6215378871304\\
25	17.6475488474189\\
26	17.6760605312992\\
27	17.7057272275892\\
28	17.7355955373878\\
29	17.7650793908624\\
30	17.7937182793069\\
31	17.8215224246308\\
32	17.8481864042023\\
33	17.8739165352666\\
34	17.8989324947125\\
35	17.9231316688456\\
36	17.9466427304348\\
37	17.9690380083853\\
38	17.9901642297428\\
39	17.9928392717626\\
40	17.9847309005593\\
41	17.9715724647162\\
42	17.9551394329342\\
43	17.9395753797303\\
44	17.9247352654337\\
45	17.9106805383061\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
0	20\\
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	20\\
7	20\\
8	20\\
9	20\\
10	20\\
11	20\\
12	20\\
13	20\\
14	20\\
15	20\\
16	20\\
17	20\\
18	20\\
19	20\\
20	20\\
21	20\\
22	20\\
23	20\\
24	20\\
25	20\\
26	20\\
27	20\\
28	20\\
29	20\\
30	20\\
31	20\\
32	20\\
33	20\\
34	20\\
35	20\\
36	20\\
37	20\\
38	20\\
39	20\\
40	20\\
41	20\\
42	20\\
43	20\\
44	20\\
45	20\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	19\\
1	19\\
2	19\\
3	19\\
4	19\\
5	19\\
6	19\\
7	19\\
8	19\\
9	19\\
10	19\\
11	19\\
12	19\\
13	19\\
14	19\\
15	19\\
16	19\\
17	19\\
18	19\\
19	19\\
20	19\\
21	19\\
22	19\\
23	19\\
24	19\\
25	19\\
26	19\\
27	19\\
28	19\\
29	19\\
30	19\\
31	19\\
32	19\\
33	19\\
34	19\\
35	19\\
36	19\\
37	19\\
38	19\\
39	19\\
40	19\\
41	19\\
42	19\\
43	19\\
44	19\\
45	19\\
};
\addplot [color=mycolor8, dashed, forget plot]
  table[row sep=crcr]{%
0	18\\
1	18\\
2	18\\
3	18\\
4	18\\
5	18\\
6	18\\
7	18\\
8	18\\
9	18\\
10	18\\
11	18\\
12	18\\
13	18\\
14	18\\
15	18\\
16	18\\
17	18\\
18	18\\
19	18\\
20	18\\
21	18\\
22	18\\
23	18\\
24	18\\
25	18\\
26	18\\
27	18\\
28	18\\
29	18\\
30	18\\
31	18\\
32	18\\
33	18\\
34	18\\
35	18\\
36	18\\
37	18\\
38	18\\
39	18\\
40	18\\
41	18\\
42	18\\
43	18\\
44	18\\
45	18\\
};
\end{axis}

\begin{axis}[%
width=6.57cm,
height=1.884cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.5,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\upsilon}_i(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0.15\\
22	0.3\\
23	0.45\\
24	0.6\\
25	0.75\\
26	0.900000000000001\\
27	1.05\\
28	1.2\\
29	1.35\\
30	1.5\\
31	1.65\\
32	1.8\\
33	1.95\\
34	1.8\\
35	1.65\\
36	1.5\\
37	1.35\\
38	1.2\\
39	1.05\\
40	0.899999999999996\\
41	0.749999999999996\\
42	0.599999999999995\\
43	0.449999999999995\\
44	0.299999999999995\\
45	0.161344050574454\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0.15\\
22	0.3\\
23	0.45\\
24	0.6\\
25	0.75\\
26	0.895439035134253\\
27	0.962758049897461\\
28	0.982856294599686\\
29	0.970264531565009\\
30	0.937419412415371\\
31	0.887845285138287\\
32	0.823428073740632\\
33	0.745315300171724\\
34	0.646744943030004\\
35	0.523731748244247\\
36	0.373731748244247\\
37	0.223731748244247\\
38	0.126118714579398\\
39	0.0691599660024623\\
40	0.0365612901481365\\
41	0.0196969478154589\\
42	0.0426526878891964\\
43	0.0549598881527619\\
44	0.0701896422543572\\
45	0.0817553513359286\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0.130912597225054\\
22	0.208605320778256\\
23	0.254653956341961\\
24	0.281762043109076\\
25	0.296444112371536\\
26	0.304399683994995\\
27	0.305902371980699\\
28	0.304130900890589\\
29	0.299623926200633\\
30	0.295029096785923\\
31	0.288753445537219\\
32	0.283478066841673\\
33	0.27995196500823\\
34	0.27526742490481\\
35	0.271821930479368\\
36	0.265067461271171\\
37	0.257954391985865\\
38	0.13306204935156\\
39	0.0730653493681978\\
40	0.0413609280242828\\
41	0.0222724921180351\\
42	0.0287069769226435\\
43	0.0325088507825757\\
44	0.0372863152416987\\
45	0.0486392277889102\\
};
\end{axis}
\end{tikzpicture}%

==> images/identical_sim2_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.57cm,
height=1.885cm,
at={(8.645cm,2.616cm)},
scale only axis,
xmin=0,
xmax=45,
xtick={0,10,20,30,40},
xticklabels={\empty},
ymin=17,
ymax=21,
ylabel style={font=\color{white!15!black}},
ylabel={$\xi^\ell(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	17.8366403557422\\
1	17.8695961122188\\
2	17.8885616514786\\
3	17.8972275317643\\
4	17.8983159044139\\
5	17.8938346245882\\
6	17.885264908922\\
7	17.8736988185786\\
8	17.859941449348\\
9	17.8445862964954\\
10	17.8280708783991\\
11	17.8107176988955\\
12	17.7927644802557\\
13	17.774386427631\\
14	17.7557126619249\\
15	17.736838321594\\
16	17.7178334948214\\
17	17.6987497976009\\
18	17.679625228994\\
19	17.6604877468236\\
20	17.6413579069136\\
21	17.6222508068061\\
22	17.6226601359829\\
23	17.6436235567932\\
24	17.6872305233879\\
25	17.7523377028188\\
26	17.8405895137525\\
27	17.9505011676064\\
28	18.0834271730019\\
29	18.2376636466325\\
30	18.4143591296952\\
31	18.6116616046377\\
32	18.8305607994271\\
33	19.069100659324\\
34	19.3281404309273\\
35	19.570670331168\\
36	19.792255275734\\
37	19.993454985794\\
38	20.1723852376768\\
39	20.3301467429491\\
40	20.4652509941623\\
41	20.579042958719\\
42	20.6702142039057\\
43	20.7401970899038\\
44	20.7877355306254\\
45	20.8142618276905\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	18.0048836196247\\
1	18.0071546868401\\
2	18.0008096511024\\
3	17.9891399678435\\
4	17.9742148238651\\
5	17.9584448384459\\
6	17.94272313773\\
7	17.9270468353061\\
8	17.9114137846627\\
9	17.8958223848895\\
10	17.8802714372704\\
11	17.8647600396736\\
12	17.8492875086037\\
13	17.8338533217962\\
14	17.8184570758486\\
15	17.8030984550161\\
16	17.7877772081815\\
17	17.7724931318933\\
18	17.7572460578465\\
19	17.7420358436629\\
20	17.7268623660858\\
21	17.7117255159679\\
22	17.6977447661071\\
23	17.7176822367442\\
24	17.7711089886101\\
25	17.8524669705851\\
26	17.9616454601136\\
27	18.0949342631095\\
28	18.2533141873892\\
29	18.43374192052\\
30	18.6375488014966\\
31	18.8619113278711\\
32	19.1082277417936\\
33	19.3737315589916\\
34	19.6597814225145\\
35	19.9121439819533\\
36	20.1311230679283\\
37	20.322047643287\\
38	20.4851440095019\\
39	20.6239169903377\\
40	20.7374587937248\\
41	20.8284959635688\\
42	20.8956283196998\\
43	20.9412147565375\\
44	20.963609044295\\
45	20.9649658292092\\
};
% \addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	18.0828790531668\\
1	18.0664896706905\\
2	18.0501464749702\\
3	18.0338482355142\\
4	18.0175941469782\\
5	18.0013837458135\\
6	17.985216878455\\
7	17.9690934303661\\
8	17.9530132869195\\
9	17.9369763335009\\
10	17.9209824555842\\
11	17.9050315387872\\
12	17.8891234689129\\
13	17.8732581319786\\
14	17.8574354142388\\
15	17.8416552021999\\
16	17.8259173826328\\
17	17.8102218425806\\
18	17.7945684693646\\
19	17.7789571505886\\
20	17.7633877741417\\
21	17.7478602282001\\
22	17.732374432236\\
23	17.7391630991929\\
24	17.7831626082449\\
25	17.8581222083993\\
26	17.9628130511135\\
27	18.0928668582329\\
28	18.2487884713549\\
29	18.4272870478516\\
30	18.6294810741386\\
31	18.8524671183634\\
32	19.0975382731117\\
33	19.3619161336605\\
34	19.6468983433404\\
35	19.8991727362195\\
36	20.1186492792584\\
37	20.3103527655773\\
38	20.47439116887\\
39	20.6141565564789\\
40	20.7287303371851\\
41	20.8207868105583\\
42	20.8889478114949\\
43	20.9355380089675\\
44	20.9589423426564\\
45	20.961286043525\\
};
% \addlegendentry{data3}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	18.1650915326821\\
1	18.147276083749\\
2	18.129519011363\\
3	18.1118201025016\\
4	18.0941791441791\\
5	18.0765959237358\\
6	18.0590702291064\\
7	18.0416018489565\\
8	18.0241905727129\\
9	18.0068361905803\\
10	17.9895384935547\\
11	17.9722972734318\\
12	17.9551123228125\\
13	17.9379834351073\\
14	17.9209104045373\\
15	17.9038930261352\\
16	17.8869310957451\\
17	17.8700244100211\\
18	17.8531727664257\\
19	17.8363759632276\\
20	17.8196337994999\\
21	17.8029460751167\\
22	17.7863125916675\\
23	17.7709282040147\\
24	17.7996621682825\\
25	17.8630082237625\\
26	17.9585378230293\\
27	18.0812422932557\\
28	18.2309851017503\\
29	18.4042091331497\\
30	18.6016720844944\\
31	18.8204032184999\\
32	19.0614761523441\\
33	19.3221403776609\\
34	19.6035416251934\\
35	19.8552342744404\\
36	20.0760196306728\\
37	20.2700136726209\\
38	20.4369557275701\\
39	20.5798698630961\\
40	20.6977850160881\\
41	20.7931934984321\\
42	20.8647715567154\\
43	20.9147267721116\\
44	20.9415319070659\\
45	20.9472231665236\\
};
% \addlegendentry{data4}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	18.2316317843256\\
1	18.2234260273302\\
2	18.2152208590028\\
3	18.207015873536\\
4	18.1988107795426\\
5	18.1906053726229\\
6	18.1823995144472\\
7	18.1741931168435\\
8	18.1659861296731\\
9	18.1577785316142\\
10	18.1495703231439\\
11	18.1413615212068\\
12	18.1331521551586\\
13	18.1249422636854\\
14	18.1167318924616\\
15	18.108521092372\\
16	18.100309918161\\
17	18.092098427408\\
18	18.0838866797487\\
19	18.0756747362857\\
20	18.0674626591407\\
21	18.0592505111152\\
22	18.0510429747291\\
23	18.0428503706662\\
24	18.03469641633\\
25	18.0291952654563\\
26	18.1172626787393\\
27	18.2593808201476\\
28	18.4377625741012\\
29	18.6413739246044\\
30	18.8696268418368\\
31	19.1179819742722\\
32	19.388222645607\\
33	19.6767127610756\\
34	19.9854774123152\\
35	20.2237814496817\\
36	20.4163886866085\\
37	20.5788140162289\\
38	20.7134840187109\\
39	20.822704278743\\
40	20.9115187210229\\
41	20.9686662349845\\
42	21.0162912480248\\
43	21.026346968781\\
44	21.0323415232197\\
45	21.0230393521295\\
};
% \addlegendentry{data5}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	18.0128896699763\\
1	17.9964739375766\\
2	17.9791367832407\\
3	17.9611154320012\\
4	17.9425903932909\\
5	17.9236989570295\\
6	17.9045454997615\\
7	17.8852093363135\\
8	17.8657507099914\\
9	17.8462153520522\\
10	17.8266379573229\\
11	17.8070448276969\\
12	17.787455885833\\
13	17.7678862057105\\
14	17.7483471778156\\
15	17.7288473942485\\
16	17.7093933221762\\
17	17.6899898151447\\
18	17.6706405019382\\
19	17.6513480816845\\
20	17.6321145481943\\
21	17.6129413601454\\
22	17.6117642332347\\
23	17.6298961049448\\
24	17.6695601888509\\
25	17.7299420811541\\
26	17.8127605439229\\
27	17.9168115536699\\
28	18.0434601121847\\
29	18.1912150652591\\
30	18.361189337657\\
31	18.5517085902358\\
32	18.7637026389595\\
33	18.9953717161763\\
34	19.2475008094251\\
35	19.4860119236128\\
36	19.7060847026034\\
37	19.9076448835793\\
38	20.0884925035134\\
39	20.2492873957362\\
40	20.3883874445309\\
41	20.506824380696\\
42	20.603232853869\\
43	20.678814635158\\
44	20.7323211513765\\
45	20.7650114880732\\
};
% \addlegendentry{data6}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0	17.7762614534044\\
1	17.8074770744587\\
2	17.8239814944575\\
3	17.830015471127\\
4	17.8286031268867\\
5	17.8219007554671\\
6	17.8114459184155\\
7	17.7983349643491\\
8	17.783349771937\\
9	17.7670476764814\\
10	17.7498259353724\\
11	17.7319676669483\\
12	17.7136746415346\\
13	17.6950906264092\\
14	17.6763180494362\\
15	17.6574298624727\\
16	17.6384780095001\\
17	17.6194994554002\\
18	17.6005204893307\\
19	17.5815597884718\\
20	17.5626306049571\\
21	17.5437423228459\\
22	17.5463343286554\\
23	17.5710134022017\\
24	17.6196471533143\\
25	17.6906644085678\\
26	17.7856375585796\\
27	17.9027683311863\\
28	18.0333016534078\\
29	18.168251738872\\
30	18.3025661123997\\
31	18.432385064146\\
32	18.554353809811\\
33	18.6663327630228\\
34	18.7653486243437\\
35	18.8491233205233\\
36	18.9129148223926\\
37	18.9549571133921\\
38	18.9734688108867\\
39	18.9761372121688\\
40	18.9676358696876\\
41	18.9505152594135\\
42	18.9308714549805\\
43	18.913887566562\\
44	18.8991148899266\\
45	18.886281735654\\
};
% \addlegendentry{data7}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	17.888654724411\\
1	17.896014808054\\
2	17.8937930057617\\
3	17.8853547611007\\
4	17.8728913625589\\
5	17.85782947078\\
6	17.8411102542044\\
7	17.8239619319025\\
8	17.8068661882779\\
9	17.7898214550575\\
10	17.7728265593334\\
11	17.7558806155243\\
12	17.7389829469414\\
13	17.7221330289488\\
14	17.7053304476436\\
15	17.6885748698705\\
16	17.6718660213935\\
17	17.6552036710323\\
18	17.6385876190981\\
19	17.6220176889766\\
20	17.6054937209826\\
21	17.5890155678816\\
22	17.5851676933063\\
23	17.6101759355541\\
24	17.6644186802184\\
25	17.7442327295206\\
26	17.8503875883215\\
27	17.979954853219\\
28	18.1217036011364\\
29	18.2651161680054\\
30	18.4049567645534\\
31	18.5375158346296\\
32	18.6596566553986\\
33	18.7696102501853\\
34	18.8645071889956\\
35	18.9422200410669\\
36	18.9976452839555\\
37	19.0293363520624\\
38	19.0358497758875\\
39	19.0271003718331\\
40	19.008637875584\\
41	18.9882681374484\\
42	18.9677295916341\\
43	18.9472562017139\\
44	18.9271914266249\\
45	18.9111334035143\\
};
% \addlegendentry{data8}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	17.840762740002\\
1	17.8447125241118\\
2	17.8428027172129\\
3	17.8364858593515\\
4	17.8268592242136\\
5	17.8147514115598\\
6	17.8007879788879\\
7	17.785441303348\\
8	17.7690682865788\\
9	17.751937993531\\
10	17.7342531815878\\
11	17.716166621757\\
12	17.6977934130693\\
13	17.6792202553582\\
14	17.6605124456117\\
15	17.6417191462534\\
16	17.6228773600986\\
17	17.6040149235044\\
18	17.5851527647046\\
19	17.5663066043464\\
20	17.5474882385567\\
21	17.5287065050982\\
22	17.5281210881972\\
23	17.5470139206032\\
24	17.5876007741966\\
25	17.6490261507235\\
26	17.7330093775511\\
27	17.8383414571496\\
28	17.9578305471546\\
29	18.0836313996387\\
30	18.2109818508216\\
31	18.3360584990211\\
32	18.4554531369304\\
33	18.5668231555373\\
34	18.6671452262354\\
35	18.7540404728923\\
36	18.8230309228034\\
37	18.8721519402575\\
38	18.8994166050367\\
39	18.9109878731793\\
40	18.9108039559176\\
41	18.9012217258819\\
42	18.8876132881259\\
43	18.8747609175017\\
44	18.8627642216128\\
45	18.8517243083934\\
};
% \addlegendentry{data9}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	18.3525685836003\\
1	18.3376445537402\\
2	18.3227758466382\\
3	18.3079537053991\\
4	18.2931717808385\\
5	18.278425463747\\
6	18.2637114040594\\
7	18.2490271649387\\
8	18.2343709731359\\
9	18.2197415384136\\
10	18.205137922282\\
11	18.1905594429066\\
12	18.1760056059395\\
13	18.1614760542369\\
14	18.146970531154\\
15	18.1324888609089\\
16	18.118030941778\\
17	18.1035967080087\\
18	18.0891861160159\\
19	18.0747991387981\\
20	18.0604357617265\\
21	18.0460959793739\\
22	18.0317975548045\\
23	18.0175788695389\\
24	18.003481934822\\
25	17.9895462042049\\
26	18.023246132498\\
27	18.1175272218499\\
28	18.2423527369681\\
29	18.3767599046504\\
30	18.5107733177004\\
31	18.63838657067\\
32	18.7553262282198\\
33	18.8594379570628\\
34	18.9474669843605\\
35	19.0171024735419\\
36	19.0625743538867\\
37	19.0827478126965\\
38	19.0762631486607\\
39	19.0614981948085\\
40	19.0456781928387\\
41	19.0299026439618\\
42	19.0141600333997\\
43	18.9984498357355\\
44	18.9827761185504\\
45	18.9671417409857\\
};
% \addlegendentry{data10}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	17.90765971778\\
1	17.9040594674701\\
2	17.8953720933494\\
3	17.8831890034583\\
4	17.8686103414007\\
5	17.8523965403825\\
6	17.8350732522892\\
7	17.8170037774044\\
8	17.7984392114547\\
9	17.7795530606786\\
10	17.7604652076935\\
11	17.7412584544844\\
12	17.7219899760102\\
13	17.7026992263173\\
14	17.6834135653328\\
15	17.6641727703037\\
16	17.6449990288007\\
17	17.6258920983763\\
18	17.6068517374804\\
19	17.5878777054608\\
20	17.5689697625636\\
21	17.5501276699316\\
22	17.5542028382817\\
23	17.5816356072431\\
24	17.6340409876349\\
25	17.7094420683088\\
26	17.8093369336609\\
27	17.9316654109648\\
28	18.0668884380566\\
29	18.205491309342\\
30	18.3423383841756\\
31	18.473604103533\\
32	18.5959967943993\\
33	18.7075019986258\\
34	18.8051809721024\\
35	18.8868160935903\\
36	18.9475456192507\\
37	18.9857194219434\\
38	18.9996742541468\\
39	18.9978888526522\\
40	18.9853822839299\\
41	18.9647523653808\\
42	18.9424338418878\\
43	18.9237637496901\\
44	18.9079574423347\\
45	18.8945336976699\\
};
% \addlegendentry{data11}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	18.1122115175556\\
1	18.0916374860823\\
2	18.0711437386203\\
3	18.0507258939005\\
4	18.030380860652\\
5	18.0101064398061\\
6	17.9899010639395\\
7	17.9697638326128\\
8	17.9496942618182\\
9	17.9296919641735\\
10	17.909756610281\\
11	17.8898879093077\\
12	17.870085596041\\
13	17.8503494223139\\
14	17.8306791513222\\
15	17.8110745613347\\
16	17.7915354565787\\
17	17.7720616408616\\
18	17.7526529131369\\
19	17.7333090690933\\
20	17.7140299022876\\
21	17.6948152049495\\
22	17.6756848495603\\
23	17.6656396101108\\
24	17.6936156403435\\
25	17.7529799231197\\
26	17.8426000347866\\
27	17.9585347583443\\
28	18.0897484622369\\
29	18.2257253971894\\
30	18.3607555315831\\
31	18.4906567607481\\
32	18.6119094423975\\
33	18.7223719884816\\
34	18.8190007255526\\
35	18.8995161010878\\
36	18.9589550829099\\
37	18.9956693842602\\
38	19.0080119458507\\
39	19.0047220652586\\
40	18.9909165237363\\
41	18.9691862762505\\
42	18.9461237206925\\
43	18.9269887107314\\
44	18.9109365799543\\
45	18.8974059754544\\
};
% \addlegendentry{data12}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	17.9711372234118\\
1	17.9490348564896\\
2	17.9270153396121\\
3	17.9050783694387\\
4	17.8832236395734\\
5	17.8614508419865\\
6	17.8398418559767\\
7	17.8187323729887\\
8	17.7980433815111\\
9	17.7776731748869\\
10	17.7575492375798\\
11	17.7376198521574\\
12	17.7178481129493\\
13	17.6982076674833\\
14	17.6786796790534\\
15	17.6592506659531\\
16	17.63991096031\\
17	17.6206536117266\\
18	17.6014736052915\\
19	17.582367305288\\
20	17.5633320584182\\
21	17.5443659115456\\
22	17.5469135113506\\
23	17.5715577213693\\
24	17.6201658257444\\
25	17.6911721165824\\
26	17.7861523335101\\
27	17.9033058710615\\
28	18.0338653400011\\
29	18.1688324898067\\
30	18.303146418817\\
31	18.4329411143243\\
32	18.5548557888034\\
33	18.6667471858223\\
34	18.7656371116558\\
35	18.849250019005\\
36	18.9128495051377\\
37	18.9546754810048\\
38	18.9729509097862\\
39	18.9753766615302\\
40	18.9666356507791\\
41	18.9492828327208\\
42	18.9294232050515\\
43	18.9122489674398\\
44	18.8973142296173\\
45	18.8843476041327\\
};
% \addlegendentry{data13}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0	18.1332915638131\\
1	18.1102365806308\\
2	18.0872811994045\\
3	18.064420790741\\
4	18.0416522581008\\
5	18.0189734914556\\
6	17.9963830437103\\
7	17.9738803138444\\
8	17.9514651362959\\
9	17.9291373001691\\
10	17.9068965529275\\
11	17.8847426128122\\
12	17.8626751776945\\
13	17.8406939313708\\
14	17.8187985480491\\
15	17.7969886955382\\
16	17.77526403752\\
17	17.7536242351635\\
18	17.7320689482742\\
19	17.7105978361098\\
20	17.6892105579593\\
21	17.6679067735536\\
22	17.6466930869474\\
23	17.6431294536433\\
24	17.6711820379972\\
25	17.7275940608925\\
26	17.8122220338441\\
27	17.922039287034\\
28	18.0473978894571\\
29	18.1786730675011\\
30	18.3103621805997\\
31	18.4382863554973\\
32	18.5588628923643\\
33	18.6697919486718\\
34	18.7679832487149\\
35	18.8510820537639\\
36	18.9142931867337\\
37	18.9558176128627\\
38	18.973851054598\\
39	18.976085207929\\
40	18.9671939362407\\
41	18.9497244557659\\
42	18.929780561473\\
43	18.9125499472372\\
44	18.8975764709066\\
45	18.8845827298493\\
};
% \addlegendentry{data14}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	17.8852726145148\\
1	17.8949387997033\\
2	17.8939673977367\\
3	17.8861797722782\\
4	17.8740330958035\\
5	17.8591071215483\\
6	17.8426407891493\\
7	17.8260839349846\\
8	17.8095716064023\\
9	17.7931028063698\\
10	17.7766768189652\\
11	17.7602931237631\\
12	17.7439513362186\\
13	17.7276511662766\\
14	17.7113923895494\\
15	17.6951748273065\\
16	17.6789983325422\\
17	17.6628627803094\\
18	17.6467680609865\\
19	17.6307140755949\\
20	17.614700732539\\
21	17.5987279453448\\
22	17.5920405881285\\
23	17.6159972759389\\
24	17.670238888409\\
25	17.7506598801075\\
26	17.8578270570333\\
27	17.9886147059561\\
28	18.1314462538032\\
29	18.2756155942872\\
30	18.4158794430373\\
31	18.5485594317743\\
32	18.6705536713481\\
33	18.7801417565462\\
34	18.8744671320816\\
35	18.9514172681095\\
36	19.0058407263978\\
37	19.0363302141011\\
38	19.0414861378242\\
39	19.0315006563047\\
40	19.0122453766646\\
41	18.9923469172088\\
42	18.9723931703627\\
43	18.9524966666365\\
44	18.9326609095593\\
45	18.9152930090116\\
};
% \addlegendentry{data15}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	17.7896596545992\\
1	17.8213687682939\\
2	17.8373087749831\\
3	17.8423014403449\\
4	17.839700809737\\
5	17.8318396568336\\
6	17.8203405512341\\
7	17.8063321646803\\
8	17.7905995358408\\
9	17.7736884271542\\
10	17.7559782638489\\
11	17.7377327828004\\
12	17.7191353019748\\
13	17.700313208296\\
14	17.6813550096425\\
15	17.6623221740628\\
16	17.6432573789505\\
17	17.6241902450672\\
18	17.6051412977725\\
19	17.5861247336018\\
20	17.5671503520892\\
21	17.5482248963677\\
22	17.5521797530709\\
23	17.5792429875604\\
24	17.6310853440132\\
25	17.7058129709133\\
26	17.80494011174\\
27	17.9264466443424\\
28	18.0609307372927\\
29	18.1989693550387\\
30	18.335438921457\\
31	18.4665060148625\\
32	18.5888665894001\\
33	18.7004835098286\\
34	18.798411774606\\
35	18.8804243460529\\
36	18.9416830425801\\
37	18.9805182290054\\
38	18.9952462290558\\
39	18.9942043401327\\
40	18.9823523367974\\
41	18.9622841078891\\
42	18.94037779884\\
43	18.921946682535\\
44	18.9062696781717\\
45	18.8929044766224\\
};
% \addlegendentry{data16}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	17.7866436112363\\
1	17.8211350748972\\
2	17.8385906726244\\
3	17.8443485893603\\
4	17.8420810319125\\
5	17.8343138832988\\
6	17.8227847106297\\
7	17.8086886525814\\
8	17.7928478215291\\
9	17.7758276535297\\
10	17.7580170674415\\
11	17.7396835210201\\
12	17.7210109421034\\
13	17.7021257813308\\
14	17.6831149614736\\
15	17.6640382059039\\
16	17.64497199004\\
17	17.6259681285216\\
18	17.6070265302593\\
19	17.5881469835128\\
20	17.5693292829597\\
21	17.5505732278984\\
22	17.5548560621561\\
23	17.5827102899908\\
24	17.635712832183\\
25	17.7118176298167\\
26	17.8125041961306\\
27	17.9356562604156\\
28	18.0716035860938\\
29	18.210752857686\\
30	18.3479639207959\\
31	18.4794243594673\\
32	18.6018585819803\\
33	18.7132758419211\\
34	18.8107456681452\\
35	18.8920604070264\\
36	18.952339104817\\
37	18.9899498977009\\
38	19.0032486742531\\
39	19.0008369599818\\
40	18.987781851102\\
41	18.9666813735891\\
42	18.9440201737694\\
43	18.9251563952013\\
44	18.9092490229061\\
45	18.8957833017456\\
};
% \addlegendentry{data17}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	18.073229086479\\
1	18.0489044331354\\
2	18.0247110696425\\
3	18.0006382012998\\
4	17.9766788951113\\
5	17.9528285534339\\
6	17.9290839221222\\
7	17.9054426604678\\
8	17.8819030478386\\
9	17.858463784421\\
10	17.8351238555854\\
11	17.8118824399648\\
12	17.7887388470353\\
13	17.7656924749294\\
14	17.7427427818747\\
15	17.7198892669554\\
16	17.6971314656868\\
17	17.6744689639014\\
18	17.6519013560819\\
19	17.6294282342131\\
20	17.6070491889177\\
21	17.5847638102976\\
22	17.5742173842984\\
23	17.5878989251422\\
24	17.6273696510728\\
25	17.690611111626\\
26	17.7787413084846\\
27	17.8897734910233\\
28	18.0151841089121\\
29	18.1461444223577\\
30	18.2775330402382\\
31	18.4053810808171\\
32	18.526227163059\\
33	18.6378018955076\\
34	18.7370691495416\\
35	18.8216897224264\\
36	18.8869903061599\\
37	18.9311270258223\\
38	18.9522411804871\\
39	18.9575201178916\\
40	18.9514065529845\\
41	18.9364008297366\\
42	18.9183757192211\\
43	18.9024058532526\\
44	18.8882426794012\\
45	18.8757437272982\\
};
% \addlegendentry{data18}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	17.9733937265072\\
1	17.9477139993052\\
2	17.9221459777689\\
3	17.8971124316113\\
4	17.8733807412987\\
5	17.8506567745275\\
6	17.8287006772812\\
7	17.8073337234504\\
8	17.7864227153592\\
9	17.7658683757118\\
10	17.7455966913897\\
11	17.7255524721087\\
12	17.7056945470688\\
13	17.6859921906383\\
14	17.6664224569648\\
15	17.6469681965797\\
16	17.6276165773704\\
17	17.6083579840035\\
18	17.5891851972132\\
19	17.5700927830685\\
20	17.5510766375467\\
21	17.5321336476383\\
22	17.5321894956883\\
23	17.552395979941\\
24	17.5949036887929\\
25	17.6586978836452\\
26	17.7454537778778\\
27	17.8537877714293\\
28	17.9761204755608\\
29	18.1043239184866\\
30	18.2335542316801\\
31	18.3599691460006\\
32	18.4801651913784\\
33	18.591841956249\\
34	18.6919843527007\\
35	18.7782365813339\\
36	18.8460604492378\\
37	18.8935377070988\\
38	18.9187291776305\\
39	18.9281509875479\\
40	18.9259162232822\\
41	18.914432196537\\
42	18.8992469812104\\
43	18.8852555642988\\
44	18.8724500813414\\
45	18.8608528826999\\
};
% \addlegendentry{data19}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	17.9705919768289\\
1	17.9449605835448\\
2	17.9195092467776\\
3	17.8951623353921\\
4	17.8719636818127\\
5	17.8496384209042\\
6	17.8279815319419\\
7	17.80684008323\\
8	17.7860999783889\\
9	17.7656760838698\\
10	17.7455048596027\\
11	17.7255388696886\\
12	17.7057426848932\\
13	17.6860898304872\\
14	17.6665605079578\\
15	17.6471398979554\\
16	17.6278168935273\\
17	17.6085831565291\\
18	17.5894324132838\\
19	17.5703599299326\\
20	17.5513621208117\\
21	17.5324362567399\\
22	17.5324589146049\\
23	17.5525803755033\\
24	17.5949433561459\\
25	17.6585354539186\\
26	17.745032378785\\
27	17.8530608223255\\
28	17.9750645218694\\
29	18.102937522764\\
30	18.2318477368392\\
31	18.3579614470283\\
32	18.477882319025\\
33	18.5893141674086\\
34	18.6892484488298\\
35	18.7753343430267\\
36	18.8430448352233\\
37	18.8904656111937\\
38	18.9156613965608\\
39	18.9251225664168\\
40	18.9229402597747\\
41	18.9115149202629\\
42	18.8963825681712\\
43	18.8824282055805\\
44	18.8696468535069\\
45	18.8580630500187\\
};
% \addlegendentry{data20}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0	18.2128965225964\\
1	18.1949509823319\\
2	18.1770502936834\\
3	18.1591947024351\\
4	18.1413848234512\\
5	18.1236211294655\\
6	18.105903944156\\
7	18.0882334802721\\
8	18.0706098680377\\
9	18.0530331762686\\
10	18.0355034281068\\
11	18.0180206127217\\
12	18.0005846940308\\
13	17.9831956171852\\
14	17.9658533134051\\
15	17.9485577035758\\
16	17.9313087009297\\
17	17.914106213041\\
18	17.8969501433135\\
19	17.8798403920877\\
20	17.8627768574659\\
21	17.8457594359275\\
22	17.8287997337092\\
23	17.8119191357655\\
24	17.7951348949354\\
25	17.7805997858406\\
26	17.7797339300873\\
27	17.7888404809117\\
28	17.8037052654473\\
29	17.8220056536812\\
30	17.8422969181837\\
31	17.863711644225\\
32	17.8853869050643\\
33	17.9072987684619\\
34	17.9294362564475\\
35	17.9516836787339\\
36	17.9740944153653\\
37	17.9961138107136\\
38	18.0175981884453\\
39	18.0167861339322\\
40	18.0029591832225\\
41	17.9866460041185\\
42	17.9701339876597\\
43	17.9536695106333\\
44	17.9372542963579\\
45	17.9208896901439\\
};
% \addlegendentry{data21}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	18.0437376560976\\
1	18.0229557331609\\
2	18.0023017642255\\
3	17.9817575484929\\
4	17.9613108544804\\
5	17.9409531157974\\
6	17.9206782586632\\
7	17.9004819567888\\
8	17.8803611084561\\
9	17.860313470574\\
10	17.8403374018599\\
11	17.8204316831169\\
12	17.8005953911042\\
13	17.7808278102711\\
14	17.7611283708117\\
15	17.7414966053147\\
16	17.72193211834\\
17	17.7024345651279\\
18	17.6830036366562\\
19	17.6636390491831\\
20	17.6443405369073\\
21	17.6251078468311\\
22	17.6282704721831\\
23	17.6404113227969\\
24	17.6583374006699\\
25	17.6795181739666\\
26	17.7028541672706\\
27	17.7272310915667\\
28	17.7517943110957\\
29	17.7762631320148\\
30	17.8004842892192\\
31	17.8244030752205\\
32	17.8477273011218\\
33	17.8706949728425\\
34	17.893477530673\\
35	17.916106843948\\
36	17.9387123087712\\
37	17.9608967412826\\
38	17.9825569264017\\
39	17.9856251504531\\
40	17.9766493468359\\
41	17.9603867489528\\
42	17.9422936195012\\
43	17.9258654026575\\
44	17.9109964169887\\
45	17.8977117596289\\
};
% \addlegendentry{data22}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	18.0296716580197\\
1	18.0191769901437\\
2	18.0048489966701\\
3	17.9894375161469\\
4	17.9740619236419\\
5	17.9587221731668\\
6	17.9434182120786\\
7	17.9281499830973\\
8	17.9129174257193\\
9	17.8977204772038\\
10	17.8825590732636\\
11	17.8674331485482\\
12	17.8523426369812\\
13	17.8372874719967\\
14	17.8222675867043\\
15	17.8072829140047\\
16	17.7923333866707\\
17	17.7774189374034\\
18	17.7625394988724\\
19	17.7476950037432\\
20	17.7328853846971\\
21	17.7181105744445\\
22	17.7033769507126\\
23	17.7006571569069\\
24	17.7110129275966\\
25	17.728538170852\\
26	17.7502866712534\\
27	17.7740303327544\\
28	17.7982930473192\\
29	17.8225894114624\\
30	17.8466731096952\\
31	17.870459461212\\
32	17.8935680781129\\
33	17.9163392618405\\
34	17.9389887959109\\
35	17.9615319442216\\
36	17.984119019971\\
37	18.0062058307798\\
38	18.0276912813999\\
39	18.0250555974974\\
40	18.0099956294937\\
41	17.9944314811815\\
42	17.9789061571599\\
43	17.9634195828411\\
44	17.9479727093231\\
45	17.9325663172492\\
};
% \addlegendentry{data23}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	18.2381548634961\\
1	18.221152458909\\
2	18.2042271938272\\
3	18.1873674017052\\
4	18.1705660383958\\
5	18.1538183330258\\
6	18.1371209343898\\
7	18.1204714797796\\
8	18.1038682944228\\
9	18.0873101826285\\
10	18.0707962824645\\
11	18.054325964551\\
12	18.03789876128\\
13	18.0215143176357\\
14	18.0051723569361\\
15	17.9888726570389\\
16	17.9726150337694\\
17	17.9563993294117\\
18	17.9402254046939\\
19	17.9240931332235\\
20	17.9080023976131\\
21	17.8919530867902\\
22	17.8759531183372\\
23	17.8600183765346\\
24	17.8441645147588\\
25	17.8284016016643\\
26	17.8138772073573\\
27	17.8124000713669\\
28	17.820945817167\\
29	17.8354530494621\\
30	17.8534437661112\\
31	17.8734404972624\\
32	17.8942021167349\\
33	17.9155169403299\\
34	17.9372596744327\\
35	17.9592379998672\\
36	17.9814697105848\\
37	18.0033441067526\\
38	18.0247081938648\\
39	18.0225492561616\\
40	18.007372599231\\
41	17.9914604885955\\
42	17.9754951790392\\
43	17.959571452199\\
44	17.9436905500978\\
45	17.9278534802829\\
};
% \addlegendentry{data24}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	17.8793301065476\\
1	17.9089245184812\\
2	17.9233308254273\\
3	17.9271862520146\\
4	17.9237186898355\\
5	17.9151747861024\\
6	17.9031183564797\\
7	17.8886377969031\\
8	17.8724906675017\\
9	17.8552044132677\\
10	17.8371465720474\\
11	17.8185727888772\\
12	17.7996608000965\\
13	17.7805341340363\\
14	17.7612786238488\\
15	17.7419538782177\\
16	17.7226012724847\\
17	17.7032494991152\\
18	17.6839184340014\\
19	17.6646218215632\\
20	17.6453691448532\\
21	17.6261669241193\\
22	17.6296914581227\\
23	17.6422177347369\\
24	17.6604942606734\\
25	17.6819622182956\\
26	17.7055211544189\\
27	17.7300598437162\\
28	17.7547331435565\\
29	17.7792747448238\\
30	17.8035421621216\\
31	17.8274889932181\\
32	17.850824871386\\
33	17.8737968366376\\
34	17.8965814778492\\
35	17.9192119308196\\
36	17.9418199728614\\
37	17.9640019187488\\
38	17.9856546841295\\
39	17.9884338534139\\
40	17.9790792336289\\
41	17.9624434865906\\
42	17.9440648288213\\
43	17.9274636449147\\
44	17.912497308145\\
45	17.8991685487599\\
};
% \addlegendentry{data25}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	18.1044936623774\\
1	18.076066652003\\
2	18.0478108957657\\
3	18.0197170972238\\
4	17.9917785538062\\
5	17.9639903702007\\
6	17.9363489100226\\
7	17.9088514146959\\
8	17.8815145488008\\
9	17.8554231883011\\
10	17.8308757751436\\
11	17.8075170334048\\
12	17.7850771159373\\
13	17.7633510489152\\
14	17.7421831118118\\
15	17.7214549898254\\
16	17.7010767699072\\
17	17.6809801106407\\
18	17.661113050952\\
19	17.641436071811\\
20	17.6219191026503\\
21	17.6025392501556\\
22	17.6009756784074\\
23	17.6076746681595\\
24	17.6202607180811\\
25	17.636683135688\\
26	17.6559304583308\\
27	17.6769486106825\\
28	17.6988834391646\\
29	17.7213343123266\\
30	17.74403260312\\
31	17.7668164560077\\
32	17.7893609143846\\
33	17.8117704035919\\
34	17.834127886691\\
35	17.8564275212223\\
36	17.8787490734238\\
37	17.9007674000334\\
38	17.922371802529\\
39	17.929237085713\\
40	17.9255927062304\\
41	17.9148997180349\\
42	17.9014273484576\\
43	17.8881900968885\\
44	17.8754528902869\\
45	17.8634836449728\\
};
% \addlegendentry{data26}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	18.1252632247609\\
1	18.1072786389217\\
2	18.0893497624522\\
3	18.0714733446839\\
4	18.0536470449615\\
5	18.0358691734556\\
6	18.0181385055637\\
7	18.0004541493513\\
8	17.982815451422\\
9	17.9652221975057\\
10	17.9476748840897\\
11	17.9301739719505\\
12	17.9127197926813\\
13	17.8953125770386\\
14	17.8779524772718\\
15	17.8606395846311\\
16	17.8433739430777\\
17	17.8261555599758\\
18	17.8089844144262\\
19	17.791860463738\\
20	17.7747836484542\\
21	17.7577538962405\\
22	17.7407823044723\\
23	17.7242530211878\\
24	17.7223276501617\\
25	17.7312259603003\\
26	17.7469936920788\\
27	17.7666711703191\\
28	17.7882430327425\\
29	17.8107814418008\\
30	17.8337336285562\\
31	17.8568023701711\\
32	17.8794966848488\\
33	17.9020189884134\\
34	17.9245065462763\\
35	17.9469431374457\\
36	17.9694453740934\\
37	17.9915128111126\\
38	18.0130299731742\\
39	18.0126810114682\\
40	17.9994043735683\\
41	17.9821986383634\\
42	17.9646821375071\\
43	17.9472197639494\\
44	17.9298124806009\\
45	17.9143301625934\\
};
% \addlegendentry{data27}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0	17.9634427289433\\
1	17.9643696377522\\
2	17.9592380183411\\
3	17.9497939723327\\
4	17.9372860364886\\
5	17.9226068814242\\
6	17.9063947671002\\
7	17.8891059976462\\
8	17.8710668209435\\
9	17.8525104637564\\
10	17.8336036200694\\
11	17.8144654023426\\
12	17.7951809108636\\
13	17.7758109229896\\
14	17.7563988296884\\
15	17.7369755886037\\
16	17.7175632699621\\
17	17.6981775885414\\
18	17.6788297163109\\
19	17.659527576754\\
20	17.6402767714753\\
21	17.6210812418479\\
22	17.6231549269376\\
23	17.6340732277472\\
24	17.650837955471\\
25	17.6710244712265\\
26	17.6935407902972\\
27	17.717274501141\\
28	17.7413622420411\\
29	17.7654881977003\\
30	17.7894684416699\\
31	17.8132218042182\\
32	17.8364489905473\\
33	17.8593567344701\\
34	17.8820972776723\\
35	17.9046959732034\\
36	17.9272724657711\\
37	17.9494491982015\\
38	17.9711218425055\\
39	17.9751296666676\\
40	17.9674155689859\\
41	17.9524215828986\\
42	17.9353270000359\\
43	17.9195336089999\\
44	17.9050468475015\\
45	17.8919613510122\\
};
% \addlegendentry{data28}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	18.0323505129606\\
1	18.0161826774062\\
2	17.9987093114562\\
3	17.9803574557693\\
4	17.9614211178594\\
5	17.9421027621355\\
6	17.9225418721565\\
7	17.9028477634605\\
8	17.8831895918748\\
9	17.863600377906\\
10	17.8440788365773\\
11	17.8246239646251\\
12	17.8052349666786\\
13	17.7859112009354\\
14	17.7666521390795\\
15	17.7474573367621\\
16	17.7283264118054\\
17	17.7092590281385\\
18	17.6902548839286\\
19	17.6713137028263\\
20	17.6524352274926\\
21	17.633619214822\\
22	17.6364653681336\\
23	17.6488328280987\\
24	17.6672534380584\\
25	17.6889746748731\\
26	17.712817004454\\
27	17.7376128422483\\
28	17.7624843431451\\
29	17.7871695084482\\
30	17.8115348874447\\
31	17.8355449424508\\
32	17.8589074057868\\
33	17.8818903444365\\
34	17.9046821913559\\
35	17.9273181782024\\
36	17.9499358975631\\
37	17.9721133405692\\
38	17.9937478423987\\
39	17.9957336562742\\
40	17.985349491644\\
41	17.967707827059\\
42	17.9485677228069\\
43	17.9315143395675\\
44	17.9163005814591\\
45	17.9028670241349\\
};
% \addlegendentry{data29}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	17.8251234102777\\
1	17.8556218435505\\
2	17.873234196583\\
3	17.8812488360709\\
4	17.8821194955795\\
5	17.877677005255\\
6	17.8692874562153\\
7	17.8579701028689\\
8	17.8444854547107\\
9	17.8294009180512\\
10	17.8131398044718\\
11	17.7960178924974\\
12	17.7782707387545\\
13	17.7600740347444\\
14	17.7415588118538\\
15	17.7228227745195\\
16	17.7039387651851\\
17	17.684961073656\\
18	17.6659301496318\\
19	17.6468761151585\\
20	17.6278213880965\\
21	17.6087826374848\\
22	17.6085889507513\\
23	17.6168361298842\\
24	17.6309635563891\\
25	17.6488005681976\\
26	17.6693089864373\\
27	17.6914153662293\\
28	17.7142631020042\\
29	17.737478715934\\
30	17.760822180975\\
31	17.7841589341136\\
32	17.8071746582799\\
33	17.8300077858988\\
34	17.8527656093497\\
35	17.8754483963868\\
36	17.8981385994192\\
37	17.9204875981126\\
38	17.9423804936347\\
39	17.9485926966451\\
40	17.9438693318984\\
41	17.9319778664644\\
42	17.9174779677923\\
43	17.9035180294532\\
44	17.8902923594686\\
45	17.8780197461491\\
};
% \addlegendentry{data30}

\addplot [color=green, dashed]
  table[row sep=crcr]{%
0	20\\
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	20\\
7	20\\
8	20\\
9	20\\
10	20\\
11	20\\
12	20\\
13	20\\
14	20\\
15	20\\
16	20\\
17	20\\
18	20\\
19	20\\
20	20\\
21	20\\
22	20\\
23	20\\
24	20\\
25	20\\
26	20\\
27	20\\
28	20\\
29	20\\
30	20\\
31	20\\
32	20\\
33	20\\
34	20\\
35	20\\
36	20\\
37	20\\
38	20\\
39	20\\
40	20\\
41	20\\
42	20\\
43	20\\
44	20\\
45	20\\
};
% \addlegendentry{data31}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	19\\
1	19\\
2	19\\
3	19\\
4	19\\
5	19\\
6	19\\
7	19\\
8	19\\
9	19\\
10	19\\
11	19\\
12	19\\
13	19\\
14	19\\
15	19\\
16	19\\
17	19\\
18	19\\
19	19\\
20	19\\
21	19\\
22	19\\
23	19\\
24	19\\
25	19\\
26	19\\
27	19\\
28	19\\
29	19\\
30	19\\
31	19\\
32	19\\
33	19\\
34	19\\
35	19\\
36	19\\
37	19\\
38	19\\
39	19\\
40	19\\
41	19\\
42	19\\
43	19\\
44	19\\
45	19\\
};
% \addlegendentry{data32}

\addplot [color=mycolor8, dashed]
  table[row sep=crcr]{%
0	18\\
1	18\\
2	18\\
3	18\\
4	18\\
5	18\\
6	18\\
7	18\\
8	18\\
9	18\\
10	18\\
11	18\\
12	18\\
13	18\\
14	18\\
15	18\\
16	18\\
17	18\\
18	18\\
19	18\\
20	18\\
21	18\\
22	18\\
23	18\\
24	18\\
25	18\\
26	18\\
27	18\\
28	18\\
29	18\\
30	18\\
31	18\\
32	18\\
33	18\\
34	18\\
35	18\\
36	18\\
37	18\\
38	18\\
39	18\\
40	18\\
41	18\\
42	18\\
43	18\\
44	18\\
45	18\\
};
% \addlegendentry{data33}

\end{axis}

\begin{axis}[%
width=6.57cm,
height=1.884cm,
at={(8.645cm,0cm)},
scale only axis,
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.5,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\upsilon^\ell(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.408629753414125\\
1	0.308941915453644\\
2	0.235232794415763\\
3	0.180767649490243\\
4	0.140538066684148\\
5	0.110828082924968\\
6	0.0888849302751243\\
7	0.0726731223103387\\
8	0.0606890132237716\\
9	0.0518226412548779\\
10	0.0452550172742644\\
11	0.0403820961137647\\
12	0.0367584590520966\\
13	0.0340557367843072\\
14	0.0320318716210174\\
15	0.0305084571158581\\
16	0.0293540027976049\\
17	0.0284716060296176\\
18	0.0277898524311886\\
19	0.0272561153115216\\
20	0.026831611335346\\
21	0.0264877604750616\\
22	0.155813463582821\\
23	0.290231150483137\\
24	0.428850054287271\\
25	0.570153880001615\\
26	0.713905122386657\\
27	0.859063464099331\\
28	1.00573590057218\\
29	1.15313233481392\\
30	1.30154098598747\\
31	1.45030534649322\\
32	1.59981142766727\\
33	1.74947497137621\\
34	1.89973462636512\\
35	1.79258707017443\\
36	1.6748910019889\\
37	1.54970891832238\\
38	1.41844773068511\\
39	1.28304465427871\\
40	1.14407048130467\\
41	1.00283006134836\\
42	0.859411499541923\\
43	0.714761661700336\\
44	0.568701215784957\\
45	0.421980278511394\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.150329339310884\\
1	0.0824947886797211\\
2	0.0403560614176496\\
3	0.0141955017878239\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.0263531165417616\\
23	0.241860871944418\\
24	0.432140485171515\\
25	0.607705646699419\\
26	0.773180149516339\\
27	0.93327921065448\\
28	1.08905839208484\\
29	1.24303022104928\\
30	1.39488728758691\\
31	1.54630252762291\\
32	1.69644618603174\\
33	1.84667072467473\\
34	1.99594421687735\\
35	1.78653282571646\\
36	1.5990338611135\\
37	1.42442366156164\\
38	1.25890676911511\\
39	1.0982022919605\\
40	0.94151373952297\\
41	0.786454322483225\\
42	0.633420465114789\\
43	0.480776291388024\\
44	0.329385682458191\\
45	0.177905041580973\\
};
% \addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0.175070967274921\\
24	0.388242045441232\\
25	0.578300218409303\\
26	0.753025720526586\\
27	0.918937988723723\\
28	1.07844131830101\\
29	1.23470547386247\\
30	1.38804500643304\\
31	1.54032641088077\\
32	1.6910474522795\\
33	1.84156560879677\\
34	1.99105686402864\\
35	1.78687368231214\\
36	1.60230106593996\\
37	1.42940926430205\\
38	1.26483704341356\\
39	1.10474879037515\\
40	0.948402160479631\\
41	0.793635097211573\\
42	0.640772092896678\\
43	0.488330420160705\\
44	0.337062680961051\\
45	0.185756664813503\\
};
% \addlegendentry{data3}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0.078284319356891\\
24	0.318039140109723\\
25	0.526356031261264\\
26	0.713826209571817\\
27	0.888305872697772\\
28	1.05378814149711\\
29	1.21395915597316\\
30	1.37010055200623\\
31	1.52414123708215\\
32	1.6762266529149\\
33	1.82755191692001\\
34	1.9777871179424\\
35	1.79025064379145\\
36	1.61553926488655\\
37	1.44873862652508\\
38	1.28772218624637\\
39	1.12997435962381\\
40	0.974958584685171\\
41	0.821213519597019\\
42	0.668898175639844\\
43	0.517002248575937\\
44	0.365987054653866\\
45	0.215012611038823\\
};
% \addlegendentry{data4}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0.178880801906374\\
26	0.643056863017044\\
27	0.914315613390375\\
28	1.10745456311818\\
29	1.27547911770231\\
30	1.42885141758448\\
31	1.58125239853851\\
32	1.7281521397777\\
33	1.87757976365688\\
34	2.02281107736977\\
35	1.66340623808184\\
36	1.43289449438528\\
37	1.24714620002704\\
38	1.08365553929609\\
39	0.940868835811233\\
40	0.777396557246732\\
41	0.680425451470328\\
42	0.494057460001992\\
43	0.416684175754459\\
44	0.215483434246842\\
45	0\\
};
% \addlegendentry{data5}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0730217298663671\\
1	0.0657647719904089\\
2	0.0602047565494741\\
3	0.0559351452755415\\
4	0.0526464854318097\\
5	0.0501033498282805\\
6	0.0481267003605121\\
7	0.0465804383301952\\
8	0.0453611374134925\\
9	0.0443902265736584\\
10	0.0436080309497171\\
11	0.042969239969952\\
12	0.0424394560703074\\
13	0.0419925723693248\\
14	0.0416087772071102\\
15	0.0412730390523604\\
16	0.0409739543246667\\
17	0.040702873089349\\
18	0.0404532345258375\\
19	0.0402200629060945\\
20	0.0399995846720835\\
21	0.0397889381226522\\
22	0.160097178567911\\
23	0.28712764638876\\
24	0.419844668947686\\
25	0.556322936659954\\
26	0.696236644376398\\
27	0.838185773725476\\
28	0.982273841200102\\
29	1.127446852651\\
30	1.27405500250416\\
31	1.42122480108631\\
32	1.56943868281473\\
33	1.71792257766398\\
34	1.86723261527694\\
35	1.77805508493912\\
36	1.67497809558947\\
37	1.56177352245986\\
38	1.44017973660449\\
39	1.31268226245758\\
40	1.18002811388503\\
41	1.04394946302232\\
42	0.904614792726692\\
43	0.763311131663333\\
44	0.619865939003195\\
45	0.475299105307955\\
};
% \addlegendentry{data6}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0	0.383909326988915\\
1	0.277406298945432\\
2	0.20129246107976\\
3	0.146936459498739\\
4	0.108136956824095\\
5	0.0804493414052034\\
6	0.0606932063005668\\
7	0.0465954564637738\\
8	0.0365325172903058\\
9	0.0293459618533968\\
10	0.0242096014647797\\
11	0.0205344187692712\\
12	0.0179005416773568\\
13	0.0160087371660494\\
14	0.0146457553971819\\
15	0.0136596449151619\\
16	0.0129421298668703\\
17	0.0124160643949166\\
18	0.0120264796306035\\
19	0.0117342117927895\\
20	0.0115113558296107\\
21	0.0113380301770591\\
22	0.151565730190921\\
23	0.294429487095859\\
24	0.439403556398486\\
25	0.58566009419216\\
26	0.733068897080634\\
27	0.881081939217005\\
28	0.962430089451649\\
29	0.994893052765085\\
30	0.994761961636899\\
31	0.970324676847167\\
32	0.926337354239549\\
33	0.864745201894253\\
34	0.787675129784761\\
35	0.688779886714852\\
36	0.564804003860549\\
37	0.419810093875925\\
38	0.273203223972229\\
39	0.169604903110327\\
40	0.102694711208451\\
41	0.0455093461361552\\
42	0.0331222650707613\\
43	0.0527651240920922\\
44	0.0658165279151685\\
45	0.0787094606418067\\
};
% \addlegendentry{data7}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.193372999401723\\
1	0.11997499691366\\
2	0.0721445086008485\\
3	0.0409937111100725\\
4	0.0207165795440172\\
5	0.0075256777400401\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.0915612086418619\\
23	0.273150613163034\\
24	0.443523217917642\\
25	0.607097874629573\\
26	0.765747694420826\\
27	0.921665566593592\\
28	0.995278030490775\\
29	1.01338299118127\\
30	0.997398642880578\\
31	0.957652470431254\\
32	0.899776016145362\\
33	0.825372531631342\\
34	0.736987644098177\\
35	0.626171626192745\\
36	0.489837331765633\\
37	0.332366449469067\\
38	0.177670201327966\\
39	0.0765813221313777\\
40	0.0184856164299592\\
41	0\\
42	0\\
43	0\\
44	0.00706916578160317\\
45	0.0324055620193264\\
};
% \addlegendentry{data8}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.20733973158905\\
1	0.165709096867299\\
2	0.134225607489988\\
3	0.110415768643894\\
4	0.0924045215594811\\
5	0.0787723789069157\\
6	0.068445793266938\\
7	0.0606131039841169\\
8	0.054660557739396\\
9	0.0501251907480411\\
10	0.0466579942592543\\
11	0.0439959228602097\\
12	0.0419407398155631\\
13	0.0403430701803572\\
14	0.0390903609531529\\
15	0.0380978118772875\\
16	0.0373015320374941\\
17	0.0366533871284079\\
18	0.0361171125844164\\
19	0.0356653876418532\\
20	0.0352776285832582\\
21	0.0349383277632351\\
22	0.156226567741971\\
23	0.284110991959136\\
24	0.417567467721887\\
25	0.55471498535517\\
26	0.695230250254321\\
27	0.837699801933106\\
28	0.923994123660893\\
29	0.966871275218159\\
30	0.979256567471175\\
31	0.967876705438971\\
32	0.936685185195588\\
33	0.887576643525368\\
34	0.822328936818923\\
35	0.735829346066964\\
36	0.624866934602142\\
37	0.493091887587276\\
38	0.356839771768436\\
39	0.255657273456828\\
40	0.185696417170161\\
41	0.125091083265446\\
42	0.104120707054627\\
43	0.11298535717637\\
44	0.118819274432372\\
45	0.126269877010158\\
};
% \addlegendentry{data9}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0.409345760184364\\
27	0.738555789668192\\
28	0.893932687612679\\
29	0.947929126557115\\
30	0.945650180915477\\
31	0.908924827468346\\
32	0.849302349209756\\
33	0.770324686319202\\
34	0.676809267556218\\
35	0.558248315113234\\
36	0.413028988362075\\
37	0.245849680020902\\
38	0.0880779379614021\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
};
% \addlegendentry{data10}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.122572627579952\\
1	0.0845408666710792\\
2	0.0582393497758976\\
3	0.0400540731454902\\
4	0.0274818148010035\\
5	0.018790253721658\\
6	0.0127810841798398\\
7	0.00862578658129008\\
8	0.00575160341311397\\
9	0.00376269493032598\\
10	0.00238549696961488\\
11	0.00143098419761759\\
12	0.000768539527799516\\
13	0.000307918532848042\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.148088882940668\\
23	0.298178133936709\\
24	0.448287607895096\\
25	0.59840868508668\\
26	0.748541959988473\\
27	0.898651943693645\\
28	0.976853003354824\\
29	1.00379837987487\\
30	0.997535155838087\\
31	0.967096791611578\\
32	0.917588254238711\\
33	0.850889707012977\\
34	0.769287063474307\\
35	0.665720768842726\\
36	0.536939600247042\\
37	0.387143122329903\\
38	0.237306674882594\\
39	0.134379445951225\\
40	0.0705891753653167\\
41	0.0162927618543836\\
42	0.00904974492803264\\
43	0.0345157827806356\\
44	0.0512310860890659\\
45	0.0667292705779965\\
};
% \addlegendentry{data11}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0.112662032289019\\
24	0.324337363894086\\
25	0.51636614374044\\
26	0.694971724863935\\
27	0.86453146009315\\
28	0.954341496559126\\
29	0.988066272383377\\
30	0.985666623354937\\
31	0.957292845515728\\
32	0.908745220034268\\
33	0.842262131121535\\
34	0.760453073369666\\
35	0.656183213433397\\
36	0.526346928269271\\
37	0.375275982437549\\
38	0.224572799762262\\
39	0.122030874778219\\
40	0.0593791820728941\\
41	0.00604457793369343\\
42	0.000385179114121691\\
43	0.0277874355130895\\
44	0.0456295657912538\\
45	0.0618785094456836\\
};
% \addlegendentry{data12}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0.00178932692006271\\
7	0.00430598250847406\\
8	0.0060871591077846\\
9	0.00734486461615206\\
10	0.00822999599886665\\
11	0.00884995264134637\\
12	0.00928118375716212\\
13	0.00957810515291097\\
14	0.00977945315254344\\
15	0.00991280089386477\\
16	0.00999777701251664\\
17	0.010048353695429\\
18	0.0100744774849576\\
19	0.0100832286199917\\
20	0.0100796473769961\\
21	0.0100673215342991\\
22	0.150557184581185\\
23	0.293665608404886\\
24	0.438867036373257\\
25	0.585321606030518\\
26	0.732892071919812\\
27	0.881034479685558\\
28	0.962423220472564\\
29	0.994885486568557\\
30	0.994750067650642\\
31	0.97032867247026\\
32	0.926396646207108\\
33	0.864910226503795\\
34	0.788010250318973\\
35	0.689337411778118\\
36	0.565621136039735\\
37	0.420916606725822\\
38	0.274642491043387\\
39	0.17144321696102\\
40	0.104969430268438\\
41	0.04821570381332\\
42	0.0362767167936762\\
43	0.0563495440512583\\
44	0.0697622412677945\\
45	0.0829547293017351\\
};
% \addlegendentry{data13}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0.146620816510165\\
24	0.334484629543118\\
25	0.51118129302235\\
26	0.680203697784447\\
27	0.843579659689787\\
28	0.935707562530879\\
29	0.975760785331361\\
30	0.981002535147481\\
31	0.960393253728087\\
32	0.919164424269157\\
33	0.859591513350244\\
34	0.784045548831699\\
35	0.686319661893599\\
36	0.563259657353757\\
37	0.419005930462302\\
38	0.273058480279988\\
39	0.170136860065152\\
40	0.10390086513647\\
41	0.0473257702275492\\
42	0.0355534575132993\\
43	0.0557738259285663\\
44	0.0692873527119926\\
45	0.0825552692113739\\
};
% \addlegendentry{data14}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.20817826499657\\
1	0.126379210740911\\
2	0.0737551600257403\\
3	0.0399279059982991\\
4	0.0182004677327301\\
5	0.00425829539719299\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.0756349682038079\\
23	0.265339943718542\\
24	0.440648160971183\\
25	0.607306411828505\\
26	0.767782736546338\\
27	0.924858594349482\\
28	0.997571183027271\\
29	1.01401843534615\\
30	0.996277798764446\\
31	0.954908207069655\\
32	0.895624269732835\\
33	0.819952878199756\\
34	0.730488396369022\\
35	0.618499962072159\\
36	0.480953459257991\\
37	0.322251950673294\\
38	0.166879064127418\\
39	0.0663492356217296\\
40	0.0088152366727788\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0.0216145695403898\\
};
% \addlegendentry{data15}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.383591120351366\\
1	0.2677531983562\\
2	0.187014862788826\\
3	0.130788249157317\\
4	0.0916543257021109\\
5	0.0644277485052902\\
6	0.0454901689954644\\
7	0.0323193960161735\\
8	0.0231588639512253\\
9	0.0167864548427065\\
10	0.0123521533497159\\
11	0.00926496950399154\\
12	0.0071140457235119\\
13	0.00561381798377312\\
14	0.00456580656832847\\
15	0.00383208124979067\\
16	0.00331677370253003\\
17	0.00295322957911515\\
18	0.00269513535773701\\
19	0.00251032400450795\\
20	0.00237645189133391\\
21	0.0022780003091068\\
22	0.150256435758735\\
23	0.298819421858401\\
24	0.447832064764726\\
25	0.59710427939138\\
26	0.746604776776237\\
27	0.896213818095069\\
28	0.974874388446196\\
29	1.00271074805886\\
30	0.997454373096301\\
31	0.96800754362296\\
32	0.919415642953927\\
33	0.853574390342159\\
34	0.772742018531395\\
35	0.669987053262743\\
36	0.542050049892434\\
37	0.393105893763753\\
38	0.243845870632565\\
39	0.140814552497195\\
40	0.0765060242442414\\
41	0.0217549455758824\\
42	0.0136672306536327\\
43	0.0381797356265918\\
44	0.0543329547184517\\
45	0.0694521572308994\\
};
% \addlegendentry{data16}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0.401975201876174\\
1	0.276308091734759\\
2	0.189672310433868\\
3	0.129999949415472\\
4	0.0889258038951992\\
5	0.0606668405401376\\
6	0.0412317682029158\\
7	0.0278695307034346\\
8	0.0186852949140557\\
9	0.0123748424149146\\
10	0.00804073032694631\\
11	0.00506564908560228\\
12	0.00302501156559349\\
13	0.00162685156462695\\
14	0.000670394537669474\\
15	1.75969807769145e-05\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.148661617524545\\
23	0.299882227233059\\
24	0.450723500784548\\
25	0.601331669802249\\
26	0.751745614167978\\
27	0.902053054887013\\
28	0.97965609337216\\
29	1.00567800649577\\
30	0.998434326554531\\
31	0.967061452292232\\
32	0.91670544309969\\
33	0.849223299871698\\
34	0.766919032382861\\
35	0.662614432285793\\
36	0.533062631250514\\
37	0.382481895155125\\
38	0.232097706499267\\
39	0.129220265685202\\
40	0.0658476727197609\\
41	0.0119179200272929\\
42	0.00539394599407273\\
43	0.0316792194825389\\
44	0.0488700747808189\\
45	0.064685714954107\\
};
% \addlegendentry{data17}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.0888887836330759\\
23	0.244950798832505\\
24	0.399376080468566\\
25	0.552298841078518\\
26	0.70450911320302\\
27	0.855880898235689\\
28	0.942586653325346\\
29	0.981090193547571\\
30	0.986865235676941\\
31	0.96791103075791\\
32	0.928890923096317\\
33	0.871868542650421\\
34	0.798947721459788\\
35	0.704250103110678\\
36	0.584548322692951\\
37	0.443809631281841\\
38	0.300462725342262\\
39	0.197576820011324\\
40	0.129685784009741\\
41	0.0714967003694126\\
42	0.0565288822500843\\
43	0.0729775695452272\\
44	0.0840358936793831\\
45	0.0955038139697543\\
};
% \addlegendentry{data18}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0.00665497300924118\\
4	0.013187909988874\\
5	0.0180211186861687\\
6	0.0215895369163782\\
7	0.0242167437371115\\
8	0.0261435198080264\\
9	0.0275490471489321\\
10	0.0285666855560871\\
11	0.029295692767175\\
12	0.0298099517735056\\
13	0.0301644572503081\\
14	0.0304001472912262\\
15	0.0305474954402988\\
16	0.0306291869107617\\
17	0.0306621084186182\\
18	0.0306588308699063\\
19	0.0306287119068341\\
20	0.0305787174942082\\
21	0.0305140328727246\\
22	0.156509461514085\\
23	0.28822611523151\\
24	0.424707650347579\\
25	0.564262272871933\\
26	0.706621838978996\\
27	0.850605001538453\\
28	0.935936031076143\\
29	0.976487675561146\\
30	0.985963120288539\\
31	0.971461190792716\\
32	0.937134379118075\\
33	0.884908689375375\\
34	0.816650235074055\\
35	0.726969217076254\\
36	0.612625733989998\\
37	0.477376727952742\\
38	0.338276326803361\\
39	0.236135363137138\\
40	0.166577984362093\\
41	0.106569720766723\\
42	0.0875218593285009\\
43	0.0989402624026111\\
44	0.106565273608961\\
45	0.115416673178641\\
};
% \addlegendentry{data19}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0.00263701946306483\\
3	0.010141558813062\\
4	0.0156962035831037\\
5	0.0197985741369017\\
6	0.0228192357486068\\
7	0.0250341763115426\\
8	0.0266489815073491\\
9	0.0278168022907744\\
10	0.0286517418620595\\
11	0.0292388121976683\\
12	0.0296413562870647\\
13	0.0299065705911136\\
14	0.0300696230649922\\
15	0.0301567178207416\\
16	0.0301873807873885\\
17	0.030176160927769\\
18	0.0301338991453299\\
19	0.0300686727982428\\
20	0.0299865002333949\\
21	0.0298918652295407\\
22	0.155598112325419\\
23	0.287100985237343\\
24	0.423460475948764\\
25	0.562985474319533\\
26	0.705408246236668\\
27	0.849533455241232\\
28	0.93521425806584\\
29	0.976247456400369\\
30	0.986277826414813\\
31	0.972369145660954\\
32	0.938648974556586\\
33	0.887029499749196\\
34	0.819358486896954\\
35	0.730251120381775\\
36	0.616454442510482\\
37	0.481705682378451\\
38	0.343001115200639\\
39	0.241082208946703\\
40	0.171626835563674\\
41	0.111679841478798\\
42	0.0925859858275598\\
43	0.103900712197576\\
44	0.111457098971187\\
45	0.120256469762858\\
};
% \addlegendentry{data20}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0.0475887928308251\\
26	0.12931228585553\\
27	0.179463267618548\\
28	0.207358936750629\\
29	0.224040623455735\\
30	0.233555934275172\\
31	0.238719921021933\\
32	0.239346023953721\\
33	0.24025259057399\\
34	0.241513737891426\\
35	0.242141649141274\\
36	0.243352859878876\\
37	0.241031717442821\\
38	0.238259282264016\\
39	0.0907151760131416\\
40	0.0188379445099781\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
};
% \addlegendentry{data21}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.00375717568162289\\
1	0.00413958606520549\\
2	0.00439478681426081\\
3	0.00456244069243118\\
4	0.0046690175339875\\
5	0.00473288768291332\\
6	0.00476691648372009\\
7	0.0047801130864643\\
8	0.00477878673103669\\
9	0.00476735537128592\\
10	0.00474891276587615\\
11	0.00472562506898589\\
12	0.00469900896436407\\
13	0.00467012617816323\\
14	0.00463971989434887\\
15	0.00460831015721773\\
16	0.00457626077923075\\
17	0.00454382613338131\\
18	0.0045111839697399\\
19	0.00447845836594578\\
20	0.00444573582289578\\
21	0.00441307652143366\\
22	0.150035789697941\\
23	0.203554238556479\\
24	0.236970338996303\\
25	0.257778460439432\\
26	0.270670687479069\\
27	0.277725868085874\\
28	0.279066081017087\\
29	0.279087095560212\\
30	0.27822625485682\\
31	0.276974818896601\\
32	0.273944500376137\\
33	0.272426436180066\\
34	0.272085100648417\\
35	0.271809216605858\\
36	0.272408309042061\\
37	0.270242237166179\\
38	0.267689515830042\\
39	0.141041204460266\\
40	0.0728164389509764\\
41	0.0263903693104715\\
42	0.018129514529736\\
43	0.0297207569863096\\
44	0.0386652847883403\\
45	0.0487589881138411\\
};
% \addlegendentry{data22}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0476381553739006\\
1	0.0170950452228097\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0.100135580625067\\
24	0.168639104499428\\
25	0.208088409220776\\
26	0.23046577064842\\
27	0.241959808645371\\
28	0.244596194793584\\
29	0.245035657395428\\
30	0.244158515873212\\
31	0.242730607369793\\
32	0.239107391673224\\
33	0.237510022728677\\
34	0.237342710566391\\
35	0.237125681752699\\
36	0.23790908058808\\
37	0.235127830477366\\
38	0.232049364551312\\
39	0.0749801092581663\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
};
% \addlegendentry{data23}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0.0390343792983521\\
27	0.123557075154917\\
28	0.171796541603388\\
29	0.200673255978869\\
30	0.217535802696523\\
31	0.227174051342779\\
32	0.230488429229507\\
33	0.233182866760129\\
34	0.235668625857665\\
35	0.237110915057319\\
36	0.238915367664704\\
37	0.236839668036335\\
38	0.234209451659277\\
39	0.0802040761226844\\
40	0.00722374622792018\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
};
% \addlegendentry{data24}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.369945356735765\\
1	0.258384074140316\\
2	0.180574760333931\\
3	0.126350012713877\\
4	0.0885823975376437\\
5	0.0622876883237131\\
6	0.0439857445824842\\
7	0.0312495962629872\\
8	0.0223878973217441\\
9	0.0162221988570588\\
10	0.011930992044936\\
11	0.00894273454124946\\
12	0.00685999545952135\\
13	0.00540649665548224\\
14	0.00439019504534797\\
15	0.00367763255908858\\
16	0.00317606829513644\\
17	0.00282107077180586\\
18	0.00256787826635226\\
19	0.00238540128433298\\
20	0.00225204758486692\\
21	0.00215282470112491\\
22	0.149613652059919\\
23	0.203250827024701\\
24	0.236497884584549\\
25	0.257046959774408\\
26	0.269677301082893\\
27	0.27649892486614\\
28	0.277615463091035\\
29	0.277470974698226\\
30	0.276487103168225\\
31	0.275145783602274\\
32	0.272029620940469\\
33	0.270469542303041\\
34	0.270112497707021\\
35	0.269824209483857\\
36	0.270423595039033\\
37	0.268218914048692\\
38	0.26563165414297\\
39	0.137326211769954\\
40	0.0687096657969657\\
41	0.0222767087603536\\
42	0.0145056615156265\\
43	0.0266946855271701\\
44	0.0360198751381695\\
45	0.0463960614914048\\
};
% \addlegendentry{data25}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0.00172613466161914\\
9	0.0118278478240286\\
10	0.0194478170026633\\
11	0.0251855553173602\\
12	0.0294955600781904\\
13	0.0327224782883566\\
14	0.0351277255336939\\
15	0.0369096142862316\\
16	0.0382186127013546\\
17	0.039168895907738\\
18	0.0398471105257903\\
19	0.0403190141825885\\
20	0.0406345159472326\\
21	0.0408314962984678\\
22	0.160017032260741\\
23	0.209954012486132\\
24	0.244358666386614\\
25	0.268172063469412\\
26	0.284837915974273\\
27	0.295844847009741\\
28	0.301283359872439\\
29	0.304708561382087\\
30	0.306643566560996\\
31	0.307639599383161\\
32	0.306688355867511\\
33	0.306525140990421\\
34	0.30704038077611\\
35	0.307447561674016\\
36	0.308447687030042\\
37	0.307138952007059\\
38	0.305349862815635\\
39	0.202282020228582\\
40	0.141225595206253\\
41	0.0963957051993376\\
42	0.0823126303110912\\
43	0.0858025101062853\\
44	0.0890481267215031\\
45	0.0945422990882184\\
};
% \addlegendentry{data26}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0.0262472258173023\\
24	0.119474239289509\\
25	0.177246769316193\\
26	0.212893481689532\\
27	0.233844080162164\\
28	0.243319549856887\\
29	0.248386937282606\\
30	0.250633733430653\\
31	0.251298640303175\\
32	0.249216169537198\\
33	0.24848942127966\\
34	0.248798826328399\\
35	0.248917260152751\\
36	0.249864279537032\\
37	0.247479954202663\\
38	0.244695591388864\\
39	0.099493293652219\\
40	0.0278833878626457\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0.0150853301494378\\
};
% \addlegendentry{data27}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0	0.169357447786256\\
1	0.124888802185343\\
2	0.0930581051544333\\
3	0.0702762815938958\\
4	0.0539698111169323\\
5	0.0422952959587374\\
6	0.0339331445029236\\
7	0.0279392645593859\\
8	0.0236383543314274\\
9	0.0205475273665619\\
10	0.0183215806856891\\
11	0.0167137893260774\\
12	0.0155478160590686\\
13	0.0146976473565899\\
14	0.014073229300004\\
15	0.0136102124436257\\
16	0.0132626124448528\\
17	0.0129975713877872\\
18	0.0127916091985853\\
19	0.0126279482994834\\
20	0.0124945993954484\\
21	0.012382995386793\\
22	0.151711194098351\\
23	0.204593792939331\\
24	0.238427543979487\\
25	0.260053649640273\\
26	0.273874582864634\\
27	0.281843126996257\\
28	0.284091257374284\\
29	0.284827945422587\\
30	0.284526911363795\\
31	0.28370424944371\\
32	0.281067145337125\\
33	0.279777534345627\\
34	0.279558909694662\\
35	0.279378534347334\\
36	0.280018492823241\\
37	0.278011660921217\\
38	0.275599064938905\\
39	0.154450148986513\\
40	0.0876194606349597\\
41	0.0412883877820107\\
42	0.0314429042943141\\
43	0.0410395176076417\\
44	0.0486669750391699\\
45	0.0577547393172556\\
};
% \addlegendentry{data28}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0307478880167118\\
1	0.0203154321624037\\
2	0.0131198909634414\\
3	0.00815538645957238\\
4	0.00472921252228085\\
5	0.00236426414435281\\
6	0.000731786485716142\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.141305479196893\\
23	0.197957636007899\\
24	0.232507248767487\\
25	0.253476177732405\\
26	0.266063179074593\\
27	0.272613488149252\\
28	0.273312119650999\\
29	0.272813491952679\\
30	0.27153949533777\\
31	0.26997093636106\\
32	0.2666250167982\\
33	0.26494868664233\\
34	0.264543794433592\\
35	0.264215009627347\\
36	0.264808161472712\\
37	0.262491709722871\\
38	0.259806201750446\\
39	0.127003173923866\\
40	0.0574076062311277\\
41	0.0110425460691018\\
42	0.0046775425592601\\
43	0.0185322949285372\\
44	0.0289010315141825\\
45	0.0400381878573517\\
};
% \addlegendentry{data29}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.394631495472647\\
1	0.303381993766131\\
2	0.235115619550905\\
3	0.184071103679565\\
4	0.145915346519627\\
5	0.117396647579887\\
6	0.0960786837641157\\
7	0.0801383429714624\\
8	0.0682125184843511\\
9	0.0592827710349682\\
10	0.0525885708219865\\
11	0.0475622247366932\\
12	0.0437800810511604\\
13	0.0409260614209293\\
14	0.0387643721252799\\
15	0.0371191396913127\\
16	0.0358591893576091\\
17	0.0348866953063624\\
18	0.0341287024361023\\
19	0.0335308075747425\\
20	0.033052441005207\\
21	0.0326633507109034\\
22	0.158000698912986\\
23	0.208787692372724\\
24	0.242934033892546\\
25	0.265947769198776\\
26	0.281567229938487\\
27	0.291422646175298\\
28	0.295615669477383\\
29	0.297910592882291\\
30	0.298818079402434\\
31	0.298881154816409\\
32	0.297000188033209\\
33	0.296048064575558\\
34	0.295864025718887\\
35	0.295593808878877\\
36	0.295984380361667\\
37	0.293966072824071\\
38	0.291507618594841\\
39	0.182133796793317\\
40	0.11859400149341\\
41	0.0726801814901718\\
42	0.0594347294790365\\
43	0.0644850937977965\\
44	0.0688519483932898\\
45	0.0752967791576634\\
};
% \addlegendentry{data30}

\end{axis}

\begin{axis}[%
width=6.57cm,
height=1.884cm,
at={(0cm,2.616cm)},
scale only axis,
xmin=0,
xmax=45,
xtick={0,10,20,30,40},
xticklabels={\empty},
ymin=17,
ymax=21,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\xi}_i(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	18.0556693359196\\
1	18.0350218987303\\
2	18.0144448633742\\
3	17.9939379897931\\
4	17.9735010387475\\
5	17.9531337718136\\
6	17.9328359513805\\
7	17.9126073406477\\
8	17.8924477036221\\
9	17.8723568051155\\
10	17.8523344107414\\
11	17.8323802869127\\
12	17.8124942008388\\
13	17.7926759205229\\
14	17.7729252147594\\
15	17.7532418531309\\
16	17.7336256060058\\
17	17.7140762445356\\
18	17.694593540652\\
19	17.6751772670647\\
20	17.6558271972581\\
21	17.6365431054892\\
22	17.64045252454\\
23	17.6676738374774\\
24	17.719811496702\\
25	17.794889009698\\
26	17.8943995579807\\
27	18.0162715296594\\
28	18.1618859261408\\
29	18.3290851228989\\
30	18.5191378659081\\
31	18.7298126461465\\
32	18.9622693994197\\
33	19.2142159118747\\
34	19.4867074693616\\
35	19.7358459209209\\
36	19.9585677690283\\
37	20.1571523784032\\
38	20.3305357982173\\
39	20.4808511509594\\
40	20.6069336533098\\
41	20.7107858112374\\
42	20.791147083465\\
43	20.849902019012\\
44	20.8856946469595\\
45	20.9002998841965\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	17.9615241567245\\
1	17.9412150486058\\
2	17.9209751262518\\
3	17.9008041539761\\
4	17.8807018968952\\
5	17.8606681209257\\
6	17.8407025927814\\
7	17.8208050799711\\
8	17.8009753507953\\
9	17.7812131743441\\
10	17.761518320494\\
11	17.7418905599053\\
12	17.7223296640198\\
13	17.7028354050577\\
14	17.6834075560153\\
15	17.6640458906621\\
16	17.6447501835381\\
17	17.6255202099517\\
18	17.6063557459764\\
19	17.5872565684486\\
20	17.568222454965\\
21	17.5492531838797\\
22	17.5535385291843\\
23	17.5811970251708\\
24	17.6338378606555\\
25	17.7094797540096\\
26	17.8096205227159\\
27	17.9321836689677\\
28	18.0676026598276\\
29	18.2063502187682\\
30	18.3432940828576\\
31	18.4746153026784\\
32	18.597028870508\\
33	18.708527663815\\
34	18.8061767998751\\
35	18.8877614981816\\
36	18.9484164046998\\
37	18.9864953663292\\
38	19.0003394843631\\
39	18.9984506941367\\
40	18.9858553081469\\
41	18.9651493788909\\
42	18.942777054506\\
43	18.9240803224767\\
44	18.9082639414805\\
45	18.8948403119943\\
};
% \addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	18.0454464346077\\
1	18.0248396578063\\
2	18.0043031225145\\
3	17.9838365893018\\
4	17.9634398195538\\
5	17.9431125754694\\
6	17.922854620058\\
7	17.902665717137\\
8	17.8825456313288\\
9	17.8624941280581\\
10	17.8425109735493\\
11	17.8225959348235\\
12	17.8027487796962\\
13	17.7829692767741\\
14	17.7632571954527\\
15	17.7436123059136\\
16	17.724034379122\\
17	17.7045231868233\\
18	17.6850785015414\\
19	17.6657000965754\\
20	17.6463877459973\\
21	17.6271412246489\\
22	17.6310947667719\\
23	17.644111559983\\
24	17.6628626065824\\
25	17.6847490982019\\
26	17.7086687144201\\
27	17.7335055941396\\
28	17.7584127242183\\
29	17.7831359022179\\
30	17.8075445277933\\
31	17.8316028690238\\
32	17.8550236249369\\
33	17.8780667682259\\
34	17.9009166200267\\
35	17.9236076450053\\
36	17.9462732735168\\
37	17.9685002273355\\
38	17.990184894192\\
39	17.9926143773453\\
40	17.9827876283811\\
41	17.9656833123826\\
42	17.946947309091\\
43	17.9301341964003\\
44	17.915053135275\\
45	17.9016778111349\\
};
% \addlegendentry{data3}

\addplot [color=green, dashed]
  table[row sep=crcr]{%
0	20\\
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	20\\
7	20\\
8	20\\
9	20\\
10	20\\
11	20\\
12	20\\
13	20\\
14	20\\
15	20\\
16	20\\
17	20\\
18	20\\
19	20\\
20	20\\
21	20\\
22	20\\
23	20\\
24	20\\
25	20\\
26	20\\
27	20\\
28	20\\
29	20\\
30	20\\
31	20\\
32	20\\
33	20\\
34	20\\
35	20\\
36	20\\
37	20\\
38	20\\
39	20\\
40	20\\
41	20\\
42	20\\
43	20\\
44	20\\
45	20\\
};
% \addlegendentry{data4}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	19\\
1	19\\
2	19\\
3	19\\
4	19\\
5	19\\
6	19\\
7	19\\
8	19\\
9	19\\
10	19\\
11	19\\
12	19\\
13	19\\
14	19\\
15	19\\
16	19\\
17	19\\
18	19\\
19	19\\
20	19\\
21	19\\
22	19\\
23	19\\
24	19\\
25	19\\
26	19\\
27	19\\
28	19\\
29	19\\
30	19\\
31	19\\
32	19\\
33	19\\
34	19\\
35	19\\
36	19\\
37	19\\
38	19\\
39	19\\
40	19\\
41	19\\
42	19\\
43	19\\
44	19\\
45	19\\
};
% \addlegendentry{data5}

\addplot [color=mycolor8, dashed]
  table[row sep=crcr]{%
0	18\\
1	18\\
2	18\\
3	18\\
4	18\\
5	18\\
6	18\\
7	18\\
8	18\\
9	18\\
10	18\\
11	18\\
12	18\\
13	18\\
14	18\\
15	18\\
16	18\\
17	18\\
18	18\\
19	18\\
20	18\\
21	18\\
22	18\\
23	18\\
24	18\\
25	18\\
26	18\\
27	18\\
28	18\\
29	18\\
30	18\\
31	18\\
32	18\\
33	18\\
34	18\\
35	18\\
36	18\\
37	18\\
38	18\\
39	18\\
40	18\\
41	18\\
42	18\\
43	18\\
44	18\\
45	18\\
};
% \addlegendentry{data6}

\end{axis}

\begin{axis}[%
width=6.57cm,
height=1.884cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.5,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\upsilon}_i(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0.15\\
22	0.3\\
23	0.45\\
24	0.6\\
25	0.75\\
26	0.900000000000001\\
27	1.05\\
28	1.2\\
29	1.35\\
30	1.5\\
31	1.65\\
32	1.8\\
33	1.95\\
34	1.8\\
35	1.65\\
36	1.5\\
37	1.35\\
38	1.2\\
39	1.05\\
40	0.899999999999997\\
41	0.749999999999997\\
42	0.599999999999996\\
43	0.449999999999996\\
44	0.299999999999996\\
45	0.157447421753147\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0.15\\
22	0.3\\
23	0.45\\
24	0.6\\
25	0.75\\
26	0.900000000000001\\
27	0.977973000720999\\
28	1.00465871217216\\
29	0.998148485159301\\
30	0.967487637426297\\
31	0.917781723070684\\
32	0.850900514346647\\
33	0.769128503300529\\
34	0.665380345478571\\
35	0.536404924815026\\
36	0.386404924815025\\
37	0.236404924815025\\
38	0.133431067135506\\
39	0.0696710252687115\\
40	0.0154017703270604\\
41	0.0082658953682872\\
42	0.0338667793806908\\
43	0.0506531612893871\\
44	0.0661949482114117\\
45	0.0712886482198154\\
};
% \addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0.15\\
22	0.203805569315233\\
23	0.236770966580693\\
24	0.256861105190251\\
25	0.268973083385252\\
26	0.275277820508106\\
27	0.275885932594482\\
28	0.27532045917589\\
29	0.27398647590325\\
30	0.27235345197918\\
31	0.268963413401943\\
32	0.267197563079497\\
33	0.266676869152214\\
34	0.266236952143595\\
35	0.266712522443955\\
36	0.264345598754907\\
37	0.261616841531588\\
38	0.131042201138507\\
39	0.0618680386261908\\
40	0.0154017703270604\\
41	0.00826589536828721\\
42	0.0212328575099704\\
43	0.031044985203463\\
44	0.0417771414906008\\
45	0.0712886482198154\\
};
% \addlegendentry{data3}

\end{axis}
\end{tikzpicture}%
